Reinforcement Learning for Robust Athletic Intelligence: Lessons from the 2nd 'AI Olympics with RealAIGym' Competition

In the field of robotics many different approaches ranging from classical planning over optimal control to reinforcement learning (RL) are developed and borrowed from other fields to achieve reliable control in diverse tasks. In order to get a clear understanding of their individual strengths and weaknesses and their applicability in real world robotic scenarios is it important to benchmark and compare their performances not only in a simulation but also on real hardware. The '2nd AI Olympics with RealAIGym' competition was held at the IROS 2024 conference to contribute to this cause and evaluate different controllers according to their ability to solve a dynamic control problem on an underactuated double pendulum system with chaotic dynamics. This paper describes the four different RL methods submitted by the participating teams, presents their performance in the swing-up task on a real double pendulum, measured against various criteria, and discusses their transferability from simulation to real hardware and their robustness to external disturbances.

==> images/HistorySAC_architecture2_new.pdf_tex <==
%% Creator: Inkscape 1.4 (1:1.4+202410161351+e7c3feb100), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'HistorySAC_architecture2_new.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{251.10720634bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.74999998)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{HistorySAC_architecture2_new.pdf}}%
    \put(0.84719182,0.11095838){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Action\end{tabular}}}}%
    \put(0.39229439,0.53504089){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Conv\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{HistorySAC_architecture2_new.pdf}}%
    \put(0.55316921,0.53503982){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Conv\end{tabular}}}}%
    \put(0.69531526,0.53503969){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}FC\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{HistorySAC_architecture2_new.pdf}}%
    \put(0.81968682,0.53503971){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}FC\end{tabular}}}}%
    \put(0.61843286,0.13695782){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}SAC\\Actor\end{tabular}}}}%
    \put(0.14574262,0.13346058){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Context + \\Measurement\end{tabular}}}}%
    \put(0.14574262,0.37462697){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Current\\Measurement\end{tabular}}}}%
    \put(0.15404179,0.66402368){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Past Velocity\\Measurements\end{tabular}}}}%
    \put(0.9119044,0.70816338){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Learned\\Context\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{HistorySAC_architecture2_new.pdf}}%
  \end{picture}%
\endgroup%


==> images/results_barplot.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/dfki.uni-bremen.de/fwiebe/.pyenv/versions/3.10.6/envs/double_pendulum/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/dfki.uni-bremen.de/fwiebe/.pyenv/versions/3.10.6/envs/double_pendulum/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/dfki.uni-bremen.de/fwiebe/.pyenv/versions/3.10.6/envs/double_pendulum/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.141500in}{5.017000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.141500in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.141500in}{5.017000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.017000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.472656,0.792969,0.718750}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.142830in}{2.558670in}}%
\pgfpathlineto{\pgfqpoint{2.499525in}{2.558670in}}%
\pgfpathlineto{\pgfqpoint{2.499525in}{4.816320in}}%
\pgfpathlineto{\pgfqpoint{0.142830in}{4.816320in}}%
\pgfpathlineto{\pgfqpoint{0.142830in}{2.558670in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.312500,0.015625,0.445312}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.499525in}{2.558670in}}%
\pgfpathlineto{\pgfqpoint{4.841937in}{2.558670in}}%
\pgfpathlineto{\pgfqpoint{4.841937in}{4.816320in}}%
\pgfpathlineto{\pgfqpoint{2.499525in}{4.816320in}}%
\pgfpathlineto{\pgfqpoint{2.499525in}{2.558670in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.472656,0.792969,0.718750}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.499525in}{0.301020in}}%
\pgfpathlineto{\pgfqpoint{4.841937in}{0.301020in}}%
\pgfpathlineto{\pgfqpoint{4.841937in}{2.558670in}}%
\pgfpathlineto{\pgfqpoint{2.499525in}{2.558670in}}%
\pgfpathlineto{\pgfqpoint{2.499525in}{0.301020in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.312500,0.015625,0.445312}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.142830in}{0.301020in}}%
\pgfpathlineto{\pgfqpoint{2.499525in}{0.301020in}}%
\pgfpathlineto{\pgfqpoint{2.499525in}{2.558670in}}%
\pgfpathlineto{\pgfqpoint{0.142830in}{2.558670in}}%
\pgfpathlineto{\pgfqpoint{0.142830in}{0.301020in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.472656,0.792969,0.718750}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.841937in}{2.558670in}}%
\pgfpathlineto{\pgfqpoint{7.077227in}{2.558670in}}%
\pgfpathlineto{\pgfqpoint{7.077227in}{4.816320in}}%
\pgfpathlineto{\pgfqpoint{4.841937in}{4.816320in}}%
\pgfpathlineto{\pgfqpoint{4.841937in}{2.558670in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.312500,0.015625,0.445312}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.841937in}{0.301020in}}%
\pgfpathlineto{\pgfqpoint{7.077227in}{0.301020in}}%
\pgfpathlineto{\pgfqpoint{7.077227in}{2.558670in}}%
\pgfpathlineto{\pgfqpoint{4.841937in}{2.558670in}}%
\pgfpathlineto{\pgfqpoint{4.841937in}{0.301020in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.499905in}{4.232738in}}%
\pgfpathlineto{\pgfqpoint{0.842054in}{4.232738in}}%
\pgfpathlineto{\pgfqpoint{0.842054in}{4.715980in}}%
\pgfpathlineto{\pgfqpoint{0.499905in}{4.715980in}}%
\pgfpathlineto{\pgfqpoint{0.499905in}{4.232738in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.499905in}{4.232738in}}{\pgfqpoint{0.342149in}{0.483242in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515457in}{4.232738in}}%
\pgfpathlineto{\pgfqpoint{0.567298in}{4.232738in}}%
\pgfpathlineto{\pgfqpoint{0.567298in}{4.692968in}}%
\pgfpathlineto{\pgfqpoint{0.515457in}{4.692968in}}%
\pgfpathlineto{\pgfqpoint{0.515457in}{4.232738in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.499905in}{4.232738in}}{\pgfqpoint{0.342149in}{0.483242in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.601859in}{4.232738in}}%
\pgfpathlineto{\pgfqpoint{0.653699in}{4.232738in}}%
\pgfpathlineto{\pgfqpoint{0.653699in}{4.673924in}}%
\pgfpathlineto{\pgfqpoint{0.601859in}{4.673924in}}%
\pgfpathlineto{\pgfqpoint{0.601859in}{4.232738in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.499905in}{4.232738in}}{\pgfqpoint{0.342149in}{0.483242in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688260in}{4.232738in}}%
\pgfpathlineto{\pgfqpoint{0.740101in}{4.232738in}}%
\pgfpathlineto{\pgfqpoint{0.740101in}{4.550138in}}%
\pgfpathlineto{\pgfqpoint{0.688260in}{4.550138in}}%
\pgfpathlineto{\pgfqpoint{0.688260in}{4.232738in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.499905in}{4.232738in}}{\pgfqpoint{0.342149in}{0.483242in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.774661in}{4.232738in}}%
\pgfpathlineto{\pgfqpoint{0.826502in}{4.232738in}}%
\pgfpathlineto{\pgfqpoint{0.826502in}{4.537442in}}%
\pgfpathlineto{\pgfqpoint{0.774661in}{4.537442in}}%
\pgfpathlineto{\pgfqpoint{0.774661in}{4.232738in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.670980in,y=4.177182in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont time}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.499905in}{4.232738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.400167in, y=4.206357in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.499905in}{4.550138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.400167in, y=4.523757in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.393222in,y=4.474359in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont s}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.499905in}{4.232738in}}%
\pgfpathlineto{\pgfqpoint{0.499905in}{4.715980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.499905in}{4.232738in}}%
\pgfpathlineto{\pgfqpoint{0.842054in}{4.232738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.269482in}{4.232738in}}%
\pgfpathlineto{\pgfqpoint{1.611631in}{4.232738in}}%
\pgfpathlineto{\pgfqpoint{1.611631in}{4.715980in}}%
\pgfpathlineto{\pgfqpoint{1.269482in}{4.715980in}}%
\pgfpathlineto{\pgfqpoint{1.269482in}{4.232738in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.269482in}{4.232738in}}{\pgfqpoint{0.342149in}{0.483242in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285034in}{4.232738in}}%
\pgfpathlineto{\pgfqpoint{1.336875in}{4.232738in}}%
\pgfpathlineto{\pgfqpoint{1.336875in}{4.692968in}}%
\pgfpathlineto{\pgfqpoint{1.285034in}{4.692968in}}%
\pgfpathlineto{\pgfqpoint{1.285034in}{4.232738in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.269482in}{4.232738in}}{\pgfqpoint{0.342149in}{0.483242in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.371436in}{4.232738in}}%
\pgfpathlineto{\pgfqpoint{1.423276in}{4.232738in}}%
\pgfpathlineto{\pgfqpoint{1.423276in}{4.429810in}}%
\pgfpathlineto{\pgfqpoint{1.371436in}{4.429810in}}%
\pgfpathlineto{\pgfqpoint{1.371436in}{4.232738in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.269482in}{4.232738in}}{\pgfqpoint{0.342149in}{0.483242in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.457837in}{4.232738in}}%
\pgfpathlineto{\pgfqpoint{1.509678in}{4.232738in}}%
\pgfpathlineto{\pgfqpoint{1.509678in}{4.424125in}}%
\pgfpathlineto{\pgfqpoint{1.457837in}{4.424125in}}%
\pgfpathlineto{\pgfqpoint{1.457837in}{4.232738in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.269482in}{4.232738in}}{\pgfqpoint{0.342149in}{0.483242in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.544238in}{4.232738in}}%
\pgfpathlineto{\pgfqpoint{1.596079in}{4.232738in}}%
\pgfpathlineto{\pgfqpoint{1.596079in}{4.452076in}}%
\pgfpathlineto{\pgfqpoint{1.544238in}{4.452076in}}%
\pgfpathlineto{\pgfqpoint{1.544238in}{4.232738in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.440557in,y=4.177182in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont energy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.269482in}{4.232738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.169744in, y=4.206357in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.269482in}{4.469604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.125561in, y=4.443223in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.269482in}{4.706470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.125561in, y=4.680089in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.118617in,y=4.474359in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont J}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.269482in}{4.232738in}}%
\pgfpathlineto{\pgfqpoint{1.269482in}{4.715980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.269482in}{4.232738in}}%
\pgfpathlineto{\pgfqpoint{1.611631in}{4.232738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039059in}{4.232738in}}%
\pgfpathlineto{\pgfqpoint{2.381208in}{4.232738in}}%
\pgfpathlineto{\pgfqpoint{2.381208in}{4.715980in}}%
\pgfpathlineto{\pgfqpoint{2.039059in}{4.715980in}}%
\pgfpathlineto{\pgfqpoint{2.039059in}{4.232738in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.039059in}{4.232738in}}{\pgfqpoint{0.342149in}{0.483242in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.054611in}{4.232738in}}%
\pgfpathlineto{\pgfqpoint{2.106452in}{4.232738in}}%
\pgfpathlineto{\pgfqpoint{2.106452in}{4.692968in}}%
\pgfpathlineto{\pgfqpoint{2.054611in}{4.692968in}}%
\pgfpathlineto{\pgfqpoint{2.054611in}{4.232738in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.039059in}{4.232738in}}{\pgfqpoint{0.342149in}{0.483242in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.141013in}{4.232738in}}%
\pgfpathlineto{\pgfqpoint{2.192853in}{4.232738in}}%
\pgfpathlineto{\pgfqpoint{2.192853in}{4.449989in}}%
\pgfpathlineto{\pgfqpoint{2.141013in}{4.449989in}}%
\pgfpathlineto{\pgfqpoint{2.141013in}{4.232738in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.039059in}{4.232738in}}{\pgfqpoint{0.342149in}{0.483242in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.227414in}{4.232738in}}%
\pgfpathlineto{\pgfqpoint{2.279255in}{4.232738in}}%
\pgfpathlineto{\pgfqpoint{2.279255in}{4.490010in}}%
\pgfpathlineto{\pgfqpoint{2.227414in}{4.490010in}}%
\pgfpathlineto{\pgfqpoint{2.227414in}{4.232738in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.039059in}{4.232738in}}{\pgfqpoint{0.342149in}{0.483242in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313815in}{4.232738in}}%
\pgfpathlineto{\pgfqpoint{2.365656in}{4.232738in}}%
\pgfpathlineto{\pgfqpoint{2.365656in}{4.620075in}}%
\pgfpathlineto{\pgfqpoint{2.313815in}{4.620075in}}%
\pgfpathlineto{\pgfqpoint{2.313815in}{4.232738in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.210134in,y=4.177182in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \tau\) cost}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.039059in}{4.232738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.939321in, y=4.206357in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.039059in}{4.518595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.939321in, y=4.492215in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.932376in,y=4.474359in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle N^2m^2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039059in}{4.232738in}}%
\pgfpathlineto{\pgfqpoint{2.039059in}{4.715980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039059in}{4.232738in}}%
\pgfpathlineto{\pgfqpoint{2.381208in}{4.232738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.808636in}{4.232738in}}%
\pgfpathlineto{\pgfqpoint{3.150785in}{4.232738in}}%
\pgfpathlineto{\pgfqpoint{3.150785in}{4.715980in}}%
\pgfpathlineto{\pgfqpoint{2.808636in}{4.715980in}}%
\pgfpathlineto{\pgfqpoint{2.808636in}{4.232738in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.808636in}{4.232738in}}{\pgfqpoint{0.342149in}{0.483242in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.824188in}{4.232738in}}%
\pgfpathlineto{\pgfqpoint{2.876029in}{4.232738in}}%
\pgfpathlineto{\pgfqpoint{2.876029in}{4.276229in}}%
\pgfpathlineto{\pgfqpoint{2.824188in}{4.276229in}}%
\pgfpathlineto{\pgfqpoint{2.824188in}{4.232738in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.808636in}{4.232738in}}{\pgfqpoint{0.342149in}{0.483242in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.910589in}{4.232738in}}%
\pgfpathlineto{\pgfqpoint{2.962430in}{4.232738in}}%
\pgfpathlineto{\pgfqpoint{2.962430in}{4.559409in}}%
\pgfpathlineto{\pgfqpoint{2.910589in}{4.559409in}}%
\pgfpathlineto{\pgfqpoint{2.910589in}{4.232738in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.808636in}{4.232738in}}{\pgfqpoint{0.342149in}{0.483242in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.996991in}{4.232738in}}%
\pgfpathlineto{\pgfqpoint{3.048832in}{4.232738in}}%
\pgfpathlineto{\pgfqpoint{3.048832in}{4.513501in}}%
\pgfpathlineto{\pgfqpoint{2.996991in}{4.513501in}}%
\pgfpathlineto{\pgfqpoint{2.996991in}{4.232738in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.808636in}{4.232738in}}{\pgfqpoint{0.342149in}{0.483242in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.083392in}{4.232738in}}%
\pgfpathlineto{\pgfqpoint{3.135233in}{4.232738in}}%
\pgfpathlineto{\pgfqpoint{3.135233in}{4.545879in}}%
\pgfpathlineto{\pgfqpoint{3.083392in}{4.545879in}}%
\pgfpathlineto{\pgfqpoint{3.083392in}{4.232738in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.979711in,y=4.177182in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont model}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.808636in}{4.232738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.708898in, y=4.206357in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.808636in}{4.474359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.664715in, y=4.447978in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.808636in}{4.715980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.620532in, y=4.689599in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.613588in,y=4.474359in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.808636in}{4.232738in}}%
\pgfpathlineto{\pgfqpoint{2.808636in}{4.715980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.808636in}{4.232738in}}%
\pgfpathlineto{\pgfqpoint{3.150785in}{4.232738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.578213in}{4.232738in}}%
\pgfpathlineto{\pgfqpoint{3.920362in}{4.232738in}}%
\pgfpathlineto{\pgfqpoint{3.920362in}{4.715980in}}%
\pgfpathlineto{\pgfqpoint{3.578213in}{4.715980in}}%
\pgfpathlineto{\pgfqpoint{3.578213in}{4.232738in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.578213in}{4.232738in}}{\pgfqpoint{0.342149in}{0.483242in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.593765in}{4.232738in}}%
\pgfpathlineto{\pgfqpoint{3.645606in}{4.232738in}}%
\pgfpathlineto{\pgfqpoint{3.645606in}{4.278646in}}%
\pgfpathlineto{\pgfqpoint{3.593765in}{4.278646in}}%
\pgfpathlineto{\pgfqpoint{3.593765in}{4.232738in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.578213in}{4.232738in}}{\pgfqpoint{0.342149in}{0.483242in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.680166in}{4.232738in}}%
\pgfpathlineto{\pgfqpoint{3.732007in}{4.232738in}}%
\pgfpathlineto{\pgfqpoint{3.732007in}{4.370945in}}%
\pgfpathlineto{\pgfqpoint{3.680166in}{4.370945in}}%
\pgfpathlineto{\pgfqpoint{3.680166in}{4.232738in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.578213in}{4.232738in}}{\pgfqpoint{0.342149in}{0.483242in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.766568in}{4.232738in}}%
\pgfpathlineto{\pgfqpoint{3.818409in}{4.232738in}}%
\pgfpathlineto{\pgfqpoint{3.818409in}{4.347749in}}%
\pgfpathlineto{\pgfqpoint{3.766568in}{4.347749in}}%
\pgfpathlineto{\pgfqpoint{3.766568in}{4.232738in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.578213in}{4.232738in}}{\pgfqpoint{0.342149in}{0.483242in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852969in}{4.232738in}}%
\pgfpathlineto{\pgfqpoint{3.904810in}{4.232738in}}%
\pgfpathlineto{\pgfqpoint{3.904810in}{4.347749in}}%
\pgfpathlineto{\pgfqpoint{3.852969in}{4.347749in}}%
\pgfpathlineto{\pgfqpoint{3.852969in}{4.232738in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.749287in,y=4.177182in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont vel. noise}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.578213in}{4.232738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.478475in, y=4.206357in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.578213in}{4.474359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.434292in, y=4.447978in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.578213in}{4.715980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.390109in, y=4.689599in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.383165in,y=4.474359in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.578213in}{4.232738in}}%
\pgfpathlineto{\pgfqpoint{3.578213in}{4.715980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.578213in}{4.232738in}}%
\pgfpathlineto{\pgfqpoint{3.920362in}{4.232738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.347790in}{4.232738in}}%
\pgfpathlineto{\pgfqpoint{4.689939in}{4.232738in}}%
\pgfpathlineto{\pgfqpoint{4.689939in}{4.715980in}}%
\pgfpathlineto{\pgfqpoint{4.347790in}{4.715980in}}%
\pgfpathlineto{\pgfqpoint{4.347790in}{4.232738in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.347790in}{4.232738in}}{\pgfqpoint{0.342149in}{0.483242in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.363342in}{4.232738in}}%
\pgfpathlineto{\pgfqpoint{4.415183in}{4.232738in}}%
\pgfpathlineto{\pgfqpoint{4.415183in}{4.324554in}}%
\pgfpathlineto{\pgfqpoint{4.363342in}{4.324554in}}%
\pgfpathlineto{\pgfqpoint{4.363342in}{4.232738in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.347790in}{4.232738in}}{\pgfqpoint{0.342149in}{0.483242in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.449743in}{4.232738in}}%
\pgfpathlineto{\pgfqpoint{4.501584in}{4.232738in}}%
\pgfpathlineto{\pgfqpoint{4.501584in}{4.715980in}}%
\pgfpathlineto{\pgfqpoint{4.449743in}{4.715980in}}%
\pgfpathlineto{\pgfqpoint{4.449743in}{4.232738in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.347790in}{4.232738in}}{\pgfqpoint{0.342149in}{0.483242in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.536145in}{4.232738in}}%
\pgfpathlineto{\pgfqpoint{4.587986in}{4.232738in}}%
\pgfpathlineto{\pgfqpoint{4.587986in}{4.715980in}}%
\pgfpathlineto{\pgfqpoint{4.536145in}{4.715980in}}%
\pgfpathlineto{\pgfqpoint{4.536145in}{4.232738in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.347790in}{4.232738in}}{\pgfqpoint{0.342149in}{0.483242in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.622546in}{4.232738in}}%
\pgfpathlineto{\pgfqpoint{4.674387in}{4.232738in}}%
\pgfpathlineto{\pgfqpoint{4.674387in}{4.715980in}}%
\pgfpathlineto{\pgfqpoint{4.622546in}{4.715980in}}%
\pgfpathlineto{\pgfqpoint{4.622546in}{4.232738in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.518864in,y=4.177182in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \tau\) noise}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.347790in}{4.232738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.248052in, y=4.206357in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.347790in}{4.474359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.203869in, y=4.447978in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.347790in}{4.715980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.159686in, y=4.689599in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.152742in,y=4.474359in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.347790in}{4.232738in}}%
\pgfpathlineto{\pgfqpoint{4.347790in}{4.715980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.347790in}{4.232738in}}%
\pgfpathlineto{\pgfqpoint{4.689939in}{4.232738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.117367in}{4.232738in}}%
\pgfpathlineto{\pgfqpoint{5.459516in}{4.232738in}}%
\pgfpathlineto{\pgfqpoint{5.459516in}{4.715980in}}%
\pgfpathlineto{\pgfqpoint{5.117367in}{4.715980in}}%
\pgfpathlineto{\pgfqpoint{5.117367in}{4.232738in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.117367in}{4.232738in}}{\pgfqpoint{0.342149in}{0.483242in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.132919in}{4.232738in}}%
\pgfpathlineto{\pgfqpoint{5.184760in}{4.232738in}}%
\pgfpathlineto{\pgfqpoint{5.184760in}{4.305821in}}%
\pgfpathlineto{\pgfqpoint{5.132919in}{4.305821in}}%
\pgfpathlineto{\pgfqpoint{5.132919in}{4.232738in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.117367in}{4.232738in}}{\pgfqpoint{0.342149in}{0.483242in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.219320in}{4.232738in}}%
\pgfpathlineto{\pgfqpoint{5.271161in}{4.232738in}}%
\pgfpathlineto{\pgfqpoint{5.271161in}{4.303352in}}%
\pgfpathlineto{\pgfqpoint{5.219320in}{4.303352in}}%
\pgfpathlineto{\pgfqpoint{5.219320in}{4.232738in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.117367in}{4.232738in}}{\pgfqpoint{0.342149in}{0.483242in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.305722in}{4.232738in}}%
\pgfpathlineto{\pgfqpoint{5.357562in}{4.232738in}}%
\pgfpathlineto{\pgfqpoint{5.357562in}{4.692968in}}%
\pgfpathlineto{\pgfqpoint{5.305722in}{4.692968in}}%
\pgfpathlineto{\pgfqpoint{5.305722in}{4.232738in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.117367in}{4.232738in}}{\pgfqpoint{0.342149in}{0.483242in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.392123in}{4.232738in}}%
\pgfpathlineto{\pgfqpoint{5.443964in}{4.232738in}}%
\pgfpathlineto{\pgfqpoint{5.443964in}{4.232738in}}%
\pgfpathlineto{\pgfqpoint{5.392123in}{4.232738in}}%
\pgfpathlineto{\pgfqpoint{5.392123in}{4.232738in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.288441in,y=4.177182in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont time}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.117367in}{4.232738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.017629in, y=4.206357in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.117367in}{4.479643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.017629in, y=4.453262in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.010684in,y=4.474359in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont s}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.117367in}{4.232738in}}%
\pgfpathlineto{\pgfqpoint{5.117367in}{4.715980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.117367in}{4.232738in}}%
\pgfpathlineto{\pgfqpoint{5.459516in}{4.232738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.886944in}{4.232738in}}%
\pgfpathlineto{\pgfqpoint{6.229093in}{4.232738in}}%
\pgfpathlineto{\pgfqpoint{6.229093in}{4.715980in}}%
\pgfpathlineto{\pgfqpoint{5.886944in}{4.715980in}}%
\pgfpathlineto{\pgfqpoint{5.886944in}{4.232738in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.886944in}{4.232738in}}{\pgfqpoint{0.342149in}{0.483242in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.902496in}{4.232738in}}%
\pgfpathlineto{\pgfqpoint{5.954337in}{4.232738in}}%
\pgfpathlineto{\pgfqpoint{5.954337in}{4.445632in}}%
\pgfpathlineto{\pgfqpoint{5.902496in}{4.445632in}}%
\pgfpathlineto{\pgfqpoint{5.902496in}{4.232738in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.886944in}{4.232738in}}{\pgfqpoint{0.342149in}{0.483242in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.988897in}{4.232738in}}%
\pgfpathlineto{\pgfqpoint{6.040738in}{4.232738in}}%
\pgfpathlineto{\pgfqpoint{6.040738in}{4.417084in}}%
\pgfpathlineto{\pgfqpoint{5.988897in}{4.417084in}}%
\pgfpathlineto{\pgfqpoint{5.988897in}{4.232738in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.886944in}{4.232738in}}{\pgfqpoint{0.342149in}{0.483242in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.075299in}{4.232738in}}%
\pgfpathlineto{\pgfqpoint{6.127139in}{4.232738in}}%
\pgfpathlineto{\pgfqpoint{6.127139in}{4.692968in}}%
\pgfpathlineto{\pgfqpoint{6.075299in}{4.692968in}}%
\pgfpathlineto{\pgfqpoint{6.075299in}{4.232738in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.886944in}{4.232738in}}{\pgfqpoint{0.342149in}{0.483242in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.161700in}{4.232738in}}%
\pgfpathlineto{\pgfqpoint{6.213541in}{4.232738in}}%
\pgfpathlineto{\pgfqpoint{6.213541in}{4.232738in}}%
\pgfpathlineto{\pgfqpoint{6.161700in}{4.232738in}}%
\pgfpathlineto{\pgfqpoint{6.161700in}{4.232738in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.058018in,y=4.177182in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont energy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.886944in}{4.232738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.787206in, y=4.206357in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.886944in}{4.463893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.743023in, y=4.437512in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.886944in}{4.695049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.743023in, y=4.668668in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.736078in,y=4.474359in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont J}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.886944in}{4.232738in}}%
\pgfpathlineto{\pgfqpoint{5.886944in}{4.715980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.886944in}{4.232738in}}%
\pgfpathlineto{\pgfqpoint{6.229093in}{4.232738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.656521in}{4.232738in}}%
\pgfpathlineto{\pgfqpoint{6.998670in}{4.232738in}}%
\pgfpathlineto{\pgfqpoint{6.998670in}{4.715980in}}%
\pgfpathlineto{\pgfqpoint{6.656521in}{4.715980in}}%
\pgfpathlineto{\pgfqpoint{6.656521in}{4.232738in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.656521in}{4.232738in}}{\pgfqpoint{0.342149in}{0.483242in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.672073in}{4.232738in}}%
\pgfpathlineto{\pgfqpoint{6.723914in}{4.232738in}}%
\pgfpathlineto{\pgfqpoint{6.723914in}{4.487064in}}%
\pgfpathlineto{\pgfqpoint{6.672073in}{4.487064in}}%
\pgfpathlineto{\pgfqpoint{6.672073in}{4.232738in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.656521in}{4.232738in}}{\pgfqpoint{0.342149in}{0.483242in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.758474in}{4.232738in}}%
\pgfpathlineto{\pgfqpoint{6.810315in}{4.232738in}}%
\pgfpathlineto{\pgfqpoint{6.810315in}{4.367099in}}%
\pgfpathlineto{\pgfqpoint{6.758474in}{4.367099in}}%
\pgfpathlineto{\pgfqpoint{6.758474in}{4.232738in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.656521in}{4.232738in}}{\pgfqpoint{0.342149in}{0.483242in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.844876in}{4.232738in}}%
\pgfpathlineto{\pgfqpoint{6.896716in}{4.232738in}}%
\pgfpathlineto{\pgfqpoint{6.896716in}{4.692968in}}%
\pgfpathlineto{\pgfqpoint{6.844876in}{4.692968in}}%
\pgfpathlineto{\pgfqpoint{6.844876in}{4.232738in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.656521in}{4.232738in}}{\pgfqpoint{0.342149in}{0.483242in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.931277in}{4.232738in}}%
\pgfpathlineto{\pgfqpoint{6.983118in}{4.232738in}}%
\pgfpathlineto{\pgfqpoint{6.983118in}{4.232738in}}%
\pgfpathlineto{\pgfqpoint{6.931277in}{4.232738in}}%
\pgfpathlineto{\pgfqpoint{6.931277in}{4.232738in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.827595in,y=4.177182in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \tau\) cost}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.656521in}{4.232738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.556782in, y=4.206357in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.656521in}{4.450856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.512600in, y=4.424476in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.656521in}{4.668975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.512600in, y=4.642595in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.505655in,y=4.474359in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle N^2m^2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.656521in}{4.232738in}}%
\pgfpathlineto{\pgfqpoint{6.656521in}{4.715980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.656521in}{4.232738in}}%
\pgfpathlineto{\pgfqpoint{6.998670in}{4.232738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856980in}{3.486530in}}%
\pgfpathlineto{\pgfqpoint{1.199129in}{3.486530in}}%
\pgfpathlineto{\pgfqpoint{1.199129in}{3.969772in}}%
\pgfpathlineto{\pgfqpoint{0.856980in}{3.969772in}}%
\pgfpathlineto{\pgfqpoint{0.856980in}{3.486530in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.856980in}{3.486530in}}{\pgfqpoint{0.342149in}{0.483242in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.872532in}{3.486530in}}%
\pgfpathlineto{\pgfqpoint{0.924373in}{3.486530in}}%
\pgfpathlineto{\pgfqpoint{0.924373in}{3.946761in}}%
\pgfpathlineto{\pgfqpoint{0.872532in}{3.946761in}}%
\pgfpathlineto{\pgfqpoint{0.872532in}{3.486530in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.856980in}{3.486530in}}{\pgfqpoint{0.342149in}{0.483242in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.958934in}{3.486530in}}%
\pgfpathlineto{\pgfqpoint{1.010774in}{3.486530in}}%
\pgfpathlineto{\pgfqpoint{1.010774in}{3.524487in}}%
\pgfpathlineto{\pgfqpoint{0.958934in}{3.524487in}}%
\pgfpathlineto{\pgfqpoint{0.958934in}{3.486530in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.856980in}{3.486530in}}{\pgfqpoint{0.342149in}{0.483242in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.045335in}{3.486530in}}%
\pgfpathlineto{\pgfqpoint{1.097176in}{3.486530in}}%
\pgfpathlineto{\pgfqpoint{1.097176in}{3.533977in}}%
\pgfpathlineto{\pgfqpoint{1.045335in}{3.533977in}}%
\pgfpathlineto{\pgfqpoint{1.045335in}{3.486530in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.856980in}{3.486530in}}{\pgfqpoint{0.342149in}{0.483242in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.131736in}{3.486530in}}%
\pgfpathlineto{\pgfqpoint{1.183577in}{3.486530in}}%
\pgfpathlineto{\pgfqpoint{1.183577in}{3.628870in}}%
\pgfpathlineto{\pgfqpoint{1.131736in}{3.628870in}}%
\pgfpathlineto{\pgfqpoint{1.131736in}{3.486530in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.028055in,y=3.430975in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \tau\) smooth.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.856980in}{3.486530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.646802in, y=3.460149in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.856980in}{3.723762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.646802in, y=3.697382in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.856980in}{3.960995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.646802in, y=3.934614in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 0.10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.639858in,y=3.728151in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle Nm\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856980in}{3.486530in}}%
\pgfpathlineto{\pgfqpoint{0.856980in}{3.969772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856980in}{3.486530in}}%
\pgfpathlineto{\pgfqpoint{1.199129in}{3.486530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.626557in}{3.486530in}}%
\pgfpathlineto{\pgfqpoint{1.968706in}{3.486530in}}%
\pgfpathlineto{\pgfqpoint{1.968706in}{3.969772in}}%
\pgfpathlineto{\pgfqpoint{1.626557in}{3.969772in}}%
\pgfpathlineto{\pgfqpoint{1.626557in}{3.486530in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.626557in}{3.486530in}}{\pgfqpoint{0.342149in}{0.483242in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.642109in}{3.486530in}}%
\pgfpathlineto{\pgfqpoint{1.693950in}{3.486530in}}%
\pgfpathlineto{\pgfqpoint{1.693950in}{3.946761in}}%
\pgfpathlineto{\pgfqpoint{1.642109in}{3.946761in}}%
\pgfpathlineto{\pgfqpoint{1.642109in}{3.486530in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.626557in}{3.486530in}}{\pgfqpoint{0.342149in}{0.483242in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.728511in}{3.486530in}}%
\pgfpathlineto{\pgfqpoint{1.780351in}{3.486530in}}%
\pgfpathlineto{\pgfqpoint{1.780351in}{3.700611in}}%
\pgfpathlineto{\pgfqpoint{1.728511in}{3.700611in}}%
\pgfpathlineto{\pgfqpoint{1.728511in}{3.486530in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.626557in}{3.486530in}}{\pgfqpoint{0.342149in}{0.483242in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814912in}{3.486530in}}%
\pgfpathlineto{\pgfqpoint{1.866753in}{3.486530in}}%
\pgfpathlineto{\pgfqpoint{1.866753in}{3.647145in}}%
\pgfpathlineto{\pgfqpoint{1.814912in}{3.647145in}}%
\pgfpathlineto{\pgfqpoint{1.814912in}{3.486530in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.626557in}{3.486530in}}{\pgfqpoint{0.342149in}{0.483242in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901313in}{3.486530in}}%
\pgfpathlineto{\pgfqpoint{1.953154in}{3.486530in}}%
\pgfpathlineto{\pgfqpoint{1.953154in}{3.661773in}}%
\pgfpathlineto{\pgfqpoint{1.901313in}{3.661773in}}%
\pgfpathlineto{\pgfqpoint{1.901313in}{3.486530in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.797632in,y=3.430975in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont vel. cost}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.626557in}{3.486530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.526819in, y=3.460149in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.626557in}{3.668016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.438453in, y=3.641636in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.626557in}{3.849502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.438453in, y=3.823122in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.431509in,y=3.728151in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle m^2/s^2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.626557in}{3.486530in}}%
\pgfpathlineto{\pgfqpoint{1.626557in}{3.969772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.626557in}{3.486530in}}%
\pgfpathlineto{\pgfqpoint{1.968706in}{3.486530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.808636in}{3.486530in}}%
\pgfpathlineto{\pgfqpoint{3.150785in}{3.486530in}}%
\pgfpathlineto{\pgfqpoint{3.150785in}{3.969772in}}%
\pgfpathlineto{\pgfqpoint{2.808636in}{3.969772in}}%
\pgfpathlineto{\pgfqpoint{2.808636in}{3.486530in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.808636in}{3.486530in}}{\pgfqpoint{0.342149in}{0.483242in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.824188in}{3.486530in}}%
\pgfpathlineto{\pgfqpoint{2.876029in}{3.486530in}}%
\pgfpathlineto{\pgfqpoint{2.876029in}{3.739749in}}%
\pgfpathlineto{\pgfqpoint{2.824188in}{3.739749in}}%
\pgfpathlineto{\pgfqpoint{2.824188in}{3.486530in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.808636in}{3.486530in}}{\pgfqpoint{0.342149in}{0.483242in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.910589in}{3.486530in}}%
\pgfpathlineto{\pgfqpoint{2.962430in}{3.486530in}}%
\pgfpathlineto{\pgfqpoint{2.962430in}{3.969772in}}%
\pgfpathlineto{\pgfqpoint{2.910589in}{3.969772in}}%
\pgfpathlineto{\pgfqpoint{2.910589in}{3.486530in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.808636in}{3.486530in}}{\pgfqpoint{0.342149in}{0.483242in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.996991in}{3.486530in}}%
\pgfpathlineto{\pgfqpoint{3.048832in}{3.486530in}}%
\pgfpathlineto{\pgfqpoint{3.048832in}{3.969772in}}%
\pgfpathlineto{\pgfqpoint{2.996991in}{3.969772in}}%
\pgfpathlineto{\pgfqpoint{2.996991in}{3.486530in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.808636in}{3.486530in}}{\pgfqpoint{0.342149in}{0.483242in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.083392in}{3.486530in}}%
\pgfpathlineto{\pgfqpoint{3.135233in}{3.486530in}}%
\pgfpathlineto{\pgfqpoint{3.135233in}{3.969772in}}%
\pgfpathlineto{\pgfqpoint{3.083392in}{3.969772in}}%
\pgfpathlineto{\pgfqpoint{3.083392in}{3.486530in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.979711in,y=3.430975in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \tau\) resp.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.808636in}{3.486530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.708898in, y=3.460149in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.808636in}{3.728151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.664715in, y=3.701771in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.808636in}{3.969772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.620532in, y=3.943392in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.613588in,y=3.728151in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.808636in}{3.486530in}}%
\pgfpathlineto{\pgfqpoint{2.808636in}{3.969772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.808636in}{3.486530in}}%
\pgfpathlineto{\pgfqpoint{3.150785in}{3.486530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.578213in}{3.486530in}}%
\pgfpathlineto{\pgfqpoint{3.920362in}{3.486530in}}%
\pgfpathlineto{\pgfqpoint{3.920362in}{3.969772in}}%
\pgfpathlineto{\pgfqpoint{3.578213in}{3.969772in}}%
\pgfpathlineto{\pgfqpoint{3.578213in}{3.486530in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.578213in}{3.486530in}}{\pgfqpoint{0.342149in}{0.483242in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.593765in}{3.486530in}}%
\pgfpathlineto{\pgfqpoint{3.645606in}{3.486530in}}%
\pgfpathlineto{\pgfqpoint{3.645606in}{3.509726in}}%
\pgfpathlineto{\pgfqpoint{3.593765in}{3.509726in}}%
\pgfpathlineto{\pgfqpoint{3.593765in}{3.486530in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.578213in}{3.486530in}}{\pgfqpoint{0.342149in}{0.483242in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.680166in}{3.486530in}}%
\pgfpathlineto{\pgfqpoint{3.732007in}{3.486530in}}%
\pgfpathlineto{\pgfqpoint{3.732007in}{3.854761in}}%
\pgfpathlineto{\pgfqpoint{3.680166in}{3.854761in}}%
\pgfpathlineto{\pgfqpoint{3.680166in}{3.486530in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.578213in}{3.486530in}}{\pgfqpoint{0.342149in}{0.483242in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.766568in}{3.486530in}}%
\pgfpathlineto{\pgfqpoint{3.818409in}{3.486530in}}%
\pgfpathlineto{\pgfqpoint{3.818409in}{3.923864in}}%
\pgfpathlineto{\pgfqpoint{3.766568in}{3.923864in}}%
\pgfpathlineto{\pgfqpoint{3.766568in}{3.486530in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.578213in}{3.486530in}}{\pgfqpoint{0.342149in}{0.483242in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852969in}{3.486530in}}%
\pgfpathlineto{\pgfqpoint{3.904810in}{3.486530in}}%
\pgfpathlineto{\pgfqpoint{3.904810in}{3.716553in}}%
\pgfpathlineto{\pgfqpoint{3.852969in}{3.716553in}}%
\pgfpathlineto{\pgfqpoint{3.852969in}{3.486530in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.749287in,y=3.430975in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont delay}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.578213in}{3.486530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.478475in, y=3.460149in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.578213in}{3.728151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.434292in, y=3.701771in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.578213in}{3.969772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.390109in, y=3.943392in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.383165in,y=3.728151in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.578213in}{3.486530in}}%
\pgfpathlineto{\pgfqpoint{3.578213in}{3.969772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.578213in}{3.486530in}}%
\pgfpathlineto{\pgfqpoint{3.920362in}{3.486530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.347790in}{3.486530in}}%
\pgfpathlineto{\pgfqpoint{4.689939in}{3.486530in}}%
\pgfpathlineto{\pgfqpoint{4.689939in}{3.969772in}}%
\pgfpathlineto{\pgfqpoint{4.347790in}{3.969772in}}%
\pgfpathlineto{\pgfqpoint{4.347790in}{3.486530in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.347790in}{3.486530in}}{\pgfqpoint{0.342149in}{0.483242in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.363342in}{3.486530in}}%
\pgfpathlineto{\pgfqpoint{4.415183in}{3.486530in}}%
\pgfpathlineto{\pgfqpoint{4.415183in}{3.728151in}}%
\pgfpathlineto{\pgfqpoint{4.363342in}{3.728151in}}%
\pgfpathlineto{\pgfqpoint{4.363342in}{3.486530in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.347790in}{3.486530in}}{\pgfqpoint{0.342149in}{0.483242in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.449743in}{3.486530in}}%
\pgfpathlineto{\pgfqpoint{4.501584in}{3.486530in}}%
\pgfpathlineto{\pgfqpoint{4.501584in}{3.795805in}}%
\pgfpathlineto{\pgfqpoint{4.449743in}{3.795805in}}%
\pgfpathlineto{\pgfqpoint{4.449743in}{3.486530in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.347790in}{3.486530in}}{\pgfqpoint{0.342149in}{0.483242in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.536145in}{3.486530in}}%
\pgfpathlineto{\pgfqpoint{4.587986in}{3.486530in}}%
\pgfpathlineto{\pgfqpoint{4.587986in}{3.863459in}}%
\pgfpathlineto{\pgfqpoint{4.536145in}{3.863459in}}%
\pgfpathlineto{\pgfqpoint{4.536145in}{3.486530in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.347790in}{3.486530in}}{\pgfqpoint{0.342149in}{0.483242in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.622546in}{3.486530in}}%
\pgfpathlineto{\pgfqpoint{4.674387in}{3.486530in}}%
\pgfpathlineto{\pgfqpoint{4.674387in}{3.853794in}}%
\pgfpathlineto{\pgfqpoint{4.622546in}{3.853794in}}%
\pgfpathlineto{\pgfqpoint{4.622546in}{3.486530in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.518864in,y=3.430975in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont perturbations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.347790in}{3.486530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.248052in, y=3.460149in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.347790in}{3.728151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.203869in, y=3.701771in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.347790in}{3.969772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.159686in, y=3.943392in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.152742in,y=3.728151in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.347790in}{3.486530in}}%
\pgfpathlineto{\pgfqpoint{4.347790in}{3.969772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.347790in}{3.486530in}}%
\pgfpathlineto{\pgfqpoint{4.689939in}{3.486530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.474442in}{3.486530in}}%
\pgfpathlineto{\pgfqpoint{5.816591in}{3.486530in}}%
\pgfpathlineto{\pgfqpoint{5.816591in}{3.969772in}}%
\pgfpathlineto{\pgfqpoint{5.474442in}{3.969772in}}%
\pgfpathlineto{\pgfqpoint{5.474442in}{3.486530in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.474442in}{3.486530in}}{\pgfqpoint{0.342149in}{0.483242in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.489994in}{3.486530in}}%
\pgfpathlineto{\pgfqpoint{5.541835in}{3.486530in}}%
\pgfpathlineto{\pgfqpoint{5.541835in}{3.946761in}}%
\pgfpathlineto{\pgfqpoint{5.489994in}{3.946761in}}%
\pgfpathlineto{\pgfqpoint{5.489994in}{3.486530in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.474442in}{3.486530in}}{\pgfqpoint{0.342149in}{0.483242in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.576395in}{3.486530in}}%
\pgfpathlineto{\pgfqpoint{5.628236in}{3.486530in}}%
\pgfpathlineto{\pgfqpoint{5.628236in}{3.670303in}}%
\pgfpathlineto{\pgfqpoint{5.576395in}{3.670303in}}%
\pgfpathlineto{\pgfqpoint{5.576395in}{3.486530in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.474442in}{3.486530in}}{\pgfqpoint{0.342149in}{0.483242in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.662797in}{3.486530in}}%
\pgfpathlineto{\pgfqpoint{5.714637in}{3.486530in}}%
\pgfpathlineto{\pgfqpoint{5.714637in}{3.695072in}}%
\pgfpathlineto{\pgfqpoint{5.662797in}{3.695072in}}%
\pgfpathlineto{\pgfqpoint{5.662797in}{3.486530in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.474442in}{3.486530in}}{\pgfqpoint{0.342149in}{0.483242in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.749198in}{3.486530in}}%
\pgfpathlineto{\pgfqpoint{5.801039in}{3.486530in}}%
\pgfpathlineto{\pgfqpoint{5.801039in}{3.486530in}}%
\pgfpathlineto{\pgfqpoint{5.749198in}{3.486530in}}%
\pgfpathlineto{\pgfqpoint{5.749198in}{3.486530in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.645516in,y=3.430975in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \tau\) smooth.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.474442in}{3.486530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.264264in, y=3.460149in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.474442in}{3.686283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.264264in, y=3.659902in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.474442in}{3.886036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.264264in, y=3.859655in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.257319in,y=3.728151in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle Nm\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.474442in}{3.486530in}}%
\pgfpathlineto{\pgfqpoint{5.474442in}{3.969772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.474442in}{3.486530in}}%
\pgfpathlineto{\pgfqpoint{5.816591in}{3.486530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.244019in}{3.486530in}}%
\pgfpathlineto{\pgfqpoint{6.586168in}{3.486530in}}%
\pgfpathlineto{\pgfqpoint{6.586168in}{3.969772in}}%
\pgfpathlineto{\pgfqpoint{6.244019in}{3.969772in}}%
\pgfpathlineto{\pgfqpoint{6.244019in}{3.486530in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.244019in}{3.486530in}}{\pgfqpoint{0.342149in}{0.483242in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.259571in}{3.486530in}}%
\pgfpathlineto{\pgfqpoint{6.311412in}{3.486530in}}%
\pgfpathlineto{\pgfqpoint{6.311412in}{3.722850in}}%
\pgfpathlineto{\pgfqpoint{6.259571in}{3.722850in}}%
\pgfpathlineto{\pgfqpoint{6.259571in}{3.486530in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.244019in}{3.486530in}}{\pgfqpoint{0.342149in}{0.483242in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.345972in}{3.486530in}}%
\pgfpathlineto{\pgfqpoint{6.397813in}{3.486530in}}%
\pgfpathlineto{\pgfqpoint{6.397813in}{3.686276in}}%
\pgfpathlineto{\pgfqpoint{6.345972in}{3.686276in}}%
\pgfpathlineto{\pgfqpoint{6.345972in}{3.486530in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.244019in}{3.486530in}}{\pgfqpoint{0.342149in}{0.483242in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.432374in}{3.486530in}}%
\pgfpathlineto{\pgfqpoint{6.484214in}{3.486530in}}%
\pgfpathlineto{\pgfqpoint{6.484214in}{3.946761in}}%
\pgfpathlineto{\pgfqpoint{6.432374in}{3.946761in}}%
\pgfpathlineto{\pgfqpoint{6.432374in}{3.486530in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.244019in}{3.486530in}}{\pgfqpoint{0.342149in}{0.483242in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.518775in}{3.486530in}}%
\pgfpathlineto{\pgfqpoint{6.570616in}{3.486530in}}%
\pgfpathlineto{\pgfqpoint{6.570616in}{3.486530in}}%
\pgfpathlineto{\pgfqpoint{6.518775in}{3.486530in}}%
\pgfpathlineto{\pgfqpoint{6.518775in}{3.486530in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.415093in,y=3.430975in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont vel. cost}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.244019in}{3.486530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.144281in, y=3.460149in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.244019in}{3.805537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.055915in, y=3.779156in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.048971in,y=3.728151in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle m^2/s^2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.244019in}{3.486530in}}%
\pgfpathlineto{\pgfqpoint{6.244019in}{3.969772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.244019in}{3.486530in}}%
\pgfpathlineto{\pgfqpoint{6.586168in}{3.486530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.269482in}{2.740323in}}%
\pgfpathlineto{\pgfqpoint{1.611631in}{2.740323in}}%
\pgfpathlineto{\pgfqpoint{1.611631in}{3.223565in}}%
\pgfpathlineto{\pgfqpoint{1.269482in}{3.223565in}}%
\pgfpathlineto{\pgfqpoint{1.269482in}{2.740323in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.269482in}{2.740323in}}{\pgfqpoint{0.342149in}{0.483242in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285034in}{2.740323in}}%
\pgfpathlineto{\pgfqpoint{1.336875in}{2.740323in}}%
\pgfpathlineto{\pgfqpoint{1.336875in}{2.893027in}}%
\pgfpathlineto{\pgfqpoint{1.285034in}{2.893027in}}%
\pgfpathlineto{\pgfqpoint{1.285034in}{2.740323in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.269482in}{2.740323in}}{\pgfqpoint{0.342149in}{0.483242in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.371436in}{2.740323in}}%
\pgfpathlineto{\pgfqpoint{1.423276in}{2.740323in}}%
\pgfpathlineto{\pgfqpoint{1.423276in}{3.046215in}}%
\pgfpathlineto{\pgfqpoint{1.371436in}{3.046215in}}%
\pgfpathlineto{\pgfqpoint{1.371436in}{2.740323in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.269482in}{2.740323in}}{\pgfqpoint{0.342149in}{0.483242in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.457837in}{2.740323in}}%
\pgfpathlineto{\pgfqpoint{1.509678in}{2.740323in}}%
\pgfpathlineto{\pgfqpoint{1.509678in}{3.056846in}}%
\pgfpathlineto{\pgfqpoint{1.457837in}{3.056846in}}%
\pgfpathlineto{\pgfqpoint{1.457837in}{2.740323in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.269482in}{2.740323in}}{\pgfqpoint{0.342149in}{0.483242in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.544238in}{2.740323in}}%
\pgfpathlineto{\pgfqpoint{1.596079in}{2.740323in}}%
\pgfpathlineto{\pgfqpoint{1.596079in}{2.993542in}}%
\pgfpathlineto{\pgfqpoint{1.544238in}{2.993542in}}%
\pgfpathlineto{\pgfqpoint{1.544238in}{2.740323in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.440557in,y=2.684767in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont score}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.269482in}{2.740323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.103487in, y=2.713942in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.269482in}{2.981944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.103487in, y=2.955563in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.269482in}{3.223565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.103487in, y=3.197184in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.269482in}{2.740323in}}%
\pgfpathlineto{\pgfqpoint{1.269482in}{3.223565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.269482in}{2.740323in}}%
\pgfpathlineto{\pgfqpoint{1.611631in}{2.740323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.578213in}{2.740323in}}%
\pgfpathlineto{\pgfqpoint{3.920362in}{2.740323in}}%
\pgfpathlineto{\pgfqpoint{3.920362in}{3.223565in}}%
\pgfpathlineto{\pgfqpoint{3.578213in}{3.223565in}}%
\pgfpathlineto{\pgfqpoint{3.578213in}{2.740323in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.578213in}{2.740323in}}{\pgfqpoint{0.342149in}{0.483242in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.593765in}{2.740323in}}%
\pgfpathlineto{\pgfqpoint{3.645606in}{2.740323in}}%
\pgfpathlineto{\pgfqpoint{3.645606in}{2.856784in}}%
\pgfpathlineto{\pgfqpoint{3.593765in}{2.856784in}}%
\pgfpathlineto{\pgfqpoint{3.593765in}{2.740323in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.578213in}{2.740323in}}{\pgfqpoint{0.342149in}{0.483242in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.680166in}{2.740323in}}%
\pgfpathlineto{\pgfqpoint{3.732007in}{2.740323in}}%
\pgfpathlineto{\pgfqpoint{3.732007in}{3.091640in}}%
\pgfpathlineto{\pgfqpoint{3.680166in}{3.091640in}}%
\pgfpathlineto{\pgfqpoint{3.680166in}{2.740323in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.578213in}{2.740323in}}{\pgfqpoint{0.342149in}{0.483242in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.766568in}{2.740323in}}%
\pgfpathlineto{\pgfqpoint{3.818409in}{2.740323in}}%
\pgfpathlineto{\pgfqpoint{3.818409in}{3.103238in}}%
\pgfpathlineto{\pgfqpoint{3.766568in}{3.103238in}}%
\pgfpathlineto{\pgfqpoint{3.766568in}{2.740323in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.578213in}{2.740323in}}{\pgfqpoint{0.342149in}{0.483242in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852969in}{2.740323in}}%
\pgfpathlineto{\pgfqpoint{3.904810in}{2.740323in}}%
\pgfpathlineto{\pgfqpoint{3.904810in}{3.072310in}}%
\pgfpathlineto{\pgfqpoint{3.852969in}{3.072310in}}%
\pgfpathlineto{\pgfqpoint{3.852969in}{2.740323in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.749287in,y=2.684767in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont score}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.578213in}{2.740323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.412218in, y=2.713942in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.578213in}{2.981944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.412218in, y=2.955563in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.578213in}{3.223565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.412218in, y=3.197184in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.578213in}{2.740323in}}%
\pgfpathlineto{\pgfqpoint{3.578213in}{3.223565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.578213in}{2.740323in}}%
\pgfpathlineto{\pgfqpoint{3.920362in}{2.740323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.117367in}{2.740323in}}%
\pgfpathlineto{\pgfqpoint{5.459516in}{2.740323in}}%
\pgfpathlineto{\pgfqpoint{5.459516in}{3.223565in}}%
\pgfpathlineto{\pgfqpoint{5.117367in}{3.223565in}}%
\pgfpathlineto{\pgfqpoint{5.117367in}{2.740323in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.117367in}{2.740323in}}{\pgfqpoint{0.342149in}{0.483242in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.132919in}{2.740323in}}%
\pgfpathlineto{\pgfqpoint{5.184760in}{2.740323in}}%
\pgfpathlineto{\pgfqpoint{5.184760in}{3.200553in}}%
\pgfpathlineto{\pgfqpoint{5.132919in}{3.200553in}}%
\pgfpathlineto{\pgfqpoint{5.132919in}{2.740323in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.117367in}{2.740323in}}{\pgfqpoint{0.342149in}{0.483242in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.219320in}{2.740323in}}%
\pgfpathlineto{\pgfqpoint{5.271161in}{2.740323in}}%
\pgfpathlineto{\pgfqpoint{5.271161in}{3.108507in}}%
\pgfpathlineto{\pgfqpoint{5.219320in}{3.108507in}}%
\pgfpathlineto{\pgfqpoint{5.219320in}{2.740323in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.117367in}{2.740323in}}{\pgfqpoint{0.342149in}{0.483242in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.305722in}{2.740323in}}%
\pgfpathlineto{\pgfqpoint{5.357562in}{2.740323in}}%
\pgfpathlineto{\pgfqpoint{5.357562in}{2.786346in}}%
\pgfpathlineto{\pgfqpoint{5.305722in}{2.786346in}}%
\pgfpathlineto{\pgfqpoint{5.305722in}{2.740323in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.117367in}{2.740323in}}{\pgfqpoint{0.342149in}{0.483242in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.392123in}{2.740323in}}%
\pgfpathlineto{\pgfqpoint{5.443964in}{2.740323in}}%
\pgfpathlineto{\pgfqpoint{5.443964in}{2.740323in}}%
\pgfpathlineto{\pgfqpoint{5.392123in}{2.740323in}}%
\pgfpathlineto{\pgfqpoint{5.392123in}{2.740323in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.288441in,y=2.684767in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont successful}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.117367in}{2.740323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.017629in, y=2.713942in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.117367in}{2.970438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.017629in, y=2.944057in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.117367in}{3.200553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.973446in, y=3.174173in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.966501in,y=2.981944in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont No.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.117367in}{2.740323in}}%
\pgfpathlineto{\pgfqpoint{5.117367in}{3.223565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.117367in}{2.740323in}}%
\pgfpathlineto{\pgfqpoint{5.459516in}{2.740323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.886944in}{2.740323in}}%
\pgfpathlineto{\pgfqpoint{6.229093in}{2.740323in}}%
\pgfpathlineto{\pgfqpoint{6.229093in}{3.223565in}}%
\pgfpathlineto{\pgfqpoint{5.886944in}{3.223565in}}%
\pgfpathlineto{\pgfqpoint{5.886944in}{2.740323in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.886944in}{2.740323in}}{\pgfqpoint{0.342149in}{0.483242in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.902496in}{2.740323in}}%
\pgfpathlineto{\pgfqpoint{5.954337in}{2.740323in}}%
\pgfpathlineto{\pgfqpoint{5.954337in}{2.975178in}}%
\pgfpathlineto{\pgfqpoint{5.902496in}{2.975178in}}%
\pgfpathlineto{\pgfqpoint{5.902496in}{2.740323in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.886944in}{2.740323in}}{\pgfqpoint{0.342149in}{0.483242in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.988897in}{2.740323in}}%
\pgfpathlineto{\pgfqpoint{6.040738in}{2.740323in}}%
\pgfpathlineto{\pgfqpoint{6.040738in}{3.027369in}}%
\pgfpathlineto{\pgfqpoint{5.988897in}{3.027369in}}%
\pgfpathlineto{\pgfqpoint{5.988897in}{2.740323in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.886944in}{2.740323in}}{\pgfqpoint{0.342149in}{0.483242in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.075299in}{2.740323in}}%
\pgfpathlineto{\pgfqpoint{6.127139in}{2.740323in}}%
\pgfpathlineto{\pgfqpoint{6.127139in}{2.872731in}}%
\pgfpathlineto{\pgfqpoint{6.075299in}{2.872731in}}%
\pgfpathlineto{\pgfqpoint{6.075299in}{2.740323in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.886944in}{2.740323in}}{\pgfqpoint{0.342149in}{0.483242in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.161700in}{2.740323in}}%
\pgfpathlineto{\pgfqpoint{6.213541in}{2.740323in}}%
\pgfpathlineto{\pgfqpoint{6.213541in}{2.740323in}}%
\pgfpathlineto{\pgfqpoint{6.161700in}{2.740323in}}%
\pgfpathlineto{\pgfqpoint{6.161700in}{2.740323in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.058018in,y=2.684767in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont best score}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.886944in}{2.740323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.720948in, y=2.713942in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.886944in}{2.981944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.720948in, y=2.955563in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.886944in}{3.223565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.720948in, y=3.197184in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.886944in}{2.740323in}}%
\pgfpathlineto{\pgfqpoint{5.886944in}{3.223565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.886944in}{2.740323in}}%
\pgfpathlineto{\pgfqpoint{6.229093in}{2.740323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.656521in}{2.740323in}}%
\pgfpathlineto{\pgfqpoint{6.998670in}{2.740323in}}%
\pgfpathlineto{\pgfqpoint{6.998670in}{3.223565in}}%
\pgfpathlineto{\pgfqpoint{6.656521in}{3.223565in}}%
\pgfpathlineto{\pgfqpoint{6.656521in}{2.740323in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.656521in}{2.740323in}}{\pgfqpoint{0.342149in}{0.483242in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.672073in}{2.740323in}}%
\pgfpathlineto{\pgfqpoint{6.723914in}{2.740323in}}%
\pgfpathlineto{\pgfqpoint{6.723914in}{2.913807in}}%
\pgfpathlineto{\pgfqpoint{6.672073in}{2.913807in}}%
\pgfpathlineto{\pgfqpoint{6.672073in}{2.740323in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.656521in}{2.740323in}}{\pgfqpoint{0.342149in}{0.483242in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.758474in}{2.740323in}}%
\pgfpathlineto{\pgfqpoint{6.810315in}{2.740323in}}%
\pgfpathlineto{\pgfqpoint{6.810315in}{2.906075in}}%
\pgfpathlineto{\pgfqpoint{6.758474in}{2.906075in}}%
\pgfpathlineto{\pgfqpoint{6.758474in}{2.740323in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.656521in}{2.740323in}}{\pgfqpoint{0.342149in}{0.483242in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.844876in}{2.740323in}}%
\pgfpathlineto{\pgfqpoint{6.896716in}{2.740323in}}%
\pgfpathlineto{\pgfqpoint{6.896716in}{2.753370in}}%
\pgfpathlineto{\pgfqpoint{6.844876in}{2.753370in}}%
\pgfpathlineto{\pgfqpoint{6.844876in}{2.740323in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.656521in}{2.740323in}}{\pgfqpoint{0.342149in}{0.483242in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.931277in}{2.740323in}}%
\pgfpathlineto{\pgfqpoint{6.983118in}{2.740323in}}%
\pgfpathlineto{\pgfqpoint{6.983118in}{2.740323in}}%
\pgfpathlineto{\pgfqpoint{6.931277in}{2.740323in}}%
\pgfpathlineto{\pgfqpoint{6.931277in}{2.740323in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.827595in,y=2.684767in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont avg. score}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.656521in}{2.740323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.490525in, y=2.713942in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.656521in}{2.981944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.490525in, y=2.955563in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.656521in}{3.223565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.490525in, y=3.197184in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.656521in}{2.740323in}}%
\pgfpathlineto{\pgfqpoint{6.656521in}{3.223565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.656521in}{2.740323in}}%
\pgfpathlineto{\pgfqpoint{6.998670in}{2.740323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.499905in}{1.994115in}}%
\pgfpathlineto{\pgfqpoint{0.842054in}{1.994115in}}%
\pgfpathlineto{\pgfqpoint{0.842054in}{2.477357in}}%
\pgfpathlineto{\pgfqpoint{0.499905in}{2.477357in}}%
\pgfpathlineto{\pgfqpoint{0.499905in}{1.994115in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.499905in}{1.994115in}}{\pgfqpoint{0.342149in}{0.483242in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515457in}{1.994115in}}%
\pgfpathlineto{\pgfqpoint{0.567298in}{1.994115in}}%
\pgfpathlineto{\pgfqpoint{0.567298in}{2.450344in}}%
\pgfpathlineto{\pgfqpoint{0.515457in}{2.450344in}}%
\pgfpathlineto{\pgfqpoint{0.515457in}{1.994115in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.499905in}{1.994115in}}{\pgfqpoint{0.342149in}{0.483242in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.601859in}{1.994115in}}%
\pgfpathlineto{\pgfqpoint{0.653699in}{1.994115in}}%
\pgfpathlineto{\pgfqpoint{0.653699in}{2.454346in}}%
\pgfpathlineto{\pgfqpoint{0.601859in}{2.454346in}}%
\pgfpathlineto{\pgfqpoint{0.601859in}{1.994115in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.499905in}{1.994115in}}{\pgfqpoint{0.342149in}{0.483242in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688260in}{1.994115in}}%
\pgfpathlineto{\pgfqpoint{0.740101in}{1.994115in}}%
\pgfpathlineto{\pgfqpoint{0.740101in}{2.454346in}}%
\pgfpathlineto{\pgfqpoint{0.688260in}{2.454346in}}%
\pgfpathlineto{\pgfqpoint{0.688260in}{1.994115in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.499905in}{1.994115in}}{\pgfqpoint{0.342149in}{0.483242in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.774661in}{1.994115in}}%
\pgfpathlineto{\pgfqpoint{0.826502in}{1.994115in}}%
\pgfpathlineto{\pgfqpoint{0.826502in}{2.278258in}}%
\pgfpathlineto{\pgfqpoint{0.774661in}{2.278258in}}%
\pgfpathlineto{\pgfqpoint{0.774661in}{1.994115in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.670980in,y=1.938559in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont time}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.499905in}{1.994115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333910in, y=1.967734in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.499905in}{2.194215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333910in, y=2.167835in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.499905in}{2.394316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333910in, y=2.367935in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.326965in,y=2.235736in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont s}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.499905in}{1.994115in}}%
\pgfpathlineto{\pgfqpoint{0.499905in}{2.477357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.499905in}{1.994115in}}%
\pgfpathlineto{\pgfqpoint{0.842054in}{1.994115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.269482in}{1.994115in}}%
\pgfpathlineto{\pgfqpoint{1.611631in}{1.994115in}}%
\pgfpathlineto{\pgfqpoint{1.611631in}{2.477357in}}%
\pgfpathlineto{\pgfqpoint{1.269482in}{2.477357in}}%
\pgfpathlineto{\pgfqpoint{1.269482in}{1.994115in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.269482in}{1.994115in}}{\pgfqpoint{0.342149in}{0.483242in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285034in}{1.994115in}}%
\pgfpathlineto{\pgfqpoint{1.336875in}{1.994115in}}%
\pgfpathlineto{\pgfqpoint{1.336875in}{2.385054in}}%
\pgfpathlineto{\pgfqpoint{1.285034in}{2.385054in}}%
\pgfpathlineto{\pgfqpoint{1.285034in}{1.994115in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.269482in}{1.994115in}}{\pgfqpoint{0.342149in}{0.483242in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.371436in}{1.994115in}}%
\pgfpathlineto{\pgfqpoint{1.423276in}{1.994115in}}%
\pgfpathlineto{\pgfqpoint{1.423276in}{2.355558in}}%
\pgfpathlineto{\pgfqpoint{1.371436in}{2.355558in}}%
\pgfpathlineto{\pgfqpoint{1.371436in}{1.994115in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.269482in}{1.994115in}}{\pgfqpoint{0.342149in}{0.483242in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.457837in}{1.994115in}}%
\pgfpathlineto{\pgfqpoint{1.509678in}{1.994115in}}%
\pgfpathlineto{\pgfqpoint{1.509678in}{2.353217in}}%
\pgfpathlineto{\pgfqpoint{1.457837in}{2.353217in}}%
\pgfpathlineto{\pgfqpoint{1.457837in}{1.994115in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.269482in}{1.994115in}}{\pgfqpoint{0.342149in}{0.483242in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.544238in}{1.994115in}}%
\pgfpathlineto{\pgfqpoint{1.596079in}{1.994115in}}%
\pgfpathlineto{\pgfqpoint{1.596079in}{2.454346in}}%
\pgfpathlineto{\pgfqpoint{1.544238in}{2.454346in}}%
\pgfpathlineto{\pgfqpoint{1.544238in}{1.994115in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.440557in,y=1.938559in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont energy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.269482in}{1.994115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.169744in, y=1.967734in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.269482in}{2.228210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.169744in, y=2.201829in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.269482in}{2.462305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.125561in, y=2.435924in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.118617in,y=2.235736in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont J}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.269482in}{1.994115in}}%
\pgfpathlineto{\pgfqpoint{1.269482in}{2.477357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.269482in}{1.994115in}}%
\pgfpathlineto{\pgfqpoint{1.611631in}{1.994115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039059in}{1.994115in}}%
\pgfpathlineto{\pgfqpoint{2.381208in}{1.994115in}}%
\pgfpathlineto{\pgfqpoint{2.381208in}{2.477357in}}%
\pgfpathlineto{\pgfqpoint{2.039059in}{2.477357in}}%
\pgfpathlineto{\pgfqpoint{2.039059in}{1.994115in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.039059in}{1.994115in}}{\pgfqpoint{0.342149in}{0.483242in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.054611in}{1.994115in}}%
\pgfpathlineto{\pgfqpoint{2.106452in}{1.994115in}}%
\pgfpathlineto{\pgfqpoint{2.106452in}{2.248980in}}%
\pgfpathlineto{\pgfqpoint{2.054611in}{2.248980in}}%
\pgfpathlineto{\pgfqpoint{2.054611in}{1.994115in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.039059in}{1.994115in}}{\pgfqpoint{0.342149in}{0.483242in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.141013in}{1.994115in}}%
\pgfpathlineto{\pgfqpoint{2.192853in}{1.994115in}}%
\pgfpathlineto{\pgfqpoint{2.192853in}{2.250033in}}%
\pgfpathlineto{\pgfqpoint{2.141013in}{2.250033in}}%
\pgfpathlineto{\pgfqpoint{2.141013in}{1.994115in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.039059in}{1.994115in}}{\pgfqpoint{0.342149in}{0.483242in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.227414in}{1.994115in}}%
\pgfpathlineto{\pgfqpoint{2.279255in}{1.994115in}}%
\pgfpathlineto{\pgfqpoint{2.279255in}{2.242661in}}%
\pgfpathlineto{\pgfqpoint{2.227414in}{2.242661in}}%
\pgfpathlineto{\pgfqpoint{2.227414in}{1.994115in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.039059in}{1.994115in}}{\pgfqpoint{0.342149in}{0.483242in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313815in}{1.994115in}}%
\pgfpathlineto{\pgfqpoint{2.365656in}{1.994115in}}%
\pgfpathlineto{\pgfqpoint{2.365656in}{2.454346in}}%
\pgfpathlineto{\pgfqpoint{2.313815in}{2.454346in}}%
\pgfpathlineto{\pgfqpoint{2.313815in}{1.994115in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.210134in,y=1.938559in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \tau\) cost}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.039059in}{1.994115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.939321in, y=1.967734in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.039059in}{2.204747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.939321in, y=2.178366in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.039059in}{2.415379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.939321in, y=2.388998in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.932376in,y=2.235736in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle N^2m^2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039059in}{1.994115in}}%
\pgfpathlineto{\pgfqpoint{2.039059in}{2.477357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039059in}{1.994115in}}%
\pgfpathlineto{\pgfqpoint{2.381208in}{1.994115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.808636in}{1.994115in}}%
\pgfpathlineto{\pgfqpoint{3.150785in}{1.994115in}}%
\pgfpathlineto{\pgfqpoint{3.150785in}{2.477357in}}%
\pgfpathlineto{\pgfqpoint{2.808636in}{2.477357in}}%
\pgfpathlineto{\pgfqpoint{2.808636in}{1.994115in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.808636in}{1.994115in}}{\pgfqpoint{0.342149in}{0.483242in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.824188in}{1.994115in}}%
\pgfpathlineto{\pgfqpoint{2.876029in}{1.994115in}}%
\pgfpathlineto{\pgfqpoint{2.876029in}{2.113959in}}%
\pgfpathlineto{\pgfqpoint{2.824188in}{2.113959in}}%
\pgfpathlineto{\pgfqpoint{2.824188in}{1.994115in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.808636in}{1.994115in}}{\pgfqpoint{0.342149in}{0.483242in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.910589in}{1.994115in}}%
\pgfpathlineto{\pgfqpoint{2.962430in}{1.994115in}}%
\pgfpathlineto{\pgfqpoint{2.962430in}{2.417435in}}%
\pgfpathlineto{\pgfqpoint{2.910589in}{2.417435in}}%
\pgfpathlineto{\pgfqpoint{2.910589in}{1.994115in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.808636in}{1.994115in}}{\pgfqpoint{0.342149in}{0.483242in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.996991in}{1.994115in}}%
\pgfpathlineto{\pgfqpoint{3.048832in}{1.994115in}}%
\pgfpathlineto{\pgfqpoint{3.048832in}{2.323203in}}%
\pgfpathlineto{\pgfqpoint{2.996991in}{2.323203in}}%
\pgfpathlineto{\pgfqpoint{2.996991in}{1.994115in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.808636in}{1.994115in}}{\pgfqpoint{0.342149in}{0.483242in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.083392in}{1.994115in}}%
\pgfpathlineto{\pgfqpoint{3.135233in}{1.994115in}}%
\pgfpathlineto{\pgfqpoint{3.135233in}{2.357513in}}%
\pgfpathlineto{\pgfqpoint{3.083392in}{2.357513in}}%
\pgfpathlineto{\pgfqpoint{3.083392in}{1.994115in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.979711in,y=1.938559in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont model}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.808636in}{1.994115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.708898in, y=1.967734in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.808636in}{2.235736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.664715in, y=2.209355in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.808636in}{2.477357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.620532in, y=2.450977in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.613588in,y=2.235736in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.808636in}{1.994115in}}%
\pgfpathlineto{\pgfqpoint{2.808636in}{2.477357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.808636in}{1.994115in}}%
\pgfpathlineto{\pgfqpoint{3.150785in}{1.994115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.578213in}{1.994115in}}%
\pgfpathlineto{\pgfqpoint{3.920362in}{1.994115in}}%
\pgfpathlineto{\pgfqpoint{3.920362in}{2.477357in}}%
\pgfpathlineto{\pgfqpoint{3.578213in}{2.477357in}}%
\pgfpathlineto{\pgfqpoint{3.578213in}{1.994115in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.578213in}{1.994115in}}{\pgfqpoint{0.342149in}{0.483242in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.593765in}{1.994115in}}%
\pgfpathlineto{\pgfqpoint{3.645606in}{1.994115in}}%
\pgfpathlineto{\pgfqpoint{3.645606in}{2.362346in}}%
\pgfpathlineto{\pgfqpoint{3.593765in}{2.362346in}}%
\pgfpathlineto{\pgfqpoint{3.593765in}{1.994115in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.578213in}{1.994115in}}{\pgfqpoint{0.342149in}{0.483242in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.680166in}{1.994115in}}%
\pgfpathlineto{\pgfqpoint{3.732007in}{1.994115in}}%
\pgfpathlineto{\pgfqpoint{3.732007in}{2.385541in}}%
\pgfpathlineto{\pgfqpoint{3.680166in}{2.385541in}}%
\pgfpathlineto{\pgfqpoint{3.680166in}{1.994115in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.578213in}{1.994115in}}{\pgfqpoint{0.342149in}{0.483242in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.766568in}{1.994115in}}%
\pgfpathlineto{\pgfqpoint{3.818409in}{1.994115in}}%
\pgfpathlineto{\pgfqpoint{3.818409in}{2.224138in}}%
\pgfpathlineto{\pgfqpoint{3.766568in}{2.224138in}}%
\pgfpathlineto{\pgfqpoint{3.766568in}{1.994115in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.578213in}{1.994115in}}{\pgfqpoint{0.342149in}{0.483242in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852969in}{1.994115in}}%
\pgfpathlineto{\pgfqpoint{3.904810in}{1.994115in}}%
\pgfpathlineto{\pgfqpoint{3.904810in}{2.270046in}}%
\pgfpathlineto{\pgfqpoint{3.852969in}{2.270046in}}%
\pgfpathlineto{\pgfqpoint{3.852969in}{1.994115in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.749287in,y=1.938559in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont vel. noise}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.578213in}{1.994115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.478475in, y=1.967734in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.578213in}{2.235736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.434292in, y=2.209355in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.578213in}{2.477357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.390109in, y=2.450977in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.383165in,y=2.235736in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.578213in}{1.994115in}}%
\pgfpathlineto{\pgfqpoint{3.578213in}{2.477357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.578213in}{1.994115in}}%
\pgfpathlineto{\pgfqpoint{3.920362in}{1.994115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.347790in}{1.994115in}}%
\pgfpathlineto{\pgfqpoint{4.689939in}{1.994115in}}%
\pgfpathlineto{\pgfqpoint{4.689939in}{2.477357in}}%
\pgfpathlineto{\pgfqpoint{4.347790in}{2.477357in}}%
\pgfpathlineto{\pgfqpoint{4.347790in}{1.994115in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.347790in}{1.994115in}}{\pgfqpoint{0.342149in}{0.483242in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.363342in}{1.994115in}}%
\pgfpathlineto{\pgfqpoint{4.415183in}{1.994115in}}%
\pgfpathlineto{\pgfqpoint{4.415183in}{2.293242in}}%
\pgfpathlineto{\pgfqpoint{4.363342in}{2.293242in}}%
\pgfpathlineto{\pgfqpoint{4.363342in}{1.994115in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.347790in}{1.994115in}}{\pgfqpoint{0.342149in}{0.483242in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.449743in}{1.994115in}}%
\pgfpathlineto{\pgfqpoint{4.501584in}{1.994115in}}%
\pgfpathlineto{\pgfqpoint{4.501584in}{2.477357in}}%
\pgfpathlineto{\pgfqpoint{4.449743in}{2.477357in}}%
\pgfpathlineto{\pgfqpoint{4.449743in}{1.994115in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.347790in}{1.994115in}}{\pgfqpoint{0.342149in}{0.483242in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.536145in}{1.994115in}}%
\pgfpathlineto{\pgfqpoint{4.587986in}{1.994115in}}%
\pgfpathlineto{\pgfqpoint{4.587986in}{2.477357in}}%
\pgfpathlineto{\pgfqpoint{4.536145in}{2.477357in}}%
\pgfpathlineto{\pgfqpoint{4.536145in}{1.994115in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.347790in}{1.994115in}}{\pgfqpoint{0.342149in}{0.483242in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.622546in}{1.994115in}}%
\pgfpathlineto{\pgfqpoint{4.674387in}{1.994115in}}%
\pgfpathlineto{\pgfqpoint{4.674387in}{2.477357in}}%
\pgfpathlineto{\pgfqpoint{4.622546in}{2.477357in}}%
\pgfpathlineto{\pgfqpoint{4.622546in}{1.994115in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.518864in,y=1.938559in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \tau\) noise}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.347790in}{1.994115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.248052in, y=1.967734in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.347790in}{2.235736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.203869in, y=2.209355in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.347790in}{2.477357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.159686in, y=2.450977in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.152742in,y=2.235736in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.347790in}{1.994115in}}%
\pgfpathlineto{\pgfqpoint{4.347790in}{2.477357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.347790in}{1.994115in}}%
\pgfpathlineto{\pgfqpoint{4.689939in}{1.994115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.117367in}{1.994115in}}%
\pgfpathlineto{\pgfqpoint{5.459516in}{1.994115in}}%
\pgfpathlineto{\pgfqpoint{5.459516in}{2.477357in}}%
\pgfpathlineto{\pgfqpoint{5.117367in}{2.477357in}}%
\pgfpathlineto{\pgfqpoint{5.117367in}{1.994115in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.117367in}{1.994115in}}{\pgfqpoint{0.342149in}{0.483242in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.132919in}{1.994115in}}%
\pgfpathlineto{\pgfqpoint{5.184760in}{1.994115in}}%
\pgfpathlineto{\pgfqpoint{5.184760in}{2.052748in}}%
\pgfpathlineto{\pgfqpoint{5.132919in}{2.052748in}}%
\pgfpathlineto{\pgfqpoint{5.132919in}{1.994115in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.117367in}{1.994115in}}{\pgfqpoint{0.342149in}{0.483242in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.219320in}{1.994115in}}%
\pgfpathlineto{\pgfqpoint{5.271161in}{1.994115in}}%
\pgfpathlineto{\pgfqpoint{5.271161in}{2.055961in}}%
\pgfpathlineto{\pgfqpoint{5.219320in}{2.055961in}}%
\pgfpathlineto{\pgfqpoint{5.219320in}{1.994115in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.117367in}{1.994115in}}{\pgfqpoint{0.342149in}{0.483242in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.305722in}{1.994115in}}%
\pgfpathlineto{\pgfqpoint{5.357562in}{1.994115in}}%
\pgfpathlineto{\pgfqpoint{5.357562in}{2.454346in}}%
\pgfpathlineto{\pgfqpoint{5.305722in}{2.454346in}}%
\pgfpathlineto{\pgfqpoint{5.305722in}{1.994115in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.117367in}{1.994115in}}{\pgfqpoint{0.342149in}{0.483242in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.392123in}{1.994115in}}%
\pgfpathlineto{\pgfqpoint{5.443964in}{1.994115in}}%
\pgfpathlineto{\pgfqpoint{5.443964in}{2.397319in}}%
\pgfpathlineto{\pgfqpoint{5.392123in}{2.397319in}}%
\pgfpathlineto{\pgfqpoint{5.392123in}{1.994115in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.288441in,y=1.938559in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont time}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.117367in}{1.994115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.951371in, y=1.967734in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.117367in}{2.194914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.951371in, y=2.168533in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 2.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.117367in}{2.395713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.951371in, y=2.369332in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 5.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.944427in,y=2.235736in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont s}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.117367in}{1.994115in}}%
\pgfpathlineto{\pgfqpoint{5.117367in}{2.477357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.117367in}{1.994115in}}%
\pgfpathlineto{\pgfqpoint{5.459516in}{1.994115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.886944in}{1.994115in}}%
\pgfpathlineto{\pgfqpoint{6.229093in}{1.994115in}}%
\pgfpathlineto{\pgfqpoint{6.229093in}{2.477357in}}%
\pgfpathlineto{\pgfqpoint{5.886944in}{2.477357in}}%
\pgfpathlineto{\pgfqpoint{5.886944in}{1.994115in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.886944in}{1.994115in}}{\pgfqpoint{0.342149in}{0.483242in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.902496in}{1.994115in}}%
\pgfpathlineto{\pgfqpoint{5.954337in}{1.994115in}}%
\pgfpathlineto{\pgfqpoint{5.954337in}{2.197205in}}%
\pgfpathlineto{\pgfqpoint{5.902496in}{2.197205in}}%
\pgfpathlineto{\pgfqpoint{5.902496in}{1.994115in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.886944in}{1.994115in}}{\pgfqpoint{0.342149in}{0.483242in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.988897in}{1.994115in}}%
\pgfpathlineto{\pgfqpoint{6.040738in}{1.994115in}}%
\pgfpathlineto{\pgfqpoint{6.040738in}{2.226615in}}%
\pgfpathlineto{\pgfqpoint{5.988897in}{2.226615in}}%
\pgfpathlineto{\pgfqpoint{5.988897in}{1.994115in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.886944in}{1.994115in}}{\pgfqpoint{0.342149in}{0.483242in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.075299in}{1.994115in}}%
\pgfpathlineto{\pgfqpoint{6.127139in}{1.994115in}}%
\pgfpathlineto{\pgfqpoint{6.127139in}{2.271923in}}%
\pgfpathlineto{\pgfqpoint{6.075299in}{2.271923in}}%
\pgfpathlineto{\pgfqpoint{6.075299in}{1.994115in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.886944in}{1.994115in}}{\pgfqpoint{0.342149in}{0.483242in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.161700in}{1.994115in}}%
\pgfpathlineto{\pgfqpoint{6.213541in}{1.994115in}}%
\pgfpathlineto{\pgfqpoint{6.213541in}{2.454346in}}%
\pgfpathlineto{\pgfqpoint{6.161700in}{2.454346in}}%
\pgfpathlineto{\pgfqpoint{6.161700in}{1.994115in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.058018in,y=1.938559in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont energy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.886944in}{1.994115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.787206in, y=1.967734in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.886944in}{2.192833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.743023in, y=2.166452in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.886944in}{2.391551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.743023in, y=2.365170in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.736078in,y=2.235736in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont J}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.886944in}{1.994115in}}%
\pgfpathlineto{\pgfqpoint{5.886944in}{2.477357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.886944in}{1.994115in}}%
\pgfpathlineto{\pgfqpoint{6.229093in}{1.994115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.656521in}{1.994115in}}%
\pgfpathlineto{\pgfqpoint{6.998670in}{1.994115in}}%
\pgfpathlineto{\pgfqpoint{6.998670in}{2.477357in}}%
\pgfpathlineto{\pgfqpoint{6.656521in}{2.477357in}}%
\pgfpathlineto{\pgfqpoint{6.656521in}{1.994115in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.656521in}{1.994115in}}{\pgfqpoint{0.342149in}{0.483242in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.672073in}{1.994115in}}%
\pgfpathlineto{\pgfqpoint{6.723914in}{1.994115in}}%
\pgfpathlineto{\pgfqpoint{6.723914in}{2.239704in}}%
\pgfpathlineto{\pgfqpoint{6.672073in}{2.239704in}}%
\pgfpathlineto{\pgfqpoint{6.672073in}{1.994115in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.656521in}{1.994115in}}{\pgfqpoint{0.342149in}{0.483242in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.758474in}{1.994115in}}%
\pgfpathlineto{\pgfqpoint{6.810315in}{1.994115in}}%
\pgfpathlineto{\pgfqpoint{6.810315in}{2.175583in}}%
\pgfpathlineto{\pgfqpoint{6.758474in}{2.175583in}}%
\pgfpathlineto{\pgfqpoint{6.758474in}{1.994115in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.656521in}{1.994115in}}{\pgfqpoint{0.342149in}{0.483242in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.844876in}{1.994115in}}%
\pgfpathlineto{\pgfqpoint{6.896716in}{1.994115in}}%
\pgfpathlineto{\pgfqpoint{6.896716in}{2.119880in}}%
\pgfpathlineto{\pgfqpoint{6.844876in}{2.119880in}}%
\pgfpathlineto{\pgfqpoint{6.844876in}{1.994115in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.656521in}{1.994115in}}{\pgfqpoint{0.342149in}{0.483242in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.931277in}{1.994115in}}%
\pgfpathlineto{\pgfqpoint{6.983118in}{1.994115in}}%
\pgfpathlineto{\pgfqpoint{6.983118in}{2.454346in}}%
\pgfpathlineto{\pgfqpoint{6.931277in}{2.454346in}}%
\pgfpathlineto{\pgfqpoint{6.931277in}{1.994115in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.827595in,y=1.938559in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \tau\) cost}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.656521in}{1.994115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.556782in, y=1.967734in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.656521in}{2.241684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.512600in, y=2.215303in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.505655in,y=2.235736in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle N^2m^2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.656521in}{1.994115in}}%
\pgfpathlineto{\pgfqpoint{6.656521in}{2.477357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.656521in}{1.994115in}}%
\pgfpathlineto{\pgfqpoint{6.998670in}{1.994115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856980in}{1.247908in}}%
\pgfpathlineto{\pgfqpoint{1.199129in}{1.247908in}}%
\pgfpathlineto{\pgfqpoint{1.199129in}{1.731150in}}%
\pgfpathlineto{\pgfqpoint{0.856980in}{1.731150in}}%
\pgfpathlineto{\pgfqpoint{0.856980in}{1.247908in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.856980in}{1.247908in}}{\pgfqpoint{0.342149in}{0.483242in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.872532in}{1.247908in}}%
\pgfpathlineto{\pgfqpoint{0.924373in}{1.247908in}}%
\pgfpathlineto{\pgfqpoint{0.924373in}{1.708138in}}%
\pgfpathlineto{\pgfqpoint{0.872532in}{1.708138in}}%
\pgfpathlineto{\pgfqpoint{0.872532in}{1.247908in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.856980in}{1.247908in}}{\pgfqpoint{0.342149in}{0.483242in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.958934in}{1.247908in}}%
\pgfpathlineto{\pgfqpoint{1.010774in}{1.247908in}}%
\pgfpathlineto{\pgfqpoint{1.010774in}{1.333135in}}%
\pgfpathlineto{\pgfqpoint{0.958934in}{1.333135in}}%
\pgfpathlineto{\pgfqpoint{0.958934in}{1.247908in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.856980in}{1.247908in}}{\pgfqpoint{0.342149in}{0.483242in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.045335in}{1.247908in}}%
\pgfpathlineto{\pgfqpoint{1.097176in}{1.247908in}}%
\pgfpathlineto{\pgfqpoint{1.097176in}{1.307567in}}%
\pgfpathlineto{\pgfqpoint{1.045335in}{1.307567in}}%
\pgfpathlineto{\pgfqpoint{1.045335in}{1.247908in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.856980in}{1.247908in}}{\pgfqpoint{0.342149in}{0.483242in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.131736in}{1.247908in}}%
\pgfpathlineto{\pgfqpoint{1.183577in}{1.247908in}}%
\pgfpathlineto{\pgfqpoint{1.183577in}{1.367227in}}%
\pgfpathlineto{\pgfqpoint{1.131736in}{1.367227in}}%
\pgfpathlineto{\pgfqpoint{1.131736in}{1.247908in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.028055in,y=1.192352in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \tau\) smooth.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.856980in}{1.247908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.646802in, y=1.221527in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.856980in}{1.418363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.646802in, y=1.391983in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 0.02}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.856980in}{1.588819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.646802in, y=1.562439in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 0.04}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.639858in,y=1.489529in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle Nm\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856980in}{1.247908in}}%
\pgfpathlineto{\pgfqpoint{0.856980in}{1.731150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856980in}{1.247908in}}%
\pgfpathlineto{\pgfqpoint{1.199129in}{1.247908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.626557in}{1.247908in}}%
\pgfpathlineto{\pgfqpoint{1.968706in}{1.247908in}}%
\pgfpathlineto{\pgfqpoint{1.968706in}{1.731150in}}%
\pgfpathlineto{\pgfqpoint{1.626557in}{1.731150in}}%
\pgfpathlineto{\pgfqpoint{1.626557in}{1.247908in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.626557in}{1.247908in}}{\pgfqpoint{0.342149in}{0.483242in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.642109in}{1.247908in}}%
\pgfpathlineto{\pgfqpoint{1.693950in}{1.247908in}}%
\pgfpathlineto{\pgfqpoint{1.693950in}{1.708138in}}%
\pgfpathlineto{\pgfqpoint{1.642109in}{1.708138in}}%
\pgfpathlineto{\pgfqpoint{1.642109in}{1.247908in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.626557in}{1.247908in}}{\pgfqpoint{0.342149in}{0.483242in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.728511in}{1.247908in}}%
\pgfpathlineto{\pgfqpoint{1.780351in}{1.247908in}}%
\pgfpathlineto{\pgfqpoint{1.780351in}{1.507024in}}%
\pgfpathlineto{\pgfqpoint{1.728511in}{1.507024in}}%
\pgfpathlineto{\pgfqpoint{1.728511in}{1.247908in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.626557in}{1.247908in}}{\pgfqpoint{0.342149in}{0.483242in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814912in}{1.247908in}}%
\pgfpathlineto{\pgfqpoint{1.866753in}{1.247908in}}%
\pgfpathlineto{\pgfqpoint{1.866753in}{1.497921in}}%
\pgfpathlineto{\pgfqpoint{1.814912in}{1.497921in}}%
\pgfpathlineto{\pgfqpoint{1.814912in}{1.247908in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.626557in}{1.247908in}}{\pgfqpoint{0.342149in}{0.483242in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901313in}{1.247908in}}%
\pgfpathlineto{\pgfqpoint{1.953154in}{1.247908in}}%
\pgfpathlineto{\pgfqpoint{1.953154in}{1.482131in}}%
\pgfpathlineto{\pgfqpoint{1.901313in}{1.482131in}}%
\pgfpathlineto{\pgfqpoint{1.901313in}{1.247908in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.797632in,y=1.192352in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont vel. cost}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.626557in}{1.247908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.526819in, y=1.221527in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.626557in}{1.449304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.482636in, y=1.422923in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.626557in}{1.650700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.438453in, y=1.624319in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.431509in,y=1.489529in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle m^2/s^2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.626557in}{1.247908in}}%
\pgfpathlineto{\pgfqpoint{1.626557in}{1.731150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.626557in}{1.247908in}}%
\pgfpathlineto{\pgfqpoint{1.968706in}{1.247908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.808636in}{1.247908in}}%
\pgfpathlineto{\pgfqpoint{3.150785in}{1.247908in}}%
\pgfpathlineto{\pgfqpoint{3.150785in}{1.731150in}}%
\pgfpathlineto{\pgfqpoint{2.808636in}{1.731150in}}%
\pgfpathlineto{\pgfqpoint{2.808636in}{1.247908in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.808636in}{1.247908in}}{\pgfqpoint{0.342149in}{0.483242in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.824188in}{1.247908in}}%
\pgfpathlineto{\pgfqpoint{2.876029in}{1.247908in}}%
\pgfpathlineto{\pgfqpoint{2.876029in}{1.707954in}}%
\pgfpathlineto{\pgfqpoint{2.824188in}{1.707954in}}%
\pgfpathlineto{\pgfqpoint{2.824188in}{1.247908in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.808636in}{1.247908in}}{\pgfqpoint{0.342149in}{0.483242in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.910589in}{1.247908in}}%
\pgfpathlineto{\pgfqpoint{2.962430in}{1.247908in}}%
\pgfpathlineto{\pgfqpoint{2.962430in}{1.731150in}}%
\pgfpathlineto{\pgfqpoint{2.910589in}{1.731150in}}%
\pgfpathlineto{\pgfqpoint{2.910589in}{1.247908in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.808636in}{1.247908in}}{\pgfqpoint{0.342149in}{0.483242in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.996991in}{1.247908in}}%
\pgfpathlineto{\pgfqpoint{3.048832in}{1.247908in}}%
\pgfpathlineto{\pgfqpoint{3.048832in}{1.731150in}}%
\pgfpathlineto{\pgfqpoint{2.996991in}{1.731150in}}%
\pgfpathlineto{\pgfqpoint{2.996991in}{1.247908in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.808636in}{1.247908in}}{\pgfqpoint{0.342149in}{0.483242in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.083392in}{1.247908in}}%
\pgfpathlineto{\pgfqpoint{3.135233in}{1.247908in}}%
\pgfpathlineto{\pgfqpoint{3.135233in}{1.731150in}}%
\pgfpathlineto{\pgfqpoint{3.083392in}{1.731150in}}%
\pgfpathlineto{\pgfqpoint{3.083392in}{1.247908in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.979711in,y=1.192352in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \tau\) resp.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.808636in}{1.247908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.708898in, y=1.221527in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.808636in}{1.489529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.664715in, y=1.463148in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.808636in}{1.731150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.620532in, y=1.704769in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.613588in,y=1.489529in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.808636in}{1.247908in}}%
\pgfpathlineto{\pgfqpoint{2.808636in}{1.731150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.808636in}{1.247908in}}%
\pgfpathlineto{\pgfqpoint{3.150785in}{1.247908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.578213in}{1.247908in}}%
\pgfpathlineto{\pgfqpoint{3.920362in}{1.247908in}}%
\pgfpathlineto{\pgfqpoint{3.920362in}{1.731150in}}%
\pgfpathlineto{\pgfqpoint{3.578213in}{1.731150in}}%
\pgfpathlineto{\pgfqpoint{3.578213in}{1.247908in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.578213in}{1.247908in}}{\pgfqpoint{0.342149in}{0.483242in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.593765in}{1.247908in}}%
\pgfpathlineto{\pgfqpoint{3.645606in}{1.247908in}}%
\pgfpathlineto{\pgfqpoint{3.645606in}{1.386115in}}%
\pgfpathlineto{\pgfqpoint{3.593765in}{1.386115in}}%
\pgfpathlineto{\pgfqpoint{3.593765in}{1.247908in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.578213in}{1.247908in}}{\pgfqpoint{0.342149in}{0.483242in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.680166in}{1.247908in}}%
\pgfpathlineto{\pgfqpoint{3.732007in}{1.247908in}}%
\pgfpathlineto{\pgfqpoint{3.732007in}{1.639334in}}%
\pgfpathlineto{\pgfqpoint{3.680166in}{1.639334in}}%
\pgfpathlineto{\pgfqpoint{3.680166in}{1.247908in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.578213in}{1.247908in}}{\pgfqpoint{0.342149in}{0.483242in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.766568in}{1.247908in}}%
\pgfpathlineto{\pgfqpoint{3.818409in}{1.247908in}}%
\pgfpathlineto{\pgfqpoint{3.818409in}{1.731150in}}%
\pgfpathlineto{\pgfqpoint{3.766568in}{1.731150in}}%
\pgfpathlineto{\pgfqpoint{3.766568in}{1.247908in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.578213in}{1.247908in}}{\pgfqpoint{0.342149in}{0.483242in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852969in}{1.247908in}}%
\pgfpathlineto{\pgfqpoint{3.904810in}{1.247908in}}%
\pgfpathlineto{\pgfqpoint{3.904810in}{1.592943in}}%
\pgfpathlineto{\pgfqpoint{3.852969in}{1.592943in}}%
\pgfpathlineto{\pgfqpoint{3.852969in}{1.247908in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.749287in,y=1.192352in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont delay}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.578213in}{1.247908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.478475in, y=1.221527in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.578213in}{1.489529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.434292in, y=1.463148in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.578213in}{1.731150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.390109in, y=1.704769in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.383165in,y=1.489529in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.578213in}{1.247908in}}%
\pgfpathlineto{\pgfqpoint{3.578213in}{1.731150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.578213in}{1.247908in}}%
\pgfpathlineto{\pgfqpoint{3.920362in}{1.247908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.347790in}{1.247908in}}%
\pgfpathlineto{\pgfqpoint{4.689939in}{1.247908in}}%
\pgfpathlineto{\pgfqpoint{4.689939in}{1.731150in}}%
\pgfpathlineto{\pgfqpoint{4.347790in}{1.731150in}}%
\pgfpathlineto{\pgfqpoint{4.347790in}{1.247908in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.347790in}{1.247908in}}{\pgfqpoint{0.342149in}{0.483242in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.363342in}{1.247908in}}%
\pgfpathlineto{\pgfqpoint{4.415183in}{1.247908in}}%
\pgfpathlineto{\pgfqpoint{4.415183in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{4.363342in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{4.363342in}{1.247908in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.347790in}{1.247908in}}{\pgfqpoint{0.342149in}{0.483242in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.449743in}{1.247908in}}%
\pgfpathlineto{\pgfqpoint{4.501584in}{1.247908in}}%
\pgfpathlineto{\pgfqpoint{4.501584in}{1.721485in}}%
\pgfpathlineto{\pgfqpoint{4.449743in}{1.721485in}}%
\pgfpathlineto{\pgfqpoint{4.449743in}{1.247908in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.347790in}{1.247908in}}{\pgfqpoint{0.342149in}{0.483242in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.536145in}{1.247908in}}%
\pgfpathlineto{\pgfqpoint{4.587986in}{1.247908in}}%
\pgfpathlineto{\pgfqpoint{4.587986in}{1.470199in}}%
\pgfpathlineto{\pgfqpoint{4.536145in}{1.470199in}}%
\pgfpathlineto{\pgfqpoint{4.536145in}{1.247908in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.347790in}{1.247908in}}{\pgfqpoint{0.342149in}{0.483242in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.622546in}{1.247908in}}%
\pgfpathlineto{\pgfqpoint{4.674387in}{1.247908in}}%
\pgfpathlineto{\pgfqpoint{4.674387in}{1.576512in}}%
\pgfpathlineto{\pgfqpoint{4.622546in}{1.576512in}}%
\pgfpathlineto{\pgfqpoint{4.622546in}{1.247908in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.518864in,y=1.192352in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont perturbations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.347790in}{1.247908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.248052in, y=1.221527in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.347790in}{1.489529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.203869in, y=1.463148in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.347790in}{1.731150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.159686in, y=1.704769in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.152742in,y=1.489529in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.347790in}{1.247908in}}%
\pgfpathlineto{\pgfqpoint{4.347790in}{1.731150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.347790in}{1.247908in}}%
\pgfpathlineto{\pgfqpoint{4.689939in}{1.247908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.474442in}{1.247908in}}%
\pgfpathlineto{\pgfqpoint{5.816591in}{1.247908in}}%
\pgfpathlineto{\pgfqpoint{5.816591in}{1.731150in}}%
\pgfpathlineto{\pgfqpoint{5.474442in}{1.731150in}}%
\pgfpathlineto{\pgfqpoint{5.474442in}{1.247908in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.474442in}{1.247908in}}{\pgfqpoint{0.342149in}{0.483242in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.489994in}{1.247908in}}%
\pgfpathlineto{\pgfqpoint{5.541835in}{1.247908in}}%
\pgfpathlineto{\pgfqpoint{5.541835in}{1.708138in}}%
\pgfpathlineto{\pgfqpoint{5.489994in}{1.708138in}}%
\pgfpathlineto{\pgfqpoint{5.489994in}{1.247908in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.474442in}{1.247908in}}{\pgfqpoint{0.342149in}{0.483242in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.576395in}{1.247908in}}%
\pgfpathlineto{\pgfqpoint{5.628236in}{1.247908in}}%
\pgfpathlineto{\pgfqpoint{5.628236in}{1.477538in}}%
\pgfpathlineto{\pgfqpoint{5.576395in}{1.477538in}}%
\pgfpathlineto{\pgfqpoint{5.576395in}{1.247908in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.474442in}{1.247908in}}{\pgfqpoint{0.342149in}{0.483242in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.662797in}{1.247908in}}%
\pgfpathlineto{\pgfqpoint{5.714637in}{1.247908in}}%
\pgfpathlineto{\pgfqpoint{5.714637in}{1.438782in}}%
\pgfpathlineto{\pgfqpoint{5.662797in}{1.438782in}}%
\pgfpathlineto{\pgfqpoint{5.662797in}{1.247908in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.474442in}{1.247908in}}{\pgfqpoint{0.342149in}{0.483242in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.749198in}{1.247908in}}%
\pgfpathlineto{\pgfqpoint{5.801039in}{1.247908in}}%
\pgfpathlineto{\pgfqpoint{5.801039in}{1.583149in}}%
\pgfpathlineto{\pgfqpoint{5.749198in}{1.583149in}}%
\pgfpathlineto{\pgfqpoint{5.749198in}{1.247908in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.645516in,y=1.192352in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \tau\) smooth.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.474442in}{1.247908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.308446in, y=1.221527in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.474442in}{1.441689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.308446in, y=1.415308in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.474442in}{1.635470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.308446in, y=1.609090in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.301502in,y=1.489529in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle Nm\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.474442in}{1.247908in}}%
\pgfpathlineto{\pgfqpoint{5.474442in}{1.731150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.474442in}{1.247908in}}%
\pgfpathlineto{\pgfqpoint{5.816591in}{1.247908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.244019in}{1.247908in}}%
\pgfpathlineto{\pgfqpoint{6.586168in}{1.247908in}}%
\pgfpathlineto{\pgfqpoint{6.586168in}{1.731150in}}%
\pgfpathlineto{\pgfqpoint{6.244019in}{1.731150in}}%
\pgfpathlineto{\pgfqpoint{6.244019in}{1.247908in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.244019in}{1.247908in}}{\pgfqpoint{0.342149in}{0.483242in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.259571in}{1.247908in}}%
\pgfpathlineto{\pgfqpoint{6.311412in}{1.247908in}}%
\pgfpathlineto{\pgfqpoint{6.311412in}{1.317586in}}%
\pgfpathlineto{\pgfqpoint{6.259571in}{1.317586in}}%
\pgfpathlineto{\pgfqpoint{6.259571in}{1.247908in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.244019in}{1.247908in}}{\pgfqpoint{0.342149in}{0.483242in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.345972in}{1.247908in}}%
\pgfpathlineto{\pgfqpoint{6.397813in}{1.247908in}}%
\pgfpathlineto{\pgfqpoint{6.397813in}{1.341588in}}%
\pgfpathlineto{\pgfqpoint{6.345972in}{1.341588in}}%
\pgfpathlineto{\pgfqpoint{6.345972in}{1.247908in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.244019in}{1.247908in}}{\pgfqpoint{0.342149in}{0.483242in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.432374in}{1.247908in}}%
\pgfpathlineto{\pgfqpoint{6.484214in}{1.247908in}}%
\pgfpathlineto{\pgfqpoint{6.484214in}{1.515501in}}%
\pgfpathlineto{\pgfqpoint{6.432374in}{1.515501in}}%
\pgfpathlineto{\pgfqpoint{6.432374in}{1.247908in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.244019in}{1.247908in}}{\pgfqpoint{0.342149in}{0.483242in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.518775in}{1.247908in}}%
\pgfpathlineto{\pgfqpoint{6.570616in}{1.247908in}}%
\pgfpathlineto{\pgfqpoint{6.570616in}{1.708138in}}%
\pgfpathlineto{\pgfqpoint{6.518775in}{1.708138in}}%
\pgfpathlineto{\pgfqpoint{6.518775in}{1.247908in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.415093in,y=1.192352in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont vel. cost}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.244019in}{1.247908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.144281in, y=1.221527in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.244019in}{1.437046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.055915in, y=1.410665in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.244019in}{1.626185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.055915in, y=1.599804in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.048971in,y=1.489529in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle m^2/s^2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.244019in}{1.247908in}}%
\pgfpathlineto{\pgfqpoint{6.244019in}{1.731150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.244019in}{1.247908in}}%
\pgfpathlineto{\pgfqpoint{6.586168in}{1.247908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.269482in}{0.501700in}}%
\pgfpathlineto{\pgfqpoint{1.611631in}{0.501700in}}%
\pgfpathlineto{\pgfqpoint{1.611631in}{0.984942in}}%
\pgfpathlineto{\pgfqpoint{1.269482in}{0.984942in}}%
\pgfpathlineto{\pgfqpoint{1.269482in}{0.501700in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.269482in}{0.501700in}}{\pgfqpoint{0.342149in}{0.483242in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285034in}{0.501700in}}%
\pgfpathlineto{\pgfqpoint{1.336875in}{0.501700in}}%
\pgfpathlineto{\pgfqpoint{1.336875in}{0.733656in}}%
\pgfpathlineto{\pgfqpoint{1.285034in}{0.733656in}}%
\pgfpathlineto{\pgfqpoint{1.285034in}{0.501700in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.269482in}{0.501700in}}{\pgfqpoint{0.342149in}{0.483242in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.371436in}{0.501700in}}%
\pgfpathlineto{\pgfqpoint{1.423276in}{0.501700in}}%
\pgfpathlineto{\pgfqpoint{1.423276in}{0.820157in}}%
\pgfpathlineto{\pgfqpoint{1.371436in}{0.820157in}}%
\pgfpathlineto{\pgfqpoint{1.371436in}{0.501700in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.269482in}{0.501700in}}{\pgfqpoint{0.342149in}{0.483242in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.457837in}{0.501700in}}%
\pgfpathlineto{\pgfqpoint{1.509678in}{0.501700in}}%
\pgfpathlineto{\pgfqpoint{1.509678in}{0.831271in}}%
\pgfpathlineto{\pgfqpoint{1.457837in}{0.831271in}}%
\pgfpathlineto{\pgfqpoint{1.457837in}{0.501700in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.269482in}{0.501700in}}{\pgfqpoint{0.342149in}{0.483242in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.544238in}{0.501700in}}%
\pgfpathlineto{\pgfqpoint{1.596079in}{0.501700in}}%
\pgfpathlineto{\pgfqpoint{1.596079in}{0.789712in}}%
\pgfpathlineto{\pgfqpoint{1.544238in}{0.789712in}}%
\pgfpathlineto{\pgfqpoint{1.544238in}{0.501700in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.440557in,y=0.446144in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont score}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.269482in}{0.501700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.103487in, y=0.475319in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.269482in}{0.743321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.103487in, y=0.716940in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.269482in}{0.984942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.103487in, y=0.958562in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.269482in}{0.501700in}}%
\pgfpathlineto{\pgfqpoint{1.269482in}{0.984942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.269482in}{0.501700in}}%
\pgfpathlineto{\pgfqpoint{1.611631in}{0.501700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.578213in}{0.501700in}}%
\pgfpathlineto{\pgfqpoint{3.920362in}{0.501700in}}%
\pgfpathlineto{\pgfqpoint{3.920362in}{0.984942in}}%
\pgfpathlineto{\pgfqpoint{3.578213in}{0.984942in}}%
\pgfpathlineto{\pgfqpoint{3.578213in}{0.501700in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.578213in}{0.501700in}}{\pgfqpoint{0.342149in}{0.483242in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.593765in}{0.501700in}}%
\pgfpathlineto{\pgfqpoint{3.645606in}{0.501700in}}%
\pgfpathlineto{\pgfqpoint{3.645606in}{0.798411in}}%
\pgfpathlineto{\pgfqpoint{3.593765in}{0.798411in}}%
\pgfpathlineto{\pgfqpoint{3.593765in}{0.501700in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.578213in}{0.501700in}}{\pgfqpoint{0.342149in}{0.483242in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.680166in}{0.501700in}}%
\pgfpathlineto{\pgfqpoint{3.732007in}{0.501700in}}%
\pgfpathlineto{\pgfqpoint{3.732007in}{0.942900in}}%
\pgfpathlineto{\pgfqpoint{3.680166in}{0.942900in}}%
\pgfpathlineto{\pgfqpoint{3.680166in}{0.501700in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.578213in}{0.501700in}}{\pgfqpoint{0.342149in}{0.483242in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.766568in}{0.501700in}}%
\pgfpathlineto{\pgfqpoint{3.818409in}{0.501700in}}%
\pgfpathlineto{\pgfqpoint{3.818409in}{0.873797in}}%
\pgfpathlineto{\pgfqpoint{3.766568in}{0.873797in}}%
\pgfpathlineto{\pgfqpoint{3.766568in}{0.501700in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.578213in}{0.501700in}}{\pgfqpoint{0.342149in}{0.483242in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852969in}{0.501700in}}%
\pgfpathlineto{\pgfqpoint{3.904810in}{0.501700in}}%
\pgfpathlineto{\pgfqpoint{3.904810in}{0.881529in}}%
\pgfpathlineto{\pgfqpoint{3.852969in}{0.881529in}}%
\pgfpathlineto{\pgfqpoint{3.852969in}{0.501700in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.749287in,y=0.446144in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont score}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.578213in}{0.501700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.412218in, y=0.475319in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.578213in}{0.743321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.412218in, y=0.716940in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.578213in}{0.984942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.412218in, y=0.958562in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.578213in}{0.501700in}}%
\pgfpathlineto{\pgfqpoint{3.578213in}{0.984942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.578213in}{0.501700in}}%
\pgfpathlineto{\pgfqpoint{3.920362in}{0.501700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.117367in}{0.501700in}}%
\pgfpathlineto{\pgfqpoint{5.459516in}{0.501700in}}%
\pgfpathlineto{\pgfqpoint{5.459516in}{0.984942in}}%
\pgfpathlineto{\pgfqpoint{5.117367in}{0.984942in}}%
\pgfpathlineto{\pgfqpoint{5.117367in}{0.501700in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.117367in}{0.501700in}}{\pgfqpoint{0.342149in}{0.483242in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.132919in}{0.501700in}}%
\pgfpathlineto{\pgfqpoint{5.184760in}{0.501700in}}%
\pgfpathlineto{\pgfqpoint{5.184760in}{0.961931in}}%
\pgfpathlineto{\pgfqpoint{5.132919in}{0.961931in}}%
\pgfpathlineto{\pgfqpoint{5.132919in}{0.501700in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.117367in}{0.501700in}}{\pgfqpoint{0.342149in}{0.483242in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.219320in}{0.501700in}}%
\pgfpathlineto{\pgfqpoint{5.271161in}{0.501700in}}%
\pgfpathlineto{\pgfqpoint{5.271161in}{0.961931in}}%
\pgfpathlineto{\pgfqpoint{5.219320in}{0.961931in}}%
\pgfpathlineto{\pgfqpoint{5.219320in}{0.501700in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.117367in}{0.501700in}}{\pgfqpoint{0.342149in}{0.483242in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.305722in}{0.501700in}}%
\pgfpathlineto{\pgfqpoint{5.357562in}{0.501700in}}%
\pgfpathlineto{\pgfqpoint{5.357562in}{0.823862in}}%
\pgfpathlineto{\pgfqpoint{5.305722in}{0.823862in}}%
\pgfpathlineto{\pgfqpoint{5.305722in}{0.501700in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.117367in}{0.501700in}}{\pgfqpoint{0.342149in}{0.483242in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.392123in}{0.501700in}}%
\pgfpathlineto{\pgfqpoint{5.443964in}{0.501700in}}%
\pgfpathlineto{\pgfqpoint{5.443964in}{0.593746in}}%
\pgfpathlineto{\pgfqpoint{5.392123in}{0.593746in}}%
\pgfpathlineto{\pgfqpoint{5.392123in}{0.501700in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.288441in,y=0.446144in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont successful}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.117367in}{0.501700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.017629in, y=0.475319in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.117367in}{0.731815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.017629in, y=0.705435in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.117367in}{0.961931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.973446in, y=0.935550in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.966501in,y=0.743321in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont No.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.117367in}{0.501700in}}%
\pgfpathlineto{\pgfqpoint{5.117367in}{0.984942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.117367in}{0.501700in}}%
\pgfpathlineto{\pgfqpoint{5.459516in}{0.501700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.886944in}{0.501700in}}%
\pgfpathlineto{\pgfqpoint{6.229093in}{0.501700in}}%
\pgfpathlineto{\pgfqpoint{6.229093in}{0.984942in}}%
\pgfpathlineto{\pgfqpoint{5.886944in}{0.984942in}}%
\pgfpathlineto{\pgfqpoint{5.886944in}{0.501700in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.886944in}{0.501700in}}{\pgfqpoint{0.342149in}{0.483242in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.902496in}{0.501700in}}%
\pgfpathlineto{\pgfqpoint{5.954337in}{0.501700in}}%
\pgfpathlineto{\pgfqpoint{5.954337in}{0.835620in}}%
\pgfpathlineto{\pgfqpoint{5.902496in}{0.835620in}}%
\pgfpathlineto{\pgfqpoint{5.902496in}{0.501700in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.886944in}{0.501700in}}{\pgfqpoint{0.342149in}{0.483242in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.988897in}{0.501700in}}%
\pgfpathlineto{\pgfqpoint{6.040738in}{0.501700in}}%
\pgfpathlineto{\pgfqpoint{6.040738in}{0.845285in}}%
\pgfpathlineto{\pgfqpoint{5.988897in}{0.845285in}}%
\pgfpathlineto{\pgfqpoint{5.988897in}{0.501700in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.886944in}{0.501700in}}{\pgfqpoint{0.342149in}{0.483242in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.075299in}{0.501700in}}%
\pgfpathlineto{\pgfqpoint{6.127139in}{0.501700in}}%
\pgfpathlineto{\pgfqpoint{6.127139in}{0.747670in}}%
\pgfpathlineto{\pgfqpoint{6.075299in}{0.747670in}}%
\pgfpathlineto{\pgfqpoint{6.075299in}{0.501700in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.886944in}{0.501700in}}{\pgfqpoint{0.342149in}{0.483242in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.161700in}{0.501700in}}%
\pgfpathlineto{\pgfqpoint{6.213541in}{0.501700in}}%
\pgfpathlineto{\pgfqpoint{6.213541in}{0.671318in}}%
\pgfpathlineto{\pgfqpoint{6.161700in}{0.671318in}}%
\pgfpathlineto{\pgfqpoint{6.161700in}{0.501700in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.058018in,y=0.446144in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont best score}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.886944in}{0.501700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.720948in, y=0.475319in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.886944in}{0.743321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.720948in, y=0.716940in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.886944in}{0.984942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.720948in, y=0.958562in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.886944in}{0.501700in}}%
\pgfpathlineto{\pgfqpoint{5.886944in}{0.984942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.886944in}{0.501700in}}%
\pgfpathlineto{\pgfqpoint{6.229093in}{0.501700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.656521in}{0.501700in}}%
\pgfpathlineto{\pgfqpoint{6.998670in}{0.501700in}}%
\pgfpathlineto{\pgfqpoint{6.998670in}{0.984942in}}%
\pgfpathlineto{\pgfqpoint{6.656521in}{0.984942in}}%
\pgfpathlineto{\pgfqpoint{6.656521in}{0.501700in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.656521in}{0.501700in}}{\pgfqpoint{0.342149in}{0.483242in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.672073in}{0.501700in}}%
\pgfpathlineto{\pgfqpoint{6.723914in}{0.501700in}}%
\pgfpathlineto{\pgfqpoint{6.723914in}{0.812908in}}%
\pgfpathlineto{\pgfqpoint{6.672073in}{0.812908in}}%
\pgfpathlineto{\pgfqpoint{6.672073in}{0.501700in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.656521in}{0.501700in}}{\pgfqpoint{0.342149in}{0.483242in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.758474in}{0.501700in}}%
\pgfpathlineto{\pgfqpoint{6.810315in}{0.501700in}}%
\pgfpathlineto{\pgfqpoint{6.810315in}{0.813875in}}%
\pgfpathlineto{\pgfqpoint{6.758474in}{0.813875in}}%
\pgfpathlineto{\pgfqpoint{6.758474in}{0.501700in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.656521in}{0.501700in}}{\pgfqpoint{0.342149in}{0.483242in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.844876in}{0.501700in}}%
\pgfpathlineto{\pgfqpoint{6.896716in}{0.501700in}}%
\pgfpathlineto{\pgfqpoint{6.896716in}{0.667452in}}%
\pgfpathlineto{\pgfqpoint{6.844876in}{0.667452in}}%
\pgfpathlineto{\pgfqpoint{6.844876in}{0.501700in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.656521in}{0.501700in}}{\pgfqpoint{0.342149in}{0.483242in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.931277in}{0.501700in}}%
\pgfpathlineto{\pgfqpoint{6.983118in}{0.501700in}}%
\pgfpathlineto{\pgfqpoint{6.983118in}{0.534560in}}%
\pgfpathlineto{\pgfqpoint{6.931277in}{0.534560in}}%
\pgfpathlineto{\pgfqpoint{6.931277in}{0.501700in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.112665in, y=3.483010in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Acrobot}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.112665in, y=1.225360in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Pendubot}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.999810in,y=4.866490in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Simulation}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.285090in,y=4.866490in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Robustness}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.713200in,y=4.866490in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Hardware}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.827595in,y=0.446144in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont avg. score}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.656521in}{0.501700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.490525in, y=0.475319in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.656521in}{0.743321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.490525in, y=0.716940in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.656521in}{0.984942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.490525in, y=0.958562in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.656521in}{0.501700in}}%
\pgfpathlineto{\pgfqpoint{6.656521in}{0.984942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.656521in}{0.501700in}}%
\pgfpathlineto{\pgfqpoint{6.998670in}{0.501700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.630083in}{0.056428in}}%
\pgfpathlineto{\pgfqpoint{5.689155in}{0.056428in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.711377in}{0.056428in}}{\pgfqpoint{5.711377in}{0.078651in}}%
\pgfpathlineto{\pgfqpoint{5.711377in}{0.230625in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.711377in}{0.252847in}}{\pgfqpoint{5.689155in}{0.252847in}}%
\pgfpathlineto{\pgfqpoint{1.630083in}{0.252847in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.607861in}{0.252847in}}{\pgfqpoint{1.607861in}{0.230625in}}%
\pgfpathlineto{\pgfqpoint{1.607861in}{0.078651in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.607861in}{0.056428in}}{\pgfqpoint{1.630083in}{0.056428in}}%
\pgfpathlineto{\pgfqpoint{1.630083in}{0.056428in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.652306in}{0.123985in}}%
\pgfpathlineto{\pgfqpoint{1.874528in}{0.123985in}}%
\pgfpathlineto{\pgfqpoint{1.874528in}{0.201762in}}%
\pgfpathlineto{\pgfqpoint{1.652306in}{0.201762in}}%
\pgfpathlineto{\pgfqpoint{1.652306in}{0.123985in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.963417in,y=0.123985in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont MCPILCO}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.685802in}{0.123985in}}%
\pgfpathlineto{\pgfqpoint{2.908024in}{0.123985in}}%
\pgfpathlineto{\pgfqpoint{2.908024in}{0.201762in}}%
\pgfpathlineto{\pgfqpoint{2.685802in}{0.201762in}}%
\pgfpathlineto{\pgfqpoint{2.685802in}{0.123985in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.996913in,y=0.123985in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont AR-EAPO}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.708610in}{0.123985in}}%
\pgfpathlineto{\pgfqpoint{3.930832in}{0.123985in}}%
\pgfpathlineto{\pgfqpoint{3.930832in}{0.201762in}}%
\pgfpathlineto{\pgfqpoint{3.708610in}{0.201762in}}%
\pgfpathlineto{\pgfqpoint{3.708610in}{0.123985in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.019721in,y=0.123985in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont History SAC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.896783in}{0.123985in}}%
\pgfpathlineto{\pgfqpoint{5.119005in}{0.123985in}}%
\pgfpathlineto{\pgfqpoint{5.119005in}{0.201762in}}%
\pgfpathlineto{\pgfqpoint{4.896783in}{0.201762in}}%
\pgfpathlineto{\pgfqpoint{4.896783in}{0.123985in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.207894in,y=0.123985in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont EvolSAC}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.112665in, y=3.483010in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Acrobot}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.112665in, y=1.225360in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Pendubot}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.999810in,y=4.866490in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Simulation}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.285090in,y=4.866490in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Robustness}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.713200in,y=4.866490in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Hardware}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/timeseries_areapo_pendubot_real_swingup.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.387600in}{2.555792in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.387600in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.387600in}{2.555792in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.555792in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623149in}{1.948592in}}%
\pgfpathlineto{\pgfqpoint{3.218155in}{1.948592in}}%
\pgfpathlineto{\pgfqpoint{3.218155in}{2.449292in}}%
\pgfpathlineto{\pgfqpoint{0.623149in}{2.449292in}}%
\pgfpathlineto{\pgfqpoint{0.623149in}{1.948592in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623149in}{1.948592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.142150in}{1.948592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.661151in}{1.948592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180153in}{1.948592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.699154in}{1.948592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.218155in}{1.948592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623149in}{1.990317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333748in, y=1.942092in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -\pi\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623149in}{2.198942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.348457in, y=2.150717in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623149in}{2.407567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.441773in, y=2.359342in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \pi\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278192in,y=2.198942in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle q\) \scriptsize{[rad]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{1.948592in}}{\pgfqpoint{2.595007in}{0.500700in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.623149in}{2.407567in}}%
\pgfpathlineto{\pgfqpoint{3.218080in}{2.407567in}}%
\pgfpathlineto{\pgfqpoint{3.218080in}{2.407567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{1.948592in}}{\pgfqpoint{2.595007in}{0.500700in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.623149in}{1.990317in}}%
\pgfpathlineto{\pgfqpoint{3.218080in}{1.990317in}}%
\pgfpathlineto{\pgfqpoint{3.218080in}{1.990317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{1.948592in}}{\pgfqpoint{2.595007in}{0.500700in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{1.948592in}}{\pgfqpoint{2.595007in}{0.500700in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{1.948592in}}{\pgfqpoint{2.595007in}{0.500700in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.623149in}{2.198942in}}%
\pgfpathlineto{\pgfqpoint{3.218080in}{2.198942in}}%
\pgfpathlineto{\pgfqpoint{3.218080in}{2.198942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{1.948592in}}{\pgfqpoint{2.595007in}{0.500700in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623149in}{2.198955in}}%
\pgfpathlineto{\pgfqpoint{0.642279in}{2.197941in}}%
\pgfpathlineto{\pgfqpoint{0.652141in}{2.195003in}}%
\pgfpathlineto{\pgfqpoint{0.661484in}{2.189328in}}%
\pgfpathlineto{\pgfqpoint{0.669788in}{2.181602in}}%
\pgfpathlineto{\pgfqpoint{0.681727in}{2.166655in}}%
\pgfpathlineto{\pgfqpoint{0.691070in}{2.152114in}}%
\pgfpathlineto{\pgfqpoint{0.703527in}{2.128757in}}%
\pgfpathlineto{\pgfqpoint{0.715985in}{2.100815in}}%
\pgfpathlineto{\pgfqpoint{0.734163in}{2.052759in}}%
\pgfpathlineto{\pgfqpoint{0.748178in}{2.015621in}}%
\pgfpathlineto{\pgfqpoint{0.757002in}{1.998141in}}%
\pgfpathlineto{\pgfqpoint{0.765827in}{1.986159in}}%
\pgfpathlineto{\pgfqpoint{0.774651in}{1.979091in}}%
\pgfpathlineto{\pgfqpoint{0.788147in}{1.973569in}}%
\pgfpathlineto{\pgfqpoint{0.791780in}{1.973442in}}%
\pgfpathlineto{\pgfqpoint{0.799050in}{1.973467in}}%
\pgfpathlineto{\pgfqpoint{0.812545in}{1.975849in}}%
\pgfpathlineto{\pgfqpoint{0.823446in}{1.980662in}}%
\pgfpathlineto{\pgfqpoint{0.849919in}{1.995026in}}%
\pgfpathlineto{\pgfqpoint{0.862377in}{1.996393in}}%
\pgfpathlineto{\pgfqpoint{0.882101in}{1.995330in}}%
\pgfpathlineto{\pgfqpoint{0.902345in}{1.993455in}}%
\pgfpathlineto{\pgfqpoint{0.905459in}{1.992999in}}%
\pgfpathlineto{\pgfqpoint{0.909092in}{1.993075in}}%
\pgfpathlineto{\pgfqpoint{0.931931in}{1.991859in}}%
\pgfpathlineto{\pgfqpoint{0.939717in}{1.992290in}}%
\pgfpathlineto{\pgfqpoint{1.152021in}{1.991200in}}%
\pgfpathlineto{\pgfqpoint{1.167593in}{1.991504in}}%
\pgfpathlineto{\pgfqpoint{1.175897in}{1.991276in}}%
\pgfpathlineto{\pgfqpoint{1.180050in}{1.991504in}}%
\pgfpathlineto{\pgfqpoint{1.279713in}{1.990491in}}%
\pgfpathlineto{\pgfqpoint{1.283346in}{1.990542in}}%
\pgfpathlineto{\pgfqpoint{1.302556in}{1.990390in}}%
\pgfpathlineto{\pgfqpoint{2.150307in}{1.991479in}}%
\pgfpathlineto{\pgfqpoint{2.172107in}{1.992492in}}%
\pgfpathlineto{\pgfqpoint{2.198079in}{1.992670in}}%
\pgfpathlineto{\pgfqpoint{3.218080in}{1.993531in}}%
\pgfpathlineto{\pgfqpoint{3.218080in}{1.993531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{1.948592in}}{\pgfqpoint{2.595007in}{0.500700in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623149in}{2.198955in}}%
\pgfpathlineto{\pgfqpoint{0.641241in}{2.200019in}}%
\pgfpathlineto{\pgfqpoint{0.649027in}{2.202577in}}%
\pgfpathlineto{\pgfqpoint{0.656293in}{2.207340in}}%
\pgfpathlineto{\pgfqpoint{0.664598in}{2.216054in}}%
\pgfpathlineto{\pgfqpoint{0.671345in}{2.225529in}}%
\pgfpathlineto{\pgfqpoint{0.683284in}{2.246099in}}%
\pgfpathlineto{\pgfqpoint{0.716504in}{2.308595in}}%
\pgfpathlineto{\pgfqpoint{0.727935in}{2.324073in}}%
\pgfpathlineto{\pgfqpoint{0.735201in}{2.330457in}}%
\pgfpathlineto{\pgfqpoint{0.741430in}{2.333294in}}%
\pgfpathlineto{\pgfqpoint{0.747140in}{2.333421in}}%
\pgfpathlineto{\pgfqpoint{0.752850in}{2.331344in}}%
\pgfpathlineto{\pgfqpoint{0.760636in}{2.325593in}}%
\pgfpathlineto{\pgfqpoint{0.769979in}{2.315435in}}%
\pgfpathlineto{\pgfqpoint{0.837980in}{2.224034in}}%
\pgfpathlineto{\pgfqpoint{0.845766in}{2.213648in}}%
\pgfpathlineto{\pgfqpoint{0.853552in}{2.208150in}}%
\pgfpathlineto{\pgfqpoint{0.861858in}{2.204553in}}%
\pgfpathlineto{\pgfqpoint{0.872239in}{2.202172in}}%
\pgfpathlineto{\pgfqpoint{0.884697in}{2.201437in}}%
\pgfpathlineto{\pgfqpoint{0.932969in}{2.200373in}}%
\pgfpathlineto{\pgfqpoint{1.002525in}{2.194673in}}%
\pgfpathlineto{\pgfqpoint{2.156016in}{2.193584in}}%
\pgfpathlineto{\pgfqpoint{2.177817in}{2.191481in}}%
\pgfpathlineto{\pgfqpoint{3.218080in}{2.191557in}}%
\pgfpathlineto{\pgfqpoint{3.218080in}{2.191557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623149in}{1.948592in}}%
\pgfpathlineto{\pgfqpoint{0.623149in}{2.449292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.218155in}{1.948592in}}%
\pgfpathlineto{\pgfqpoint{3.218155in}{2.449292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623149in}{1.948592in}}%
\pgfpathlineto{\pgfqpoint{3.218155in}{1.948592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623149in}{2.449292in}}%
\pgfpathlineto{\pgfqpoint{3.218155in}{2.449292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853195in}{2.266422in}}%
\pgfpathlineto{\pgfqpoint{3.176489in}{2.266422in}}%
\pgfpathlineto{\pgfqpoint{3.176489in}{2.407625in}}%
\pgfpathlineto{\pgfqpoint{1.853195in}{2.407625in}}%
\pgfpathlineto{\pgfqpoint{1.853195in}{2.266422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.886528in}{2.315959in}}%
\pgfpathlineto{\pgfqpoint{2.053195in}{2.315959in}}%
\pgfpathlineto{\pgfqpoint{2.053195in}{2.374292in}}%
\pgfpathlineto{\pgfqpoint{1.886528in}{2.374292in}}%
\pgfpathlineto{\pgfqpoint{1.886528in}{2.315959in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.119862in,y=2.315959in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Joint 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.598175in}{2.315959in}}%
\pgfpathlineto{\pgfqpoint{2.764842in}{2.315959in}}%
\pgfpathlineto{\pgfqpoint{2.764842in}{2.374292in}}%
\pgfpathlineto{\pgfqpoint{2.598175in}{2.374292in}}%
\pgfpathlineto{\pgfqpoint{2.598175in}{2.315959in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.831509in,y=2.315959in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Joint 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623149in}{1.382175in}}%
\pgfpathlineto{\pgfqpoint{3.218155in}{1.382175in}}%
\pgfpathlineto{\pgfqpoint{3.218155in}{1.882875in}}%
\pgfpathlineto{\pgfqpoint{0.623149in}{1.882875in}}%
\pgfpathlineto{\pgfqpoint{0.623149in}{1.382175in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623149in}{1.382175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.142150in}{1.382175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.661151in}{1.382175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180153in}{1.382175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.699154in}{1.382175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.218155in}{1.382175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623149in}{1.471004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.422779in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623149in}{1.668262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.456482in, y=1.620037in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623149in}{1.865521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.387037in, y=1.817295in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223457in,y=1.632525in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \dot{q}\) \scriptsize{[rad/s]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{1.382175in}}{\pgfqpoint{2.595007in}{0.500700in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.623149in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{3.218080in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{3.218080in}{1.668262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{1.382175in}}{\pgfqpoint{2.595007in}{0.500700in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623149in}{1.667070in}}%
\pgfpathlineto{\pgfqpoint{0.624810in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{0.626340in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{0.627586in}{1.666695in}}%
\pgfpathlineto{\pgfqpoint{0.628955in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{0.629619in}{1.665323in}}%
\pgfpathlineto{\pgfqpoint{0.630315in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{0.631028in}{1.665522in}}%
\pgfpathlineto{\pgfqpoint{0.631697in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{0.632735in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{0.633254in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{0.633773in}{1.660739in}}%
\pgfpathlineto{\pgfqpoint{0.634292in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{0.634968in}{1.665373in}}%
\pgfpathlineto{\pgfqpoint{0.635530in}{1.657834in}}%
\pgfpathlineto{\pgfqpoint{0.636049in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{0.636568in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{0.638125in}{1.660739in}}%
\pgfpathlineto{\pgfqpoint{0.638644in}{1.660740in}}%
\pgfpathlineto{\pgfqpoint{0.639164in}{1.656978in}}%
\pgfpathlineto{\pgfqpoint{0.639683in}{1.660739in}}%
\pgfpathlineto{\pgfqpoint{0.640202in}{1.660738in}}%
\pgfpathlineto{\pgfqpoint{0.641760in}{1.656976in}}%
\pgfpathlineto{\pgfqpoint{0.642279in}{1.656976in}}%
\pgfpathlineto{\pgfqpoint{0.643317in}{1.649451in}}%
\pgfpathlineto{\pgfqpoint{0.643836in}{1.656977in}}%
\pgfpathlineto{\pgfqpoint{0.644355in}{1.645689in}}%
\pgfpathlineto{\pgfqpoint{0.644874in}{1.656977in}}%
\pgfpathlineto{\pgfqpoint{0.646431in}{1.645689in}}%
\pgfpathlineto{\pgfqpoint{0.646950in}{1.649451in}}%
\pgfpathlineto{\pgfqpoint{0.647470in}{1.645689in}}%
\pgfpathlineto{\pgfqpoint{0.647989in}{1.645689in}}%
\pgfpathlineto{\pgfqpoint{0.649027in}{1.641926in}}%
\pgfpathlineto{\pgfqpoint{0.649546in}{1.645689in}}%
\pgfpathlineto{\pgfqpoint{0.650584in}{1.634402in}}%
\pgfpathlineto{\pgfqpoint{0.651103in}{1.638164in}}%
\pgfpathlineto{\pgfqpoint{0.651622in}{1.638164in}}%
\pgfpathlineto{\pgfqpoint{0.652660in}{1.630644in}}%
\pgfpathlineto{\pgfqpoint{0.653179in}{1.638164in}}%
\pgfpathlineto{\pgfqpoint{0.653698in}{1.630640in}}%
\pgfpathlineto{\pgfqpoint{0.654736in}{1.626877in}}%
\pgfpathlineto{\pgfqpoint{0.655255in}{1.630640in}}%
\pgfpathlineto{\pgfqpoint{0.656812in}{1.623115in}}%
\pgfpathlineto{\pgfqpoint{0.658369in}{1.615590in}}%
\pgfpathlineto{\pgfqpoint{0.658888in}{1.619353in}}%
\pgfpathlineto{\pgfqpoint{0.659407in}{1.611828in}}%
\pgfpathlineto{\pgfqpoint{0.659926in}{1.615597in}}%
\pgfpathlineto{\pgfqpoint{0.660446in}{1.615609in}}%
\pgfpathlineto{\pgfqpoint{0.660965in}{1.600541in}}%
\pgfpathlineto{\pgfqpoint{0.661484in}{1.615597in}}%
\pgfpathlineto{\pgfqpoint{0.663041in}{1.604311in}}%
\pgfpathlineto{\pgfqpoint{0.663560in}{1.604304in}}%
\pgfpathlineto{\pgfqpoint{0.664079in}{1.596779in}}%
\pgfpathlineto{\pgfqpoint{0.664598in}{1.600541in}}%
\pgfpathlineto{\pgfqpoint{0.665117in}{1.600541in}}%
\pgfpathlineto{\pgfqpoint{0.666674in}{1.596779in}}%
\pgfpathlineto{\pgfqpoint{0.667193in}{1.596788in}}%
\pgfpathlineto{\pgfqpoint{0.668750in}{1.589254in}}%
\pgfpathlineto{\pgfqpoint{0.670307in}{1.581730in}}%
\pgfpathlineto{\pgfqpoint{0.670826in}{1.593017in}}%
\pgfpathlineto{\pgfqpoint{0.671345in}{1.581730in}}%
\pgfpathlineto{\pgfqpoint{0.671864in}{1.585492in}}%
\pgfpathlineto{\pgfqpoint{0.672903in}{1.574205in}}%
\pgfpathlineto{\pgfqpoint{0.673422in}{1.577968in}}%
\pgfpathlineto{\pgfqpoint{0.674460in}{1.577968in}}%
\pgfpathlineto{\pgfqpoint{0.674979in}{1.570443in}}%
\pgfpathlineto{\pgfqpoint{0.675498in}{1.574228in}}%
\pgfpathlineto{\pgfqpoint{0.676017in}{1.574205in}}%
\pgfpathlineto{\pgfqpoint{0.677055in}{1.562918in}}%
\pgfpathlineto{\pgfqpoint{0.677574in}{1.570443in}}%
\pgfpathlineto{\pgfqpoint{0.678093in}{1.570501in}}%
\pgfpathlineto{\pgfqpoint{0.679651in}{1.562931in}}%
\pgfpathlineto{\pgfqpoint{0.680170in}{1.562931in}}%
\pgfpathlineto{\pgfqpoint{0.681727in}{1.559182in}}%
\pgfpathlineto{\pgfqpoint{0.682246in}{1.562918in}}%
\pgfpathlineto{\pgfqpoint{0.683803in}{1.547869in}}%
\pgfpathlineto{\pgfqpoint{0.684841in}{1.559156in}}%
\pgfpathlineto{\pgfqpoint{0.686917in}{1.517771in}}%
\pgfpathlineto{\pgfqpoint{0.687436in}{1.574217in}}%
\pgfpathlineto{\pgfqpoint{0.687956in}{1.547884in}}%
\pgfpathlineto{\pgfqpoint{0.690032in}{1.540345in}}%
\pgfpathlineto{\pgfqpoint{0.691070in}{1.540360in}}%
\pgfpathlineto{\pgfqpoint{0.693146in}{1.532820in}}%
\pgfpathlineto{\pgfqpoint{0.693665in}{1.536583in}}%
\pgfpathlineto{\pgfqpoint{0.694184in}{1.532836in}}%
\pgfpathlineto{\pgfqpoint{0.695222in}{1.521533in}}%
\pgfpathlineto{\pgfqpoint{0.695741in}{1.532917in}}%
\pgfpathlineto{\pgfqpoint{0.696261in}{1.502742in}}%
\pgfpathlineto{\pgfqpoint{0.696780in}{1.551632in}}%
\pgfpathlineto{\pgfqpoint{0.697299in}{1.521533in}}%
\pgfpathlineto{\pgfqpoint{0.698337in}{1.521551in}}%
\pgfpathlineto{\pgfqpoint{0.698856in}{1.525296in}}%
\pgfpathlineto{\pgfqpoint{0.700413in}{1.514046in}}%
\pgfpathlineto{\pgfqpoint{0.701451in}{1.521533in}}%
\pgfpathlineto{\pgfqpoint{0.702489in}{1.510247in}}%
\pgfpathlineto{\pgfqpoint{0.703527in}{1.514009in}}%
\pgfpathlineto{\pgfqpoint{0.704047in}{1.510322in}}%
\pgfpathlineto{\pgfqpoint{0.704566in}{1.472647in}}%
\pgfpathlineto{\pgfqpoint{0.705085in}{1.532820in}}%
\pgfpathlineto{\pgfqpoint{0.705604in}{1.510247in}}%
\pgfpathlineto{\pgfqpoint{0.707161in}{1.498960in}}%
\pgfpathlineto{\pgfqpoint{0.707680in}{1.506504in}}%
\pgfpathlineto{\pgfqpoint{0.708199in}{1.499000in}}%
\pgfpathlineto{\pgfqpoint{0.709237in}{1.491456in}}%
\pgfpathlineto{\pgfqpoint{0.709756in}{1.502722in}}%
\pgfpathlineto{\pgfqpoint{0.710275in}{1.495197in}}%
\pgfpathlineto{\pgfqpoint{0.711313in}{1.491435in}}%
\pgfpathlineto{\pgfqpoint{0.711832in}{1.495197in}}%
\pgfpathlineto{\pgfqpoint{0.712351in}{1.491477in}}%
\pgfpathlineto{\pgfqpoint{0.712870in}{1.476386in}}%
\pgfpathlineto{\pgfqpoint{0.713390in}{1.491456in}}%
\pgfpathlineto{\pgfqpoint{0.713909in}{1.491435in}}%
\pgfpathlineto{\pgfqpoint{0.714947in}{1.480171in}}%
\pgfpathlineto{\pgfqpoint{0.715466in}{1.483911in}}%
\pgfpathlineto{\pgfqpoint{0.715985in}{1.487673in}}%
\pgfpathlineto{\pgfqpoint{0.717542in}{1.476409in}}%
\pgfpathlineto{\pgfqpoint{0.718580in}{1.480171in}}%
\pgfpathlineto{\pgfqpoint{0.720656in}{1.468885in}}%
\pgfpathlineto{\pgfqpoint{0.721175in}{1.476386in}}%
\pgfpathlineto{\pgfqpoint{0.722732in}{1.465099in}}%
\pgfpathlineto{\pgfqpoint{0.723251in}{1.468861in}}%
\pgfpathlineto{\pgfqpoint{0.723770in}{1.461337in}}%
\pgfpathlineto{\pgfqpoint{0.724289in}{1.465099in}}%
\pgfpathlineto{\pgfqpoint{0.724808in}{1.465099in}}%
\pgfpathlineto{\pgfqpoint{0.725327in}{1.461337in}}%
\pgfpathlineto{\pgfqpoint{0.725846in}{1.446288in}}%
\pgfpathlineto{\pgfqpoint{0.726377in}{1.480679in}}%
\pgfpathlineto{\pgfqpoint{0.726896in}{1.457600in}}%
\pgfpathlineto{\pgfqpoint{0.727415in}{1.461337in}}%
\pgfpathlineto{\pgfqpoint{0.727935in}{1.457575in}}%
\pgfpathlineto{\pgfqpoint{0.729492in}{1.457625in}}%
\pgfpathlineto{\pgfqpoint{0.730011in}{1.416189in}}%
\pgfpathlineto{\pgfqpoint{0.730530in}{1.495197in}}%
\pgfpathlineto{\pgfqpoint{0.731049in}{1.457575in}}%
\pgfpathlineto{\pgfqpoint{0.731568in}{1.457575in}}%
\pgfpathlineto{\pgfqpoint{0.733644in}{1.450050in}}%
\pgfpathlineto{\pgfqpoint{0.734163in}{1.453812in}}%
\pgfpathlineto{\pgfqpoint{0.734682in}{1.446288in}}%
\pgfpathlineto{\pgfqpoint{0.735201in}{1.453812in}}%
\pgfpathlineto{\pgfqpoint{0.735720in}{1.453863in}}%
\pgfpathlineto{\pgfqpoint{0.736758in}{1.450076in}}%
\pgfpathlineto{\pgfqpoint{0.737797in}{1.453915in}}%
\pgfpathlineto{\pgfqpoint{0.738316in}{1.404934in}}%
\pgfpathlineto{\pgfqpoint{0.738835in}{1.498980in}}%
\pgfpathlineto{\pgfqpoint{0.739354in}{1.457575in}}%
\pgfpathlineto{\pgfqpoint{0.740392in}{1.461362in}}%
\pgfpathlineto{\pgfqpoint{0.740911in}{1.453812in}}%
\pgfpathlineto{\pgfqpoint{0.741430in}{1.457600in}}%
\pgfpathlineto{\pgfqpoint{0.743506in}{1.472624in}}%
\pgfpathlineto{\pgfqpoint{0.744544in}{1.468861in}}%
\pgfpathlineto{\pgfqpoint{0.747140in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{0.747659in}{1.457575in}}%
\pgfpathlineto{\pgfqpoint{0.748178in}{1.517771in}}%
\pgfpathlineto{\pgfqpoint{0.748697in}{1.491498in}}%
\pgfpathlineto{\pgfqpoint{0.749216in}{1.480148in}}%
\pgfpathlineto{\pgfqpoint{0.750773in}{1.510284in}}%
\pgfpathlineto{\pgfqpoint{0.751292in}{1.510265in}}%
\pgfpathlineto{\pgfqpoint{0.752850in}{1.521551in}}%
\pgfpathlineto{\pgfqpoint{0.753369in}{1.521568in}}%
\pgfpathlineto{\pgfqpoint{0.754926in}{1.517771in}}%
\pgfpathlineto{\pgfqpoint{0.755445in}{1.521603in}}%
\pgfpathlineto{\pgfqpoint{0.755964in}{1.517771in}}%
\pgfpathlineto{\pgfqpoint{0.756483in}{1.551632in}}%
\pgfpathlineto{\pgfqpoint{0.757521in}{1.547884in}}%
\pgfpathlineto{\pgfqpoint{0.758560in}{1.540360in}}%
\pgfpathlineto{\pgfqpoint{0.763751in}{1.578000in}}%
\pgfpathlineto{\pgfqpoint{0.764270in}{1.566681in}}%
\pgfpathlineto{\pgfqpoint{0.765827in}{1.593026in}}%
\pgfpathlineto{\pgfqpoint{0.766346in}{1.593026in}}%
\pgfpathlineto{\pgfqpoint{0.767384in}{1.589254in}}%
\pgfpathlineto{\pgfqpoint{0.769460in}{1.608066in}}%
\pgfpathlineto{\pgfqpoint{0.770498in}{1.604311in}}%
\pgfpathlineto{\pgfqpoint{0.773094in}{1.619388in}}%
\pgfpathlineto{\pgfqpoint{0.773613in}{1.604304in}}%
\pgfpathlineto{\pgfqpoint{0.775170in}{1.630644in}}%
\pgfpathlineto{\pgfqpoint{0.777247in}{1.615590in}}%
\pgfpathlineto{\pgfqpoint{0.778285in}{1.626877in}}%
\pgfpathlineto{\pgfqpoint{0.779323in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{0.779842in}{1.656977in}}%
\pgfpathlineto{\pgfqpoint{0.781399in}{1.615597in}}%
\pgfpathlineto{\pgfqpoint{0.781918in}{1.615590in}}%
\pgfpathlineto{\pgfqpoint{0.782956in}{1.645689in}}%
\pgfpathlineto{\pgfqpoint{0.784513in}{1.683310in}}%
\pgfpathlineto{\pgfqpoint{0.786070in}{1.623120in}}%
\pgfpathlineto{\pgfqpoint{0.786589in}{1.626882in}}%
\pgfpathlineto{\pgfqpoint{0.787628in}{1.641926in}}%
\pgfpathlineto{\pgfqpoint{0.789185in}{1.698361in}}%
\pgfpathlineto{\pgfqpoint{0.789704in}{1.683310in}}%
\pgfpathlineto{\pgfqpoint{0.790742in}{1.634418in}}%
\pgfpathlineto{\pgfqpoint{0.791261in}{1.641930in}}%
\pgfpathlineto{\pgfqpoint{0.793338in}{1.675787in}}%
\pgfpathlineto{\pgfqpoint{0.793857in}{1.675787in}}%
\pgfpathlineto{\pgfqpoint{0.796452in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{0.798531in}{1.679548in}}%
\pgfpathlineto{\pgfqpoint{0.799050in}{1.675787in}}%
\pgfpathlineto{\pgfqpoint{0.799569in}{1.675786in}}%
\pgfpathlineto{\pgfqpoint{0.801126in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{0.803202in}{1.683310in}}%
\pgfpathlineto{\pgfqpoint{0.803721in}{1.675787in}}%
\pgfpathlineto{\pgfqpoint{0.804240in}{1.679548in}}%
\pgfpathlineto{\pgfqpoint{0.806316in}{1.679549in}}%
\pgfpathlineto{\pgfqpoint{0.808393in}{1.687072in}}%
\pgfpathlineto{\pgfqpoint{0.808912in}{1.687072in}}%
\pgfpathlineto{\pgfqpoint{0.809431in}{1.683312in}}%
\pgfpathlineto{\pgfqpoint{0.809950in}{1.687074in}}%
\pgfpathlineto{\pgfqpoint{0.811507in}{1.694595in}}%
\pgfpathlineto{\pgfqpoint{0.812026in}{1.690836in}}%
\pgfpathlineto{\pgfqpoint{0.812545in}{1.694595in}}%
\pgfpathlineto{\pgfqpoint{0.815140in}{1.694598in}}%
\pgfpathlineto{\pgfqpoint{0.816698in}{1.713410in}}%
\pgfpathlineto{\pgfqpoint{0.817217in}{1.694595in}}%
\pgfpathlineto{\pgfqpoint{0.817736in}{1.698357in}}%
\pgfpathlineto{\pgfqpoint{0.819812in}{1.705881in}}%
\pgfpathlineto{\pgfqpoint{0.821369in}{1.705881in}}%
\pgfpathlineto{\pgfqpoint{0.822927in}{1.709647in}}%
\pgfpathlineto{\pgfqpoint{0.823446in}{1.705881in}}%
\pgfpathlineto{\pgfqpoint{0.825003in}{1.720928in}}%
\pgfpathlineto{\pgfqpoint{0.825522in}{1.705881in}}%
\pgfpathlineto{\pgfqpoint{0.826041in}{1.709647in}}%
\pgfpathlineto{\pgfqpoint{0.827598in}{1.717160in}}%
\pgfpathlineto{\pgfqpoint{0.828637in}{1.713404in}}%
\pgfpathlineto{\pgfqpoint{0.829156in}{1.720928in}}%
\pgfpathlineto{\pgfqpoint{0.829675in}{1.713410in}}%
\pgfpathlineto{\pgfqpoint{0.830194in}{1.713399in}}%
\pgfpathlineto{\pgfqpoint{0.830713in}{1.720928in}}%
\pgfpathlineto{\pgfqpoint{0.831232in}{1.717166in}}%
\pgfpathlineto{\pgfqpoint{0.831751in}{1.717172in}}%
\pgfpathlineto{\pgfqpoint{0.833308in}{1.728459in}}%
\pgfpathlineto{\pgfqpoint{0.833827in}{1.713404in}}%
\pgfpathlineto{\pgfqpoint{0.834347in}{1.720928in}}%
\pgfpathlineto{\pgfqpoint{0.835904in}{1.720928in}}%
\pgfpathlineto{\pgfqpoint{0.836423in}{1.717172in}}%
\pgfpathlineto{\pgfqpoint{0.836942in}{1.724697in}}%
\pgfpathlineto{\pgfqpoint{0.837461in}{1.720928in}}%
\pgfpathlineto{\pgfqpoint{0.837980in}{1.717160in}}%
\pgfpathlineto{\pgfqpoint{0.838499in}{1.720922in}}%
\pgfpathlineto{\pgfqpoint{0.839018in}{1.720934in}}%
\pgfpathlineto{\pgfqpoint{0.841614in}{1.698357in}}%
\pgfpathlineto{\pgfqpoint{0.842133in}{1.705881in}}%
\pgfpathlineto{\pgfqpoint{0.843171in}{1.713404in}}%
\pgfpathlineto{\pgfqpoint{0.843690in}{1.709643in}}%
\pgfpathlineto{\pgfqpoint{0.845247in}{1.698357in}}%
\pgfpathlineto{\pgfqpoint{0.845766in}{1.698361in}}%
\pgfpathlineto{\pgfqpoint{0.847324in}{1.690836in}}%
\pgfpathlineto{\pgfqpoint{0.847843in}{1.687072in}}%
\pgfpathlineto{\pgfqpoint{0.848362in}{1.690836in}}%
\pgfpathlineto{\pgfqpoint{0.848881in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{0.850438in}{1.683304in}}%
\pgfpathlineto{\pgfqpoint{0.850957in}{1.690836in}}%
\pgfpathlineto{\pgfqpoint{0.851995in}{1.679549in}}%
\pgfpathlineto{\pgfqpoint{0.852514in}{1.683312in}}%
\pgfpathlineto{\pgfqpoint{0.853033in}{1.679548in}}%
\pgfpathlineto{\pgfqpoint{0.853552in}{1.679548in}}%
\pgfpathlineto{\pgfqpoint{0.854072in}{1.683312in}}%
\pgfpathlineto{\pgfqpoint{0.854591in}{1.679548in}}%
\pgfpathlineto{\pgfqpoint{0.856148in}{1.675785in}}%
\pgfpathlineto{\pgfqpoint{0.857705in}{1.675787in}}%
\pgfpathlineto{\pgfqpoint{0.858743in}{1.672023in}}%
\pgfpathlineto{\pgfqpoint{0.859262in}{1.675787in}}%
\pgfpathlineto{\pgfqpoint{0.859782in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{0.860820in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{0.861858in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{0.862377in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{0.862896in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{0.863934in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{0.864453in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{0.864972in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{0.866010in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{0.867567in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{0.868087in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{0.868606in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{0.869125in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{0.869644in}{1.660739in}}%
\pgfpathlineto{\pgfqpoint{0.871201in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{0.872758in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{0.873796in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{0.875353in}{1.660738in}}%
\pgfpathlineto{\pgfqpoint{0.876392in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{0.878468in}{1.656977in}}%
\pgfpathlineto{\pgfqpoint{0.878987in}{1.656976in}}%
\pgfpathlineto{\pgfqpoint{0.880544in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{0.882101in}{1.653217in}}%
\pgfpathlineto{\pgfqpoint{0.882620in}{1.656977in}}%
\pgfpathlineto{\pgfqpoint{0.883139in}{1.656977in}}%
\pgfpathlineto{\pgfqpoint{0.885216in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{0.888849in}{1.645689in}}%
\pgfpathlineto{\pgfqpoint{0.891444in}{1.675787in}}%
\pgfpathlineto{\pgfqpoint{0.892483in}{1.660739in}}%
\pgfpathlineto{\pgfqpoint{0.894040in}{1.638164in}}%
\pgfpathlineto{\pgfqpoint{0.896116in}{1.679549in}}%
\pgfpathlineto{\pgfqpoint{0.896635in}{1.675787in}}%
\pgfpathlineto{\pgfqpoint{0.897154in}{1.679549in}}%
\pgfpathlineto{\pgfqpoint{0.899749in}{1.641930in}}%
\pgfpathlineto{\pgfqpoint{0.900268in}{1.641930in}}%
\pgfpathlineto{\pgfqpoint{0.902345in}{1.683308in}}%
\pgfpathlineto{\pgfqpoint{0.902864in}{1.679548in}}%
\pgfpathlineto{\pgfqpoint{0.904940in}{1.641926in}}%
\pgfpathlineto{\pgfqpoint{0.908573in}{1.679549in}}%
\pgfpathlineto{\pgfqpoint{0.910650in}{1.641926in}}%
\pgfpathlineto{\pgfqpoint{0.911688in}{1.645689in}}%
\pgfpathlineto{\pgfqpoint{0.914283in}{1.679549in}}%
\pgfpathlineto{\pgfqpoint{0.914802in}{1.679549in}}%
\pgfpathlineto{\pgfqpoint{0.917398in}{1.641930in}}%
\pgfpathlineto{\pgfqpoint{0.917917in}{1.645691in}}%
\pgfpathlineto{\pgfqpoint{0.919474in}{1.679547in}}%
\pgfpathlineto{\pgfqpoint{0.921031in}{1.679548in}}%
\pgfpathlineto{\pgfqpoint{0.923107in}{1.645689in}}%
\pgfpathlineto{\pgfqpoint{0.923626in}{1.645689in}}%
\pgfpathlineto{\pgfqpoint{0.926222in}{1.683312in}}%
\pgfpathlineto{\pgfqpoint{0.927260in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{0.928298in}{1.653215in}}%
\pgfpathlineto{\pgfqpoint{0.928817in}{1.656976in}}%
\pgfpathlineto{\pgfqpoint{0.929336in}{1.649453in}}%
\pgfpathlineto{\pgfqpoint{0.929855in}{1.653215in}}%
\pgfpathlineto{\pgfqpoint{0.931931in}{1.683310in}}%
\pgfpathlineto{\pgfqpoint{0.932450in}{1.683310in}}%
\pgfpathlineto{\pgfqpoint{0.933489in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{0.935046in}{1.660739in}}%
\pgfpathlineto{\pgfqpoint{0.936084in}{1.649455in}}%
\pgfpathlineto{\pgfqpoint{0.937122in}{1.683310in}}%
\pgfpathlineto{\pgfqpoint{0.937641in}{1.679548in}}%
\pgfpathlineto{\pgfqpoint{0.939198in}{1.687072in}}%
\pgfpathlineto{\pgfqpoint{0.941794in}{1.649453in}}%
\pgfpathlineto{\pgfqpoint{0.943351in}{1.683312in}}%
\pgfpathlineto{\pgfqpoint{0.943870in}{1.679548in}}%
\pgfpathlineto{\pgfqpoint{0.946985in}{1.656977in}}%
\pgfpathlineto{\pgfqpoint{0.947504in}{1.660738in}}%
\pgfpathlineto{\pgfqpoint{0.948023in}{1.660738in}}%
\pgfpathlineto{\pgfqpoint{0.950099in}{1.679548in}}%
\pgfpathlineto{\pgfqpoint{0.950618in}{1.679549in}}%
\pgfpathlineto{\pgfqpoint{0.951656in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{0.953213in}{1.649451in}}%
\pgfpathlineto{\pgfqpoint{0.954251in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{0.955809in}{1.683310in}}%
\pgfpathlineto{\pgfqpoint{0.956328in}{1.683310in}}%
\pgfpathlineto{\pgfqpoint{0.956847in}{1.679549in}}%
\pgfpathlineto{\pgfqpoint{0.958923in}{1.649451in}}%
\pgfpathlineto{\pgfqpoint{0.959442in}{1.645689in}}%
\pgfpathlineto{\pgfqpoint{0.960999in}{1.687074in}}%
\pgfpathlineto{\pgfqpoint{0.961518in}{1.683310in}}%
\pgfpathlineto{\pgfqpoint{0.965671in}{1.653213in}}%
\pgfpathlineto{\pgfqpoint{0.968785in}{1.683310in}}%
\pgfpathlineto{\pgfqpoint{0.971380in}{1.656978in}}%
\pgfpathlineto{\pgfqpoint{0.975014in}{1.683312in}}%
\pgfpathlineto{\pgfqpoint{0.976571in}{1.653217in}}%
\pgfpathlineto{\pgfqpoint{0.979686in}{1.683310in}}%
\pgfpathlineto{\pgfqpoint{0.980724in}{1.675787in}}%
\pgfpathlineto{\pgfqpoint{0.981762in}{1.656977in}}%
\pgfpathlineto{\pgfqpoint{0.982281in}{1.660739in}}%
\pgfpathlineto{\pgfqpoint{0.983838in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{0.985395in}{1.660738in}}%
\pgfpathlineto{\pgfqpoint{0.986953in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{0.987472in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{0.988510in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{0.989029in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{0.989548in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{0.990067in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{0.990586in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{0.991105in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{0.991624in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{0.992144in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{0.992663in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{0.993182in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{0.993701in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{0.994220in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{0.998891in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{0.999410in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{0.999929in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{1.000448in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.000968in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{1.001487in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.005639in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.006158in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{1.006677in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{1.007196in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.017059in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.017578in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{1.018097in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.018616in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.019135in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{1.019654in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.021211in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.021730in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{1.022249in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.024326in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.024845in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{1.025364in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{1.025883in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.026921in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.027440in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{1.027959in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{1.028478in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{1.029516in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{1.030035in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.031073in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.031592in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{1.032112in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.034188in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.034707in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{1.035226in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.035745in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.036783in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{1.037302in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{1.037821in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{1.039381in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{1.040938in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{1.041457in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.041976in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{1.042495in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{1.044571in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{1.045609in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{1.047686in}{1.675787in}}%
\pgfpathlineto{\pgfqpoint{1.050281in}{1.656976in}}%
\pgfpathlineto{\pgfqpoint{1.050800in}{1.660738in}}%
\pgfpathlineto{\pgfqpoint{1.051319in}{1.660739in}}%
\pgfpathlineto{\pgfqpoint{1.053914in}{1.687074in}}%
\pgfpathlineto{\pgfqpoint{1.057029in}{1.645694in}}%
\pgfpathlineto{\pgfqpoint{1.059105in}{1.683310in}}%
\pgfpathlineto{\pgfqpoint{1.061181in}{1.660739in}}%
\pgfpathlineto{\pgfqpoint{1.062738in}{1.645689in}}%
\pgfpathlineto{\pgfqpoint{1.065334in}{1.683312in}}%
\pgfpathlineto{\pgfqpoint{1.065853in}{1.675786in}}%
\pgfpathlineto{\pgfqpoint{1.066891in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{1.068449in}{1.649455in}}%
\pgfpathlineto{\pgfqpoint{1.069487in}{1.660738in}}%
\pgfpathlineto{\pgfqpoint{1.071044in}{1.679548in}}%
\pgfpathlineto{\pgfqpoint{1.071563in}{1.683312in}}%
\pgfpathlineto{\pgfqpoint{1.074677in}{1.649453in}}%
\pgfpathlineto{\pgfqpoint{1.077792in}{1.683310in}}%
\pgfpathlineto{\pgfqpoint{1.079868in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.081944in}{1.656976in}}%
\pgfpathlineto{\pgfqpoint{1.085578in}{1.683312in}}%
\pgfpathlineto{\pgfqpoint{1.087654in}{1.656976in}}%
\pgfpathlineto{\pgfqpoint{1.088173in}{1.656976in}}%
\pgfpathlineto{\pgfqpoint{1.088692in}{1.653213in}}%
\pgfpathlineto{\pgfqpoint{1.091288in}{1.687069in}}%
\pgfpathlineto{\pgfqpoint{1.093364in}{1.656976in}}%
\pgfpathlineto{\pgfqpoint{1.094402in}{1.656976in}}%
\pgfpathlineto{\pgfqpoint{1.094921in}{1.653215in}}%
\pgfpathlineto{\pgfqpoint{1.097516in}{1.683310in}}%
\pgfpathlineto{\pgfqpoint{1.100631in}{1.653215in}}%
\pgfpathlineto{\pgfqpoint{1.101669in}{1.660739in}}%
\pgfpathlineto{\pgfqpoint{1.104265in}{1.683308in}}%
\pgfpathlineto{\pgfqpoint{1.104784in}{1.675785in}}%
\pgfpathlineto{\pgfqpoint{1.106341in}{1.656976in}}%
\pgfpathlineto{\pgfqpoint{1.106860in}{1.656976in}}%
\pgfpathlineto{\pgfqpoint{1.107379in}{1.653215in}}%
\pgfpathlineto{\pgfqpoint{1.110493in}{1.683310in}}%
\pgfpathlineto{\pgfqpoint{1.113608in}{1.653215in}}%
\pgfpathlineto{\pgfqpoint{1.117242in}{1.687072in}}%
\pgfpathlineto{\pgfqpoint{1.117761in}{1.679549in}}%
\pgfpathlineto{\pgfqpoint{1.119837in}{1.649453in}}%
\pgfpathlineto{\pgfqpoint{1.120356in}{1.649451in}}%
\pgfpathlineto{\pgfqpoint{1.121913in}{1.683312in}}%
\pgfpathlineto{\pgfqpoint{1.122432in}{1.679549in}}%
\pgfpathlineto{\pgfqpoint{1.122951in}{1.687069in}}%
\pgfpathlineto{\pgfqpoint{1.125028in}{1.653215in}}%
\pgfpathlineto{\pgfqpoint{1.125549in}{1.653283in}}%
\pgfpathlineto{\pgfqpoint{1.126068in}{1.645691in}}%
\pgfpathlineto{\pgfqpoint{1.128144in}{1.679549in}}%
\pgfpathlineto{\pgfqpoint{1.129182in}{1.683312in}}%
\pgfpathlineto{\pgfqpoint{1.132297in}{1.653213in}}%
\pgfpathlineto{\pgfqpoint{1.135411in}{1.683312in}}%
\pgfpathlineto{\pgfqpoint{1.136449in}{1.675787in}}%
\pgfpathlineto{\pgfqpoint{1.138525in}{1.656977in}}%
\pgfpathlineto{\pgfqpoint{1.139563in}{1.656976in}}%
\pgfpathlineto{\pgfqpoint{1.141640in}{1.683310in}}%
\pgfpathlineto{\pgfqpoint{1.142678in}{1.683308in}}%
\pgfpathlineto{\pgfqpoint{1.144235in}{1.656977in}}%
\pgfpathlineto{\pgfqpoint{1.145792in}{1.656976in}}%
\pgfpathlineto{\pgfqpoint{1.148387in}{1.683312in}}%
\pgfpathlineto{\pgfqpoint{1.149944in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{1.150982in}{1.656976in}}%
\pgfpathlineto{\pgfqpoint{1.151501in}{1.660738in}}%
\pgfpathlineto{\pgfqpoint{1.152021in}{1.649453in}}%
\pgfpathlineto{\pgfqpoint{1.154097in}{1.679549in}}%
\pgfpathlineto{\pgfqpoint{1.154616in}{1.683312in}}%
\pgfpathlineto{\pgfqpoint{1.155135in}{1.679549in}}%
\pgfpathlineto{\pgfqpoint{1.155654in}{1.679548in}}%
\pgfpathlineto{\pgfqpoint{1.157730in}{1.656976in}}%
\pgfpathlineto{\pgfqpoint{1.158768in}{1.656976in}}%
\pgfpathlineto{\pgfqpoint{1.161883in}{1.687074in}}%
\pgfpathlineto{\pgfqpoint{1.163959in}{1.653215in}}%
\pgfpathlineto{\pgfqpoint{1.164478in}{1.649453in}}%
\pgfpathlineto{\pgfqpoint{1.167593in}{1.687074in}}%
\pgfpathlineto{\pgfqpoint{1.170188in}{1.645691in}}%
\pgfpathlineto{\pgfqpoint{1.172783in}{1.683312in}}%
\pgfpathlineto{\pgfqpoint{1.174340in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.175897in}{1.656976in}}%
\pgfpathlineto{\pgfqpoint{1.176417in}{1.653215in}}%
\pgfpathlineto{\pgfqpoint{1.179012in}{1.683310in}}%
\pgfpathlineto{\pgfqpoint{1.183164in}{1.656978in}}%
\pgfpathlineto{\pgfqpoint{1.185760in}{1.683310in}}%
\pgfpathlineto{\pgfqpoint{1.186279in}{1.683310in}}%
\pgfpathlineto{\pgfqpoint{1.188355in}{1.653215in}}%
\pgfpathlineto{\pgfqpoint{1.188874in}{1.649451in}}%
\pgfpathlineto{\pgfqpoint{1.191470in}{1.683308in}}%
\pgfpathlineto{\pgfqpoint{1.194065in}{1.660739in}}%
\pgfpathlineto{\pgfqpoint{1.195103in}{1.653220in}}%
\pgfpathlineto{\pgfqpoint{1.198217in}{1.683310in}}%
\pgfpathlineto{\pgfqpoint{1.201851in}{1.656976in}}%
\pgfpathlineto{\pgfqpoint{1.202370in}{1.660738in}}%
\pgfpathlineto{\pgfqpoint{1.204965in}{1.683312in}}%
\pgfpathlineto{\pgfqpoint{1.205484in}{1.679547in}}%
\pgfpathlineto{\pgfqpoint{1.207561in}{1.649453in}}%
\pgfpathlineto{\pgfqpoint{1.208599in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{1.210156in}{1.687074in}}%
\pgfpathlineto{\pgfqpoint{1.210675in}{1.683312in}}%
\pgfpathlineto{\pgfqpoint{1.211713in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{1.213270in}{1.656976in}}%
\pgfpathlineto{\pgfqpoint{1.214308in}{1.653213in}}%
\pgfpathlineto{\pgfqpoint{1.216385in}{1.687074in}}%
\pgfpathlineto{\pgfqpoint{1.219499in}{1.656977in}}%
\pgfpathlineto{\pgfqpoint{1.220018in}{1.656976in}}%
\pgfpathlineto{\pgfqpoint{1.220537in}{1.653217in}}%
\pgfpathlineto{\pgfqpoint{1.223132in}{1.683310in}}%
\pgfpathlineto{\pgfqpoint{1.226247in}{1.653215in}}%
\pgfpathlineto{\pgfqpoint{1.226766in}{1.653215in}}%
\pgfpathlineto{\pgfqpoint{1.229361in}{1.683312in}}%
\pgfpathlineto{\pgfqpoint{1.231957in}{1.660738in}}%
\pgfpathlineto{\pgfqpoint{1.233514in}{1.656978in}}%
\pgfpathlineto{\pgfqpoint{1.236109in}{1.683310in}}%
\pgfpathlineto{\pgfqpoint{1.236628in}{1.683310in}}%
\pgfpathlineto{\pgfqpoint{1.237147in}{1.679549in}}%
\pgfpathlineto{\pgfqpoint{1.238705in}{1.653213in}}%
\pgfpathlineto{\pgfqpoint{1.239224in}{1.649453in}}%
\pgfpathlineto{\pgfqpoint{1.239743in}{1.653217in}}%
\pgfpathlineto{\pgfqpoint{1.241819in}{1.687074in}}%
\pgfpathlineto{\pgfqpoint{1.242857in}{1.683310in}}%
\pgfpathlineto{\pgfqpoint{1.244414in}{1.649451in}}%
\pgfpathlineto{\pgfqpoint{1.244933in}{1.645691in}}%
\pgfpathlineto{\pgfqpoint{1.248048in}{1.687074in}}%
\pgfpathlineto{\pgfqpoint{1.250643in}{1.645689in}}%
\pgfpathlineto{\pgfqpoint{1.253238in}{1.687074in}}%
\pgfpathlineto{\pgfqpoint{1.253757in}{1.683308in}}%
\pgfpathlineto{\pgfqpoint{1.254276in}{1.679549in}}%
\pgfpathlineto{\pgfqpoint{1.255834in}{1.645689in}}%
\pgfpathlineto{\pgfqpoint{1.256353in}{1.645691in}}%
\pgfpathlineto{\pgfqpoint{1.258429in}{1.683312in}}%
\pgfpathlineto{\pgfqpoint{1.259467in}{1.679548in}}%
\pgfpathlineto{\pgfqpoint{1.259986in}{1.679549in}}%
\pgfpathlineto{\pgfqpoint{1.262062in}{1.645689in}}%
\pgfpathlineto{\pgfqpoint{1.263100in}{1.660739in}}%
\pgfpathlineto{\pgfqpoint{1.264657in}{1.679549in}}%
\pgfpathlineto{\pgfqpoint{1.265696in}{1.679548in}}%
\pgfpathlineto{\pgfqpoint{1.268291in}{1.649453in}}%
\pgfpathlineto{\pgfqpoint{1.270886in}{1.679548in}}%
\pgfpathlineto{\pgfqpoint{1.272444in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{1.274001in}{1.645689in}}%
\pgfpathlineto{\pgfqpoint{1.277634in}{1.687074in}}%
\pgfpathlineto{\pgfqpoint{1.279194in}{1.645689in}}%
\pgfpathlineto{\pgfqpoint{1.279713in}{1.653215in}}%
\pgfpathlineto{\pgfqpoint{1.280232in}{1.645691in}}%
\pgfpathlineto{\pgfqpoint{1.282827in}{1.683310in}}%
\pgfpathlineto{\pgfqpoint{1.283346in}{1.683312in}}%
\pgfpathlineto{\pgfqpoint{1.285423in}{1.656977in}}%
\pgfpathlineto{\pgfqpoint{1.285942in}{1.656977in}}%
\pgfpathlineto{\pgfqpoint{1.288018in}{1.679548in}}%
\pgfpathlineto{\pgfqpoint{1.289575in}{1.660739in}}%
\pgfpathlineto{\pgfqpoint{1.290094in}{1.660738in}}%
\pgfpathlineto{\pgfqpoint{1.291132in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{1.292690in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{1.294251in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.294770in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.295289in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{1.295808in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.296327in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.296846in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{1.297365in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.298404in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.299961in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{1.301518in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.302037in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.302556in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{1.303075in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.304633in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.305152in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{1.305671in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{1.306190in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.306709in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.307228in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{1.307747in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.308785in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.309305in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{1.309824in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{1.310345in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.312942in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.314500in}{1.672022in}}%
\pgfpathlineto{\pgfqpoint{1.315538in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.316057in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{1.316576in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.317095in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.318133in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{1.319690in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.321247in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{1.322286in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.323324in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{1.324362in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.324881in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{1.325400in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{1.325919in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{1.327477in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.327996in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{1.328515in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.329553in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.330072in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{1.330591in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.331110in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.332667in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{1.334225in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.334744in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.336301in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{1.337339in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.337858in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{1.338377in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.339415in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.339934in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{1.340454in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.340973in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.341492in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{1.342011in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.342530in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.343049in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{1.343568in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.344087in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{1.344606in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.345644in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.347205in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{1.348762in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.349281in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.349800in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{1.350319in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.350839in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{1.351358in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.351877in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.352396in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{1.352915in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.354991in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.355510in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{1.356029in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.356548in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.357067in}{1.675785in}}%
\pgfpathlineto{\pgfqpoint{1.357586in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{1.358105in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{1.358625in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{1.359144in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.360701in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.362258in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{1.363296in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{1.363815in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.364334in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{1.364853in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.366930in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.367449in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{1.367968in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.371601in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.372120in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{1.372639in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.374197in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.374716in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{1.375235in}{1.672022in}}%
\pgfpathlineto{\pgfqpoint{1.375754in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.376273in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.376792in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{1.378350in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{1.379907in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.380426in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.380945in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{1.381464in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.382502in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.383021in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{1.383540in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{1.384059in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.391846in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.392365in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{1.392884in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.393403in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{1.393922in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.397555in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.398074in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{1.398593in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{1.399113in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.399632in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{1.400151in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{1.400670in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.403265in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.403784in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{1.404303in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{1.404822in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.406379in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.406898in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{1.408456in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{1.409494in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{1.410013in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{1.410532in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.411051in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{1.411570in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{1.412089in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.412608in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{1.414165in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{1.415722in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.417799in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.418318in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{1.418837in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{1.419356in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.419875in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{1.420394in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.420913in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{1.421432in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.421951in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{1.422470in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{1.422989in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.427661in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.428180in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{1.428699in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.429218in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.429737in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{1.430256in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.431814in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.432333in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{1.432852in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{1.433371in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.444790in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.445310in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{1.445829in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{1.446348in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.451019in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.451538in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{1.452057in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{1.452576in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.457767in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.458286in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{1.458805in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{1.459324in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.461401in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.461920in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{1.462439in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{1.462958in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.480087in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.480606in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{1.481126in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{1.481645in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.485802in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.486321in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{1.486840in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{1.487359in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.524213in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.524732in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{1.525251in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{1.525770in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.526809in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.527328in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{1.527847in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{1.528366in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.548609in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.549129in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{1.549648in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.550167in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{1.550686in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.603119in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.603638in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{1.604157in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{1.604676in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.616615in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.617134in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{1.617653in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{1.618172in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.639973in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.640492in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{1.641011in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{1.641530in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.643087in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.643606in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{1.644125in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{1.644644in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.647759in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.648278in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{1.648797in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{1.649316in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.663850in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.664369in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{1.664888in}{1.672023in}}%
\pgfpathlineto{\pgfqpoint{1.665407in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.688246in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.688765in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{1.689285in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{1.689804in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.746386in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.746905in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{1.748462in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{1.750020in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{1.752096in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{1.753134in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{1.753653in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.754691in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.755210in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{1.755730in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.756249in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{1.756768in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.760401in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.760920in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{1.761439in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.761958in}{1.672023in}}%
\pgfpathlineto{\pgfqpoint{1.762477in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{1.762996in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{1.764035in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{1.764554in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{1.765073in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{1.766630in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.767149in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.767668in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{1.768187in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{1.768706in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{1.769744in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{1.770264in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.770783in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{1.771302in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.772859in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.773378in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{1.773897in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{1.774416in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{1.775973in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.778568in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.779087in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{1.779607in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.783240in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.783759in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{1.784278in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.786355in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.786874in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{1.787393in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{1.787912in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{1.789469in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.790507in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.791026in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{1.791545in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.792583in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.793102in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{1.793621in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{1.794140in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{1.795698in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.796217in}{1.664502in}}%
\pgfpathlineto{\pgfqpoint{1.796736in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.797255in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.797774in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{1.798293in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.799331in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.799850in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{1.800369in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.804003in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.804522in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{1.805041in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.805560in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.806079in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{1.806598in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.807117in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.807636in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{1.808155in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{1.808675in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.812827in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.813346in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{1.814904in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{1.816461in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.816980in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.817499in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{1.818018in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{1.818537in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.823222in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.823741in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{1.824260in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.827894in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.828413in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{1.828932in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{1.829451in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{1.831008in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.833085in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.833604in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{1.834123in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.836718in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.837237in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{1.837756in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.840871in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.841390in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{1.841909in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.848138in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.848657in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{1.849176in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.853328in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.853847in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{1.854367in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.857481in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.858000in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{1.858519in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.859038in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.859557in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{1.860076in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{1.860595in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.862672in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.863191in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{1.863710in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.865786in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.866305in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{1.866824in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.869939in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.870458in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{1.870977in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.873053in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.873572in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{1.874091in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.877725in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.878244in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{1.878763in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.882396in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.882915in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{1.883434in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{1.883954in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{1.885511in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.889145in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.889664in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{1.890183in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.890702in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{1.891221in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.891740in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.892259in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{1.892778in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.893817in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.894336in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{1.894855in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.896931in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.897450in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{1.897969in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{1.898488in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.899008in}{1.672023in}}%
\pgfpathlineto{\pgfqpoint{1.899527in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{1.900046in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.909908in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.910427in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{1.910946in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{1.911465in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.920289in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.920811in}{1.672004in}}%
\pgfpathlineto{\pgfqpoint{1.921330in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{1.921849in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.922887in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.923406in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{1.923925in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{1.924444in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.925483in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.926002in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{1.926521in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.927040in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.927559in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{1.928078in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.931192in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.931711in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{1.932230in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{1.932749in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.933787in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.934307in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{1.934826in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{1.935345in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.951955in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.952474in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{1.952993in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.953512in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{1.954031in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.965969in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.966488in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{1.967010in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.967529in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{1.968048in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.976872in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.977391in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{1.977911in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{1.978430in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.982582in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.983101in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{1.983620in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{1.984139in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.001269in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.001788in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{2.002307in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{2.002826in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.018917in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.019437in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{2.019956in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{2.020475in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.020994in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.021513in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{2.022032in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{2.022551in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.029299in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.029818in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{2.030337in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{2.030856in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.035008in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.035528in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{2.036047in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{2.036566in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.037085in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.037604in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{2.038123in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{2.038642in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.043314in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.043833in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{2.044352in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{2.044871in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.046465in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.046984in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{2.047503in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{2.048022in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{2.049060in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{2.049579in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.051137in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.051656in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{2.052175in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{2.052694in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.058404in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.058923in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{2.059442in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{2.059961in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.081243in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.081762in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{2.082281in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{2.082801in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.084877in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.085396in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{2.085915in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{2.086434in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.086953in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.087472in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{2.087991in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{2.088510in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.090067in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.090587in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{2.091106in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{2.091625in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.096296in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.096815in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{2.098372in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{2.099930in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.108235in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.108754in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{2.109273in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{2.109792in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.116021in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.116540in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{2.118097in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{2.118616in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{2.119135in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.119654in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{2.120173in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.120692in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{2.121211in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{2.121731in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.122250in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{2.122769in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.124326in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.124845in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{2.125364in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.125883in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.126402in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{2.126921in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.143012in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.143531in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{2.144050in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.145607in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.146154in}{1.671832in}}%
\pgfpathlineto{\pgfqpoint{2.146673in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.147192in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.148749in}{1.672023in}}%
\pgfpathlineto{\pgfqpoint{2.149269in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{2.149788in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.150307in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{2.150826in}{1.675787in}}%
\pgfpathlineto{\pgfqpoint{2.151345in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{2.152902in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{2.154459in}{1.675787in}}%
\pgfpathlineto{\pgfqpoint{2.156016in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{2.156535in}{1.675786in}}%
\pgfpathlineto{\pgfqpoint{2.157054in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.157573in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{2.158611in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{2.159131in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.159650in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{2.161726in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{2.162764in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{2.164321in}{1.675786in}}%
\pgfpathlineto{\pgfqpoint{2.164840in}{1.675786in}}%
\pgfpathlineto{\pgfqpoint{2.165359in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.165878in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{2.167436in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{2.167955in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.168474in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{2.168993in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{2.169512in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.170031in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{2.171069in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{2.171588in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.173145in}{1.675786in}}%
\pgfpathlineto{\pgfqpoint{2.174184in}{1.675786in}}%
\pgfpathlineto{\pgfqpoint{2.174703in}{1.679545in}}%
\pgfpathlineto{\pgfqpoint{2.175741in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{2.177298in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{2.178856in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{2.180413in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.181451in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.181970in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{2.182489in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.185085in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.185604in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{2.186123in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{2.186642in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{2.188199in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{2.188718in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{2.189237in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{2.191314in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{2.192369in}{1.671932in}}%
\pgfpathlineto{\pgfqpoint{2.192888in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.197041in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.197560in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{2.198079in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.200675in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.201194in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{2.201713in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.202232in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.202751in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{2.203270in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{2.203789in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.205346in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{2.206907in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.207426in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{2.207945in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.208983in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.209503in}{1.672022in}}%
\pgfpathlineto{\pgfqpoint{2.210022in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.210541in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.211060in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{2.211579in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.212617in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.213136in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{2.213655in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.215212in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.215731in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{2.216250in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.218327in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.219884in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{2.221960in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{2.222998in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{2.223517in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.224555in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.225074in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{2.225594in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.227151in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.227670in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{2.228189in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.229227in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.229746in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{2.230265in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{2.230784in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.232341in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.233898in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{2.235456in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.239089in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.239608in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{2.240127in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.243242in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.243761in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{2.244280in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.246875in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.247394in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{2.247913in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.249471in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.249990in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{2.250509in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.253104in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.253623in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{2.254142in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.257257in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.257776in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{2.258295in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.261928in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.262447in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{2.262966in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.266081in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.266600in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{2.267119in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.270234in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.270753in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{2.271272in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.274386in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.274905in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{2.275424in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.277501in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.278020in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{2.278539in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.281134in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.281653in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{2.282172in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.284248in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.284768in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{2.285287in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.287363in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.287882in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{2.288401in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.290477in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.290996in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{2.291515in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.294111in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.294630in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{2.295149in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.300859in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.301378in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{2.301897in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.306568in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.307087in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{2.307606in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{2.308125in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.309683in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.310202in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{2.310721in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.311240in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{2.311759in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.312278in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.312797in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{2.313316in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.314873in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.315392in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{2.315911in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{2.316430in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.321621in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.322140in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{2.322659in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{2.323178in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.325254in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.325773in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{2.326292in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{2.326811in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{2.327849in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{2.328368in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{2.328887in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{2.330453in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{2.332010in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.341879in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.342398in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{2.342917in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.343436in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{2.343955in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{2.344474in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.347588in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.348108in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{2.348627in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.349146in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{2.349665in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.350703in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.351222in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{2.351741in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{2.352260in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.353298in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.353817in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{2.354336in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{2.354855in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.355374in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{2.355893in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{2.356412in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{2.357451in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{2.357970in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.358489in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{2.359008in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{2.359527in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.360565in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.361084in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{2.361603in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.362122in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{2.362641in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{2.363160in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.363679in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.364199in}{1.664502in}}%
\pgfpathlineto{\pgfqpoint{2.364718in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.365237in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{2.365756in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{2.366275in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.367832in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.368351in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{2.368870in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.369389in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.369908in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{2.370427in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{2.370946in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.371465in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.371984in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{2.372503in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{2.373022in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.375618in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.376137in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{2.376656in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{2.377175in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.386518in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.387037in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{2.387556in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{2.388075in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.399494in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.400013in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{2.400532in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{2.401052in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.402090in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.402609in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{2.403128in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{2.403647in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.424928in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.425448in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{2.425967in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{2.426486in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.430638in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.431157in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{2.431676in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{2.432195in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.433233in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.433753in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{2.434272in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{2.434791in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.437386in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.437905in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{2.438424in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{2.438943in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.441539in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.442058in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{2.442577in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{2.443096in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.467492in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.468011in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{2.468530in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{2.469049in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.489812in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.490331in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{2.490850in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{2.491369in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.493445in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.493964in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{2.494483in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{2.495002in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.495521in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{2.497079in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{2.498636in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.503826in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.504345in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{2.504864in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{2.505383in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.521994in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.522513in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{2.523032in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{2.523551in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.532376in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.532895in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{2.534452in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{2.536009in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.544314in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.544833in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{2.545352in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{2.545871in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.555734in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.556253in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{2.556772in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{2.557291in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.560405in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.560924in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{2.561443in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{2.561962in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.577534in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.578053in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{2.578573in}{1.672023in}}%
\pgfpathlineto{\pgfqpoint{2.579092in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.585320in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.585839in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{2.586358in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{2.586877in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.594144in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.594663in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{2.595182in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{2.595701in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.598816in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.599335in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{2.599854in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{2.600373in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.614907in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.615426in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{2.615945in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{2.616464in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.621655in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.622174in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{2.623731in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{2.625288in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.627883in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.628403in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{2.628922in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{2.629441in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.635670in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.636189in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{2.636708in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{2.637227in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.639822in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.640341in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{2.640860in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{2.641379in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.664218in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.664737in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{2.665256in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{2.665775in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.672523in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.673042in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{2.673562in}{1.672022in}}%
\pgfpathlineto{\pgfqpoint{2.674081in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.696921in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.697440in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{2.697959in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{2.698478in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.722354in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.722873in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{2.723392in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{2.723912in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.734812in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.735331in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{2.735850in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.736369in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{2.736888in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.832917in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.833436in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{2.833955in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{2.834474in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.930506in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.931025in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{2.931544in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{2.932063in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{3.030175in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{3.030694in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{3.031213in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{3.031732in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{3.033808in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{3.034327in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{3.034846in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{3.035365in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{3.082082in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{3.082601in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{3.083120in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{3.083639in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{3.110632in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{3.111151in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{3.111670in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{3.112189in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{3.218080in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{3.218080in}{1.668262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{1.382175in}}{\pgfqpoint{2.595007in}{0.500700in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623149in}{1.668154in}}%
\pgfpathlineto{\pgfqpoint{0.627586in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{0.628955in}{1.671148in}}%
\pgfpathlineto{\pgfqpoint{0.630315in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{0.631028in}{1.671003in}}%
\pgfpathlineto{\pgfqpoint{0.631697in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{0.632216in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{0.632735in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{0.633254in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{0.633773in}{1.675786in}}%
\pgfpathlineto{\pgfqpoint{0.634292in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{0.635530in}{1.678690in}}%
\pgfpathlineto{\pgfqpoint{0.636049in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{0.636568in}{1.679548in}}%
\pgfpathlineto{\pgfqpoint{0.637606in}{1.675786in}}%
\pgfpathlineto{\pgfqpoint{0.639164in}{1.683308in}}%
\pgfpathlineto{\pgfqpoint{0.640721in}{1.679549in}}%
\pgfpathlineto{\pgfqpoint{0.643317in}{1.690836in}}%
\pgfpathlineto{\pgfqpoint{0.643836in}{1.687072in}}%
\pgfpathlineto{\pgfqpoint{0.644355in}{1.690836in}}%
\pgfpathlineto{\pgfqpoint{0.644874in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{0.646950in}{1.698361in}}%
\pgfpathlineto{\pgfqpoint{0.647470in}{1.698361in}}%
\pgfpathlineto{\pgfqpoint{0.649546in}{1.705885in}}%
\pgfpathlineto{\pgfqpoint{0.650065in}{1.705885in}}%
\pgfpathlineto{\pgfqpoint{0.651622in}{1.717172in}}%
\pgfpathlineto{\pgfqpoint{0.652141in}{1.717166in}}%
\pgfpathlineto{\pgfqpoint{0.652660in}{1.724690in}}%
\pgfpathlineto{\pgfqpoint{0.653179in}{1.713410in}}%
\pgfpathlineto{\pgfqpoint{0.653698in}{1.720934in}}%
\pgfpathlineto{\pgfqpoint{0.654217in}{1.720934in}}%
\pgfpathlineto{\pgfqpoint{0.656812in}{1.735983in}}%
\pgfpathlineto{\pgfqpoint{0.657331in}{1.732221in}}%
\pgfpathlineto{\pgfqpoint{0.657850in}{1.735975in}}%
\pgfpathlineto{\pgfqpoint{0.658369in}{1.747270in}}%
\pgfpathlineto{\pgfqpoint{0.658888in}{1.743508in}}%
\pgfpathlineto{\pgfqpoint{0.659407in}{1.739746in}}%
\pgfpathlineto{\pgfqpoint{0.659926in}{1.743499in}}%
\pgfpathlineto{\pgfqpoint{0.660965in}{1.762319in}}%
\pgfpathlineto{\pgfqpoint{0.661484in}{1.735975in}}%
\pgfpathlineto{\pgfqpoint{0.662003in}{1.754795in}}%
\pgfpathlineto{\pgfqpoint{0.662522in}{1.751033in}}%
\pgfpathlineto{\pgfqpoint{0.664598in}{1.766082in}}%
\pgfpathlineto{\pgfqpoint{0.665117in}{1.758557in}}%
\pgfpathlineto{\pgfqpoint{0.666674in}{1.773606in}}%
\pgfpathlineto{\pgfqpoint{0.667712in}{1.773606in}}%
\pgfpathlineto{\pgfqpoint{0.668231in}{1.781131in}}%
\pgfpathlineto{\pgfqpoint{0.668750in}{1.773606in}}%
\pgfpathlineto{\pgfqpoint{0.669269in}{1.773606in}}%
\pgfpathlineto{\pgfqpoint{0.670307in}{1.803705in}}%
\pgfpathlineto{\pgfqpoint{0.670826in}{1.766082in}}%
\pgfpathlineto{\pgfqpoint{0.671345in}{1.792418in}}%
\pgfpathlineto{\pgfqpoint{0.672903in}{1.788655in}}%
\pgfpathlineto{\pgfqpoint{0.674979in}{1.799942in}}%
\pgfpathlineto{\pgfqpoint{0.675498in}{1.792388in}}%
\pgfpathlineto{\pgfqpoint{0.676017in}{1.799942in}}%
\pgfpathlineto{\pgfqpoint{0.677055in}{1.799942in}}%
\pgfpathlineto{\pgfqpoint{0.679131in}{1.811195in}}%
\pgfpathlineto{\pgfqpoint{0.680170in}{1.799927in}}%
\pgfpathlineto{\pgfqpoint{0.680689in}{1.807450in}}%
\pgfpathlineto{\pgfqpoint{0.681208in}{1.818754in}}%
\pgfpathlineto{\pgfqpoint{0.681727in}{1.807434in}}%
\pgfpathlineto{\pgfqpoint{0.682246in}{1.807467in}}%
\pgfpathlineto{\pgfqpoint{0.682765in}{1.811229in}}%
\pgfpathlineto{\pgfqpoint{0.683284in}{1.803705in}}%
\pgfpathlineto{\pgfqpoint{0.683803in}{1.818754in}}%
\pgfpathlineto{\pgfqpoint{0.684322in}{1.811229in}}%
\pgfpathlineto{\pgfqpoint{0.684841in}{1.811229in}}%
\pgfpathlineto{\pgfqpoint{0.686398in}{1.814939in}}%
\pgfpathlineto{\pgfqpoint{0.686917in}{1.837565in}}%
\pgfpathlineto{\pgfqpoint{0.687436in}{1.799927in}}%
\pgfpathlineto{\pgfqpoint{0.687956in}{1.803688in}}%
\pgfpathlineto{\pgfqpoint{0.688475in}{1.833803in}}%
\pgfpathlineto{\pgfqpoint{0.688994in}{1.814991in}}%
\pgfpathlineto{\pgfqpoint{0.689513in}{1.822516in}}%
\pgfpathlineto{\pgfqpoint{0.690032in}{1.818754in}}%
\pgfpathlineto{\pgfqpoint{0.691070in}{1.811212in}}%
\pgfpathlineto{\pgfqpoint{0.692627in}{1.826278in}}%
\pgfpathlineto{\pgfqpoint{0.694184in}{1.814974in}}%
\pgfpathlineto{\pgfqpoint{0.695741in}{1.822406in}}%
\pgfpathlineto{\pgfqpoint{0.696261in}{1.860116in}}%
\pgfpathlineto{\pgfqpoint{0.696780in}{1.792418in}}%
\pgfpathlineto{\pgfqpoint{0.697299in}{1.814991in}}%
\pgfpathlineto{\pgfqpoint{0.698337in}{1.826259in}}%
\pgfpathlineto{\pgfqpoint{0.698856in}{1.822516in}}%
\pgfpathlineto{\pgfqpoint{0.700932in}{1.814974in}}%
\pgfpathlineto{\pgfqpoint{0.702489in}{1.818754in}}%
\pgfpathlineto{\pgfqpoint{0.703527in}{1.814991in}}%
\pgfpathlineto{\pgfqpoint{0.704566in}{1.833783in}}%
\pgfpathlineto{\pgfqpoint{0.705085in}{1.796180in}}%
\pgfpathlineto{\pgfqpoint{0.705604in}{1.818754in}}%
\pgfpathlineto{\pgfqpoint{0.706642in}{1.803705in}}%
\pgfpathlineto{\pgfqpoint{0.707161in}{1.818754in}}%
\pgfpathlineto{\pgfqpoint{0.707680in}{1.811212in}}%
\pgfpathlineto{\pgfqpoint{0.708199in}{1.803672in}}%
\pgfpathlineto{\pgfqpoint{0.708718in}{1.822516in}}%
\pgfpathlineto{\pgfqpoint{0.710275in}{1.796180in}}%
\pgfpathlineto{\pgfqpoint{0.710794in}{1.818736in}}%
\pgfpathlineto{\pgfqpoint{0.711313in}{1.788655in}}%
\pgfpathlineto{\pgfqpoint{0.711832in}{1.814991in}}%
\pgfpathlineto{\pgfqpoint{0.712870in}{1.788655in}}%
\pgfpathlineto{\pgfqpoint{0.713909in}{1.796180in}}%
\pgfpathlineto{\pgfqpoint{0.714428in}{1.796180in}}%
\pgfpathlineto{\pgfqpoint{0.714947in}{1.803688in}}%
\pgfpathlineto{\pgfqpoint{0.715466in}{1.796180in}}%
\pgfpathlineto{\pgfqpoint{0.715985in}{1.788655in}}%
\pgfpathlineto{\pgfqpoint{0.716504in}{1.799927in}}%
\pgfpathlineto{\pgfqpoint{0.717023in}{1.784893in}}%
\pgfpathlineto{\pgfqpoint{0.717542in}{1.792403in}}%
\pgfpathlineto{\pgfqpoint{0.718061in}{1.792418in}}%
\pgfpathlineto{\pgfqpoint{0.720656in}{1.777356in}}%
\pgfpathlineto{\pgfqpoint{0.721175in}{1.781131in}}%
\pgfpathlineto{\pgfqpoint{0.721694in}{1.777369in}}%
\pgfpathlineto{\pgfqpoint{0.722213in}{1.766082in}}%
\pgfpathlineto{\pgfqpoint{0.722732in}{1.769844in}}%
\pgfpathlineto{\pgfqpoint{0.723251in}{1.781131in}}%
\pgfpathlineto{\pgfqpoint{0.724808in}{1.758557in}}%
\pgfpathlineto{\pgfqpoint{0.725327in}{1.773606in}}%
\pgfpathlineto{\pgfqpoint{0.725846in}{1.762319in}}%
\pgfpathlineto{\pgfqpoint{0.726377in}{1.749181in}}%
\pgfpathlineto{\pgfqpoint{0.726896in}{1.754785in}}%
\pgfpathlineto{\pgfqpoint{0.727415in}{1.754795in}}%
\pgfpathlineto{\pgfqpoint{0.727935in}{1.758557in}}%
\pgfpathlineto{\pgfqpoint{0.729492in}{1.743490in}}%
\pgfpathlineto{\pgfqpoint{0.730011in}{1.762319in}}%
\pgfpathlineto{\pgfqpoint{0.731049in}{1.732221in}}%
\pgfpathlineto{\pgfqpoint{0.731568in}{1.739746in}}%
\pgfpathlineto{\pgfqpoint{0.732087in}{1.735983in}}%
\pgfpathlineto{\pgfqpoint{0.733644in}{1.728459in}}%
\pgfpathlineto{\pgfqpoint{0.736239in}{1.713404in}}%
\pgfpathlineto{\pgfqpoint{0.736758in}{1.717166in}}%
\pgfpathlineto{\pgfqpoint{0.739354in}{1.694598in}}%
\pgfpathlineto{\pgfqpoint{0.739873in}{1.698361in}}%
\pgfpathlineto{\pgfqpoint{0.740392in}{1.694595in}}%
\pgfpathlineto{\pgfqpoint{0.746620in}{1.656976in}}%
\pgfpathlineto{\pgfqpoint{0.747140in}{1.656981in}}%
\pgfpathlineto{\pgfqpoint{0.750773in}{1.634410in}}%
\pgfpathlineto{\pgfqpoint{0.751292in}{1.638168in}}%
\pgfpathlineto{\pgfqpoint{0.753369in}{1.623126in}}%
\pgfpathlineto{\pgfqpoint{0.753888in}{1.626882in}}%
\pgfpathlineto{\pgfqpoint{0.755964in}{1.608066in}}%
\pgfpathlineto{\pgfqpoint{0.756483in}{1.623115in}}%
\pgfpathlineto{\pgfqpoint{0.757002in}{1.604304in}}%
\pgfpathlineto{\pgfqpoint{0.757521in}{1.608073in}}%
\pgfpathlineto{\pgfqpoint{0.758560in}{1.608073in}}%
\pgfpathlineto{\pgfqpoint{0.760117in}{1.600549in}}%
\pgfpathlineto{\pgfqpoint{0.760636in}{1.600549in}}%
\pgfpathlineto{\pgfqpoint{0.762194in}{1.585492in}}%
\pgfpathlineto{\pgfqpoint{0.762713in}{1.593017in}}%
\pgfpathlineto{\pgfqpoint{0.763232in}{1.593017in}}%
\pgfpathlineto{\pgfqpoint{0.764270in}{1.574205in}}%
\pgfpathlineto{\pgfqpoint{0.764789in}{1.596779in}}%
\pgfpathlineto{\pgfqpoint{0.765308in}{1.589254in}}%
\pgfpathlineto{\pgfqpoint{0.766346in}{1.577978in}}%
\pgfpathlineto{\pgfqpoint{0.766865in}{1.581740in}}%
\pgfpathlineto{\pgfqpoint{0.767384in}{1.581730in}}%
\pgfpathlineto{\pgfqpoint{0.768941in}{1.574205in}}%
\pgfpathlineto{\pgfqpoint{0.769979in}{1.581740in}}%
\pgfpathlineto{\pgfqpoint{0.770498in}{1.566693in}}%
\pgfpathlineto{\pgfqpoint{0.771017in}{1.574205in}}%
\pgfpathlineto{\pgfqpoint{0.771537in}{1.577989in}}%
\pgfpathlineto{\pgfqpoint{0.772056in}{1.574205in}}%
\pgfpathlineto{\pgfqpoint{0.772575in}{1.574205in}}%
\pgfpathlineto{\pgfqpoint{0.773094in}{1.570513in}}%
\pgfpathlineto{\pgfqpoint{0.773613in}{1.555394in}}%
\pgfpathlineto{\pgfqpoint{0.774132in}{1.596788in}}%
\pgfpathlineto{\pgfqpoint{0.774651in}{1.570443in}}%
\pgfpathlineto{\pgfqpoint{0.775170in}{1.566693in}}%
\pgfpathlineto{\pgfqpoint{0.776208in}{1.574217in}}%
\pgfpathlineto{\pgfqpoint{0.776727in}{1.566693in}}%
\pgfpathlineto{\pgfqpoint{0.777247in}{1.570443in}}%
\pgfpathlineto{\pgfqpoint{0.779323in}{1.570455in}}%
\pgfpathlineto{\pgfqpoint{0.779842in}{1.566693in}}%
\pgfpathlineto{\pgfqpoint{0.780361in}{1.570443in}}%
\pgfpathlineto{\pgfqpoint{0.781399in}{1.570455in}}%
\pgfpathlineto{\pgfqpoint{0.782437in}{1.566681in}}%
\pgfpathlineto{\pgfqpoint{0.783994in}{1.570443in}}%
\pgfpathlineto{\pgfqpoint{0.785032in}{1.562918in}}%
\pgfpathlineto{\pgfqpoint{0.786070in}{1.574217in}}%
\pgfpathlineto{\pgfqpoint{0.787109in}{1.559182in}}%
\pgfpathlineto{\pgfqpoint{0.788666in}{1.574205in}}%
\pgfpathlineto{\pgfqpoint{0.789185in}{1.562918in}}%
\pgfpathlineto{\pgfqpoint{0.789704in}{1.574217in}}%
\pgfpathlineto{\pgfqpoint{0.790223in}{1.574217in}}%
\pgfpathlineto{\pgfqpoint{0.790742in}{1.559208in}}%
\pgfpathlineto{\pgfqpoint{0.791261in}{1.562931in}}%
\pgfpathlineto{\pgfqpoint{0.791780in}{1.581751in}}%
\pgfpathlineto{\pgfqpoint{0.792299in}{1.570443in}}%
\pgfpathlineto{\pgfqpoint{0.792819in}{1.566693in}}%
\pgfpathlineto{\pgfqpoint{0.793338in}{1.574205in}}%
\pgfpathlineto{\pgfqpoint{0.794376in}{1.559169in}}%
\pgfpathlineto{\pgfqpoint{0.794895in}{1.577978in}}%
\pgfpathlineto{\pgfqpoint{0.795414in}{1.566681in}}%
\pgfpathlineto{\pgfqpoint{0.796452in}{1.574205in}}%
\pgfpathlineto{\pgfqpoint{0.796971in}{1.570443in}}%
\pgfpathlineto{\pgfqpoint{0.798531in}{1.570455in}}%
\pgfpathlineto{\pgfqpoint{0.799050in}{1.551632in}}%
\pgfpathlineto{\pgfqpoint{0.799569in}{1.581740in}}%
\pgfpathlineto{\pgfqpoint{0.800607in}{1.577968in}}%
\pgfpathlineto{\pgfqpoint{0.801126in}{1.577968in}}%
\pgfpathlineto{\pgfqpoint{0.802164in}{1.566681in}}%
\pgfpathlineto{\pgfqpoint{0.802683in}{1.574205in}}%
\pgfpathlineto{\pgfqpoint{0.803202in}{1.566693in}}%
\pgfpathlineto{\pgfqpoint{0.803721in}{1.566681in}}%
\pgfpathlineto{\pgfqpoint{0.804240in}{1.577978in}}%
\pgfpathlineto{\pgfqpoint{0.804759in}{1.574217in}}%
\pgfpathlineto{\pgfqpoint{0.806316in}{1.562918in}}%
\pgfpathlineto{\pgfqpoint{0.806835in}{1.574217in}}%
\pgfpathlineto{\pgfqpoint{0.807355in}{1.555407in}}%
\pgfpathlineto{\pgfqpoint{0.807874in}{1.577978in}}%
\pgfpathlineto{\pgfqpoint{0.808393in}{1.566693in}}%
\pgfpathlineto{\pgfqpoint{0.809950in}{1.574205in}}%
\pgfpathlineto{\pgfqpoint{0.810469in}{1.566693in}}%
\pgfpathlineto{\pgfqpoint{0.810988in}{1.570443in}}%
\pgfpathlineto{\pgfqpoint{0.812026in}{1.570443in}}%
\pgfpathlineto{\pgfqpoint{0.813064in}{1.562918in}}%
\pgfpathlineto{\pgfqpoint{0.813583in}{1.566693in}}%
\pgfpathlineto{\pgfqpoint{0.814102in}{1.566681in}}%
\pgfpathlineto{\pgfqpoint{0.814621in}{1.555394in}}%
\pgfpathlineto{\pgfqpoint{0.815140in}{1.570443in}}%
\pgfpathlineto{\pgfqpoint{0.815659in}{1.562918in}}%
\pgfpathlineto{\pgfqpoint{0.816698in}{1.540345in}}%
\pgfpathlineto{\pgfqpoint{0.817217in}{1.585502in}}%
\pgfpathlineto{\pgfqpoint{0.817736in}{1.559169in}}%
\pgfpathlineto{\pgfqpoint{0.818255in}{1.555407in}}%
\pgfpathlineto{\pgfqpoint{0.818774in}{1.570443in}}%
\pgfpathlineto{\pgfqpoint{0.819293in}{1.559169in}}%
\pgfpathlineto{\pgfqpoint{0.820331in}{1.559169in}}%
\pgfpathlineto{\pgfqpoint{0.820850in}{1.562918in}}%
\pgfpathlineto{\pgfqpoint{0.821369in}{1.559169in}}%
\pgfpathlineto{\pgfqpoint{0.823965in}{1.559169in}}%
\pgfpathlineto{\pgfqpoint{0.824484in}{1.555448in}}%
\pgfpathlineto{\pgfqpoint{0.825003in}{1.525313in}}%
\pgfpathlineto{\pgfqpoint{0.825522in}{1.574217in}}%
\pgfpathlineto{\pgfqpoint{0.826041in}{1.562918in}}%
\pgfpathlineto{\pgfqpoint{0.827079in}{1.551646in}}%
\pgfpathlineto{\pgfqpoint{0.827598in}{1.562944in}}%
\pgfpathlineto{\pgfqpoint{0.828637in}{1.540360in}}%
\pgfpathlineto{\pgfqpoint{0.829156in}{1.547884in}}%
\pgfpathlineto{\pgfqpoint{0.829675in}{1.562918in}}%
\pgfpathlineto{\pgfqpoint{0.830194in}{1.555421in}}%
\pgfpathlineto{\pgfqpoint{0.831751in}{1.544107in}}%
\pgfpathlineto{\pgfqpoint{0.832270in}{1.555394in}}%
\pgfpathlineto{\pgfqpoint{0.832789in}{1.544181in}}%
\pgfpathlineto{\pgfqpoint{0.833308in}{1.536583in}}%
\pgfpathlineto{\pgfqpoint{0.833827in}{1.566693in}}%
\pgfpathlineto{\pgfqpoint{0.834347in}{1.544122in}}%
\pgfpathlineto{\pgfqpoint{0.835385in}{1.555407in}}%
\pgfpathlineto{\pgfqpoint{0.836423in}{1.544107in}}%
\pgfpathlineto{\pgfqpoint{0.836942in}{1.547869in}}%
\pgfpathlineto{\pgfqpoint{0.837980in}{1.551659in}}%
\pgfpathlineto{\pgfqpoint{0.839537in}{1.547884in}}%
\pgfpathlineto{\pgfqpoint{0.840057in}{1.555407in}}%
\pgfpathlineto{\pgfqpoint{0.840576in}{1.544122in}}%
\pgfpathlineto{\pgfqpoint{0.841095in}{1.547898in}}%
\pgfpathlineto{\pgfqpoint{0.842652in}{1.562931in}}%
\pgfpathlineto{\pgfqpoint{0.844728in}{1.593017in}}%
\pgfpathlineto{\pgfqpoint{0.845247in}{1.589264in}}%
\pgfpathlineto{\pgfqpoint{0.847324in}{1.611828in}}%
\pgfpathlineto{\pgfqpoint{0.847843in}{1.604311in}}%
\pgfpathlineto{\pgfqpoint{0.848362in}{1.608066in}}%
\pgfpathlineto{\pgfqpoint{0.849919in}{1.619353in}}%
\pgfpathlineto{\pgfqpoint{0.850957in}{1.611828in}}%
\pgfpathlineto{\pgfqpoint{0.852514in}{1.623115in}}%
\pgfpathlineto{\pgfqpoint{0.853033in}{1.619359in}}%
\pgfpathlineto{\pgfqpoint{0.853552in}{1.623120in}}%
\pgfpathlineto{\pgfqpoint{0.854072in}{1.623115in}}%
\pgfpathlineto{\pgfqpoint{0.856148in}{1.634410in}}%
\pgfpathlineto{\pgfqpoint{0.856667in}{1.626882in}}%
\pgfpathlineto{\pgfqpoint{0.857186in}{1.634402in}}%
\pgfpathlineto{\pgfqpoint{0.858224in}{1.634406in}}%
\pgfpathlineto{\pgfqpoint{0.859782in}{1.641933in}}%
\pgfpathlineto{\pgfqpoint{0.860301in}{1.638164in}}%
\pgfpathlineto{\pgfqpoint{0.860820in}{1.641930in}}%
\pgfpathlineto{\pgfqpoint{0.861858in}{1.645689in}}%
\pgfpathlineto{\pgfqpoint{0.862377in}{1.641930in}}%
\pgfpathlineto{\pgfqpoint{0.862896in}{1.645691in}}%
\pgfpathlineto{\pgfqpoint{0.863415in}{1.649451in}}%
\pgfpathlineto{\pgfqpoint{0.863934in}{1.645691in}}%
\pgfpathlineto{\pgfqpoint{0.864453in}{1.645689in}}%
\pgfpathlineto{\pgfqpoint{0.866010in}{1.649451in}}%
\pgfpathlineto{\pgfqpoint{0.866529in}{1.649455in}}%
\pgfpathlineto{\pgfqpoint{0.868087in}{1.653217in}}%
\pgfpathlineto{\pgfqpoint{0.868606in}{1.649453in}}%
\pgfpathlineto{\pgfqpoint{0.869125in}{1.653215in}}%
\pgfpathlineto{\pgfqpoint{0.870682in}{1.653217in}}%
\pgfpathlineto{\pgfqpoint{0.872239in}{1.656976in}}%
\pgfpathlineto{\pgfqpoint{0.873796in}{1.656976in}}%
\pgfpathlineto{\pgfqpoint{0.875873in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{0.877430in}{1.660738in}}%
\pgfpathlineto{\pgfqpoint{0.878468in}{1.660739in}}%
\pgfpathlineto{\pgfqpoint{0.880025in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{0.881582in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{0.883139in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{0.885216in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{0.885735in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{0.886254in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{0.889887in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{0.891444in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{0.893521in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{0.894559in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{0.896116in}{1.675787in}}%
\pgfpathlineto{\pgfqpoint{0.896635in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{0.898192in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{0.898711in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{0.899230in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{0.899749in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{0.901826in}{1.672023in}}%
\pgfpathlineto{\pgfqpoint{0.902864in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{0.904940in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{0.905978in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{0.907535in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{0.909092in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{0.909611in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{0.910650in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{0.911169in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{0.911688in}{1.660738in}}%
\pgfpathlineto{\pgfqpoint{0.912207in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{0.912726in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{0.913764in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{0.914283in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{0.914802in}{1.675787in}}%
\pgfpathlineto{\pgfqpoint{0.915321in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{0.915840in}{1.660739in}}%
\pgfpathlineto{\pgfqpoint{0.916359in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{0.916878in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{0.917398in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{0.917917in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{0.919474in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{0.919993in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{0.922069in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{0.922588in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{0.924145in}{1.660738in}}%
\pgfpathlineto{\pgfqpoint{0.925703in}{1.660738in}}%
\pgfpathlineto{\pgfqpoint{0.927260in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{0.929336in}{1.660739in}}%
\pgfpathlineto{\pgfqpoint{0.929855in}{1.660739in}}%
\pgfpathlineto{\pgfqpoint{0.931931in}{1.653215in}}%
\pgfpathlineto{\pgfqpoint{0.933489in}{1.660740in}}%
\pgfpathlineto{\pgfqpoint{0.936084in}{1.649455in}}%
\pgfpathlineto{\pgfqpoint{0.938160in}{1.656977in}}%
\pgfpathlineto{\pgfqpoint{0.938679in}{1.656977in}}%
\pgfpathlineto{\pgfqpoint{0.939717in}{1.653215in}}%
\pgfpathlineto{\pgfqpoint{0.940237in}{1.656976in}}%
\pgfpathlineto{\pgfqpoint{0.940756in}{1.653217in}}%
\pgfpathlineto{\pgfqpoint{0.941275in}{1.649453in}}%
\pgfpathlineto{\pgfqpoint{0.941794in}{1.653215in}}%
\pgfpathlineto{\pgfqpoint{0.942313in}{1.653215in}}%
\pgfpathlineto{\pgfqpoint{0.944389in}{1.660738in}}%
\pgfpathlineto{\pgfqpoint{0.945947in}{1.656977in}}%
\pgfpathlineto{\pgfqpoint{0.947504in}{1.660738in}}%
\pgfpathlineto{\pgfqpoint{0.949061in}{1.660739in}}%
\pgfpathlineto{\pgfqpoint{0.950618in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{0.951137in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{0.953213in}{1.653213in}}%
\pgfpathlineto{\pgfqpoint{0.954251in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{0.955289in}{1.660739in}}%
\pgfpathlineto{\pgfqpoint{0.956847in}{1.660738in}}%
\pgfpathlineto{\pgfqpoint{0.957366in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{0.957885in}{1.660738in}}%
\pgfpathlineto{\pgfqpoint{0.958404in}{1.660738in}}%
\pgfpathlineto{\pgfqpoint{0.958923in}{1.656976in}}%
\pgfpathlineto{\pgfqpoint{0.960480in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{0.963594in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{0.965152in}{1.656976in}}%
\pgfpathlineto{\pgfqpoint{0.966709in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{0.968266in}{1.660739in}}%
\pgfpathlineto{\pgfqpoint{0.968785in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{0.969304in}{1.660738in}}%
\pgfpathlineto{\pgfqpoint{0.969823in}{1.656977in}}%
\pgfpathlineto{\pgfqpoint{0.970342in}{1.660738in}}%
\pgfpathlineto{\pgfqpoint{0.971899in}{1.660739in}}%
\pgfpathlineto{\pgfqpoint{0.973457in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{0.973976in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{0.975533in}{1.656977in}}%
\pgfpathlineto{\pgfqpoint{0.977090in}{1.660738in}}%
\pgfpathlineto{\pgfqpoint{0.977609in}{1.660739in}}%
\pgfpathlineto{\pgfqpoint{0.978647in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{0.979167in}{1.660743in}}%
\pgfpathlineto{\pgfqpoint{0.980724in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{0.981243in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{0.981762in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{0.982281in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{0.982800in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{0.983319in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{0.984876in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{0.985395in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{0.985914in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{0.986433in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{0.987991in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{0.988510in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{0.989029in}{1.660740in}}%
\pgfpathlineto{\pgfqpoint{0.989548in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{0.991105in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{0.991624in}{1.660738in}}%
\pgfpathlineto{\pgfqpoint{0.992144in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{0.992663in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{0.993182in}{1.660738in}}%
\pgfpathlineto{\pgfqpoint{0.993701in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{0.994220in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{0.994739in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{0.995258in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{0.995777in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{0.997334in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{0.997853in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{0.998372in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{0.998891in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{0.999410in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{0.999929in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.000448in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{1.000968in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.001487in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{1.002006in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.002525in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{1.003044in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.004601in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.005120in}{1.672023in}}%
\pgfpathlineto{\pgfqpoint{1.005639in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.009792in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.010311in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{1.010830in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.011868in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.013425in}{1.672023in}}%
\pgfpathlineto{\pgfqpoint{1.014982in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.015502in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.017059in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{1.018616in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.019135in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{1.019654in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{1.020173in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.031592in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.032112in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{1.032631in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{1.033150in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.033669in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{1.034188in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{1.034707in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.037302in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.037821in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{1.038342in}{1.664515in}}%
\pgfpathlineto{\pgfqpoint{1.038861in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.046648in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.047167in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{1.047686in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{1.048205in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.054952in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.056510in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{1.058586in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{1.060662in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{1.062219in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.062738in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.064815in}{1.675782in}}%
\pgfpathlineto{\pgfqpoint{1.065853in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{1.066372in}{1.675787in}}%
\pgfpathlineto{\pgfqpoint{1.066891in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{1.068968in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{1.071044in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{1.072082in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.072601in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{1.073120in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.073639in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.074677in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{1.076235in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.078311in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.078830in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{1.079349in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.085059in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.085578in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{1.086097in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.086616in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{1.087135in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.089211in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.089730in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{1.091288in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{1.092845in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{1.093883in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.094402in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{1.094921in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.096478in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.098035in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{1.099074in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{1.099593in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.100112in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.100631in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{1.101150in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.101669in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{1.102188in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{1.102707in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.103226in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{1.103745in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.106341in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.106860in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{1.107379in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.107898in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.108417in}{1.672023in}}%
\pgfpathlineto{\pgfqpoint{1.108936in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{1.109455in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{1.111012in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{1.111532in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{1.112051in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{1.113608in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.114127in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{1.114646in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.115165in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.115684in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{1.116203in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.116723in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.117242in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{1.117761in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{1.118280in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.118799in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.120356in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{1.121913in}{1.675787in}}%
\pgfpathlineto{\pgfqpoint{1.122432in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{1.122951in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{1.124509in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{1.125549in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.127106in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{1.128663in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{1.130740in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{1.131778in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.132297in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{1.132816in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.134373in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.135930in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{1.137487in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.138006in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.138525in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{1.139044in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.144235in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.144754in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{1.145273in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{1.145792in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{1.147349in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{1.148387in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.148906in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{1.149425in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.149944in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.150463in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{1.150982in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.152540in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.153059in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{1.153578in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.155135in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{1.156173in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{1.156692in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.157730in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.158249in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{1.158768in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.159287in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{1.159806in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{1.160325in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{1.161883in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.162402in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.162921in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{1.163440in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.165516in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.166554in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{1.168631in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{1.170188in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.170707in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.171226in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{1.171745in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.172783in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.173821in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{1.174859in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{1.175378in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.175897in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{1.176936in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{1.177455in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{1.177974in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.179012in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.179531in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{1.180050in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.180569in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.181088in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{1.181607in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{1.182126in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{1.183683in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{1.185241in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.186798in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.187317in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{1.187836in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.188355in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.188874in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{1.189393in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.190950in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{1.191470in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{1.193027in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{1.194584in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.196141in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{1.197698in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{1.199256in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.200813in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.201332in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{1.201851in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.202370in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{1.202889in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{1.203408in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{1.204965in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.205484in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{1.206523in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{1.207561in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.208080in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{1.209118in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{1.209637in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.210156in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{1.210675in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{1.212751in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{1.213270in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{1.214827in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.216385in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.216904in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{1.217423in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.217942in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.218461in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{1.218980in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.219499in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.220018in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{1.220537in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.221575in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.223132in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{1.224690in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{1.225209in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{1.225728in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{1.226247in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{1.227804in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{1.228842in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.229361in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{1.229880in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.231438in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.232995in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{1.235071in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{1.236628in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.237147in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.237666in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{1.238186in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.239743in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.240781in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{1.242338in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.242857in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{1.244414in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{1.244933in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{1.247010in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{1.248567in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.249086in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.250643in}{1.660738in}}%
\pgfpathlineto{\pgfqpoint{1.252719in}{1.675787in}}%
\pgfpathlineto{\pgfqpoint{1.253238in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.253757in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{1.254276in}{1.675787in}}%
\pgfpathlineto{\pgfqpoint{1.255834in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{1.256353in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{1.257910in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{1.259467in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.260505in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{1.261543in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{1.262062in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.263619in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.264138in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{1.265696in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{1.267253in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.270886in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.271405in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{1.271924in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.273482in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{1.274001in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{1.275558in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{1.276077in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{1.276596in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{1.278675in}{1.664520in}}%
\pgfpathlineto{\pgfqpoint{1.279713in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{1.281270in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{1.282308in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.283865in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{1.285423in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{1.286980in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{1.289056in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{1.290613in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.292690in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.293209in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{1.293732in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.294770in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.296327in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{1.296846in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.297365in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{1.298923in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{1.299442in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.299961in}{1.660738in}}%
\pgfpathlineto{\pgfqpoint{1.300480in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{1.300999in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.301518in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{1.302037in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{1.303594in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.306190in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.307747in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{1.308785in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.309824in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{1.311385in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.313461in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.313980in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{1.314500in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.315019in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.315538in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{1.316057in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{1.316576in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{1.318133in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.320209in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.320728in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{1.321247in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{1.321767in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{1.323324in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{1.324881in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.326958in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.327477in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{1.327996in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{1.328515in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.329553in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.330072in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{1.330591in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.331110in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{1.331629in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.335782in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.336301in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{1.336820in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{1.337339in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.341492in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.342011in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{1.342530in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.347724in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.348243in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{1.348762in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.349281in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{1.349800in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{1.350319in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{1.351877in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.354472in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.354991in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{1.355510in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{1.356029in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.357067in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.357586in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{1.358105in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{1.358625in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{1.360182in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.360701in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{1.362258in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{1.363815in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{1.364334in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{1.364853in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.367449in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.367968in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{1.368487in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.369006in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{1.369525in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.371082in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.371601in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{1.373159in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{1.374716in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.377311in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.377830in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{1.378350in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{1.378869in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{1.379907in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{1.380426in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.383540in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.384059in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{1.384578in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.385097in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{1.385616in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.386136in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{1.386655in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.387174in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{1.387693in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{1.388212in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{1.389250in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{1.389769in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{1.390288in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.392365in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.392884in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{1.393403in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{1.393922in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.397555in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.398074in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{1.398593in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{1.399113in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.402227in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.402746in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{1.404303in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{1.405860in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.419356in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.419875in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{1.420394in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.420913in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.421432in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{1.421951in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{1.422470in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{1.424028in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.426104in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.426623in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{1.427142in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{1.427661in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.429218in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.429737in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{1.430256in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{1.430775in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.431294in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.431814in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{1.432333in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{1.432852in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.435966in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.436485in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{1.437004in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{1.437523in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.440119in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.440638in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{1.441157in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{1.441676in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.442714in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.443233in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{1.443752in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{1.444271in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.447386in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.447905in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{1.448424in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{1.448943in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{1.449981in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{1.450500in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.451019in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{1.451538in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.452057in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{1.452576in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.463996in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.464515in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{1.465034in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{1.465553in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.469706in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.470225in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{1.470744in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.471263in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{1.471782in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{1.472301in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{1.473858in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.479568in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.480087in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{1.480606in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{1.481126in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.489435in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.489954in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{1.490473in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{1.490992in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.491511in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{1.492030in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{1.492549in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.493068in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{1.493587in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.494106in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{1.494625in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.496702in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.497221in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{1.497740in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{1.498259in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.500335in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.500854in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{1.501373in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{1.501892in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.504488in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.505007in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{1.505526in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{1.506045in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.511235in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.511754in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{1.512274in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.512793in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{1.513312in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{1.513831in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{1.515388in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.519021in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.519540in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{1.520059in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{1.520578in}{1.672023in}}%
\pgfpathlineto{\pgfqpoint{1.521618in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{1.522137in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.522656in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.523175in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{1.523694in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{1.524213in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.524732in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{1.526290in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{1.527847in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.530961in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.531480in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{1.531999in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{1.532518in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.534076in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.534595in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{1.535114in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{1.535633in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.536152in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{1.536671in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{1.537190in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.537709in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.538228in}{1.672023in}}%
\pgfpathlineto{\pgfqpoint{1.538747in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{1.539266in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.540823in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.541342in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{1.541862in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{1.542381in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.542900in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.543419in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{1.543938in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{1.544457in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.545495in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.546014in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{1.547571in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{1.549648in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{1.550167in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{1.550686in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.551205in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.551724in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{1.552243in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{1.552762in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.553281in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{1.554838in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{1.555876in}{1.672023in}}%
\pgfpathlineto{\pgfqpoint{1.556396in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{1.556915in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.558991in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.559510in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{1.560029in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{1.560548in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.563663in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.564182in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{1.564701in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{1.565220in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.568853in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.569372in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{1.569891in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{1.570411in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.571449in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.571968in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{1.572487in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{1.573006in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.573525in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{1.574044in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{1.574563in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.577678in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.578197in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{1.578716in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{1.579235in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.582868in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.583388in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{1.583907in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{1.584426in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.584945in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{1.585464in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{1.585983in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.588061in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.588580in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{1.589099in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{1.589619in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.590657in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.591176in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{1.591695in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{1.592214in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.597404in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.597929in}{1.671986in}}%
\pgfpathlineto{\pgfqpoint{1.599486in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{1.600524in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{1.601043in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{1.601562in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.605714in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.606233in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{1.606753in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{1.607272in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.608310in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.608829in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{1.609348in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.609867in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{1.611424in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{1.612462in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{1.612981in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.622324in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.622843in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{1.623363in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.623882in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{1.624401in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.624920in}{1.672023in}}%
\pgfpathlineto{\pgfqpoint{1.625439in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{1.625958in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.626477in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{1.626996in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.627515in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{1.629072in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{1.629591in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{1.630111in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.631149in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.631668in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{1.632187in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.632706in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{1.633225in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.635301in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.635820in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{1.637377in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{1.638935in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{1.639454in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{1.639973in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.640492in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.641011in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{1.641530in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.642049in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{1.642568in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.648797in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.649316in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{1.649835in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{1.650354in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.651392in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.651912in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{1.652431in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{1.652950in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.656064in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.656583in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{1.657102in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{1.657621in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.668522in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.669041in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{1.669560in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{1.670079in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.670598in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.671117in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{1.672674in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{1.674750in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{1.675270in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{1.675789in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.676308in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.676827in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{1.677346in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{1.677865in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.679941in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.680460in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{1.680979in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.681498in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{1.682018in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.691361in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.691880in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{1.692399in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{1.692918in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.694476in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.694995in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{1.695514in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{1.696033in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.696552in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{1.697071in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{1.697590in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.698628in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.699147in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{1.699666in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.700185in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{1.700704in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.705376in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.705895in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{1.706414in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{1.706933in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.708490in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.709009in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{1.709528in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{1.710048in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.710567in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.711086in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{1.711605in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{1.712124in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.718353in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.718872in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{1.719391in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{1.719910in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.720429in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{1.720948in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{1.721467in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.723543in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.724062in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{1.724581in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{1.725100in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.727696in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.728215in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{1.728734in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{1.729253in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.734446in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.734965in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{1.735484in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{1.736003in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.741194in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.741713in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{1.742233in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{1.742752in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.743271in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{1.743790in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{1.744310in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.745867in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.746386in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{1.746905in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{1.747424in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{1.749501in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{1.750020in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{1.750539in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{1.752096in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{1.752615in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{1.753134in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.755730in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.756249in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{1.756768in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{1.757287in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.757806in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.758325in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{1.758844in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{1.759363in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.759882in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{1.760401in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.760920in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{1.761439in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{1.761958in}{1.664502in}}%
\pgfpathlineto{\pgfqpoint{1.764035in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{1.765073in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{1.765592in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.766111in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{1.766630in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.767149in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{1.767668in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.770264in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.770783in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{1.772340in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{1.772859in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{1.773378in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{1.774416in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{1.774935in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{1.775454in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.775973in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{1.776492in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.777011in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.777530in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{1.778049in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.778568in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{1.779087in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{1.779607in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.780126in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{1.780645in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{1.781164in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.781683in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{1.783240in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{1.783759in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{1.784278in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.784797in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{1.785316in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{1.785836in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.786355in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{1.786874in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.788431in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.788950in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{1.789469in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.789988in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{1.790507in}{1.672023in}}%
\pgfpathlineto{\pgfqpoint{1.791026in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.791545in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{1.792064in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.792583in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{1.793102in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.798293in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.798812in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{1.799331in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.799850in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{1.800369in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{1.800888in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{1.802446in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.806079in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.806598in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{1.808155in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{1.808675in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{1.809194in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.813865in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.814385in}{1.664502in}}%
\pgfpathlineto{\pgfqpoint{1.814904in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{1.815423in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.816461in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.816980in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{1.817499in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{1.818018in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.822184in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.822703in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{1.823222in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{1.823741in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.827894in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.828413in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{1.828932in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.829451in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{1.829970in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.830489in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{1.831008in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.831527in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{1.832047in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.832566in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{1.833085in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.834123in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.834642in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{1.835161in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.836199in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.836718in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{1.837237in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.839314in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.839833in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{1.840352in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{1.840871in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.841390in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.841909in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{1.842428in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.842947in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{1.843466in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.843985in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{1.844504in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{1.845023in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.846061in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.846580in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{1.847099in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{1.847619in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{1.849176in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{1.849695in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{1.850214in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.851771in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.852290in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{1.852809in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{1.853328in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.866824in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.867343in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{1.867863in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{1.868382in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.869939in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.870458in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{1.870977in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{1.871496in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.873053in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.873572in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{1.874091in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.874610in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{1.875129in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{1.875649in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.878244in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.878763in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{1.879282in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{1.879801in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.881358in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.881877in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{1.882396in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{1.882915in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.890702in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.891221in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{1.891740in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{1.892259in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.895893in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.896412in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{1.896931in}{1.672023in}}%
\pgfpathlineto{\pgfqpoint{1.897450in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.897969in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.898488in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{1.899008in}{1.672023in}}%
\pgfpathlineto{\pgfqpoint{1.899527in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{1.900565in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{1.901084in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.901603in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{1.903160in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{1.903679in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{1.904198in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{1.906275in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{1.907313in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{1.907832in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.908351in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.908870in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{1.909389in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{1.909908in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.910427in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{1.910946in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{1.911465in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{1.912503in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{1.914060in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{1.915618in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{1.916656in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{1.918213in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{1.920289in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{1.920811in}{1.672004in}}%
\pgfpathlineto{\pgfqpoint{1.921330in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{1.922887in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{1.924444in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.924963in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.925483in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{1.926002in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{1.926521in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.928078in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.928597in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{1.929116in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{1.929635in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.930154in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.930673in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{1.931192in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{1.931711in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{1.932749in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{1.933268in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.934826in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.935345in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{1.935864in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{1.936383in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.937940in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.938459in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{1.940016in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{1.941573in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{1.942092in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{1.942612in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{1.943650in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{1.944169in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.944688in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.945207in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{1.945726in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.946245in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{1.946764in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.948840in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.949359in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{1.949879in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.951436in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.951955in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{1.952474in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.952993in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{1.953512in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.954031in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{1.954550in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{1.955069in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.955588in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{1.956107in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.956626in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{1.958184in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{1.958703in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{1.959222in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{1.960779in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.962855in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.963374in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{1.964931in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{1.966488in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{1.967010in}{1.672009in}}%
\pgfpathlineto{\pgfqpoint{1.967529in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.968048in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{1.968567in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{1.969086in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.969605in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{1.970124in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{1.970643in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.971163in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.971682in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{1.972201in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{1.972720in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.973758in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.974277in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{1.974796in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.975315in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{1.975834in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.976353in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{1.977911in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{1.979468in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.982582in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.983101in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{1.983620in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{1.984139in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.985697in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.986216in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{1.986735in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{1.987254in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.987773in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.988292in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{1.988811in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.989330in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{1.989849in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.990368in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.990887in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{1.992444in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{1.994002in}{1.664502in}}%
\pgfpathlineto{\pgfqpoint{1.995040in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{1.995559in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.996078in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.996597in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{1.997116in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{1.997635in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.998154in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{1.998673in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.999192in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.999711in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{2.000231in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.001269in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.001788in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{2.003345in}{1.672022in}}%
\pgfpathlineto{\pgfqpoint{2.004902in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{2.005421in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{2.005941in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.006460in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.006979in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{2.007498in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{2.008017in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.008536in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{2.009055in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{2.009574in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.010093in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{2.010612in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.011131in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{2.011650in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.012170in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{2.012689in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{2.013208in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.013727in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{2.014246in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{2.014765in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.017360in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.017879in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{2.018398in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.018917in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{2.019437in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.021513in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.022032in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{2.023589in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{2.025146in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{2.026184in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{2.027742in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{2.028261in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{2.028780in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.032932in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.033451in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{2.033970in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{2.034489in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.035008in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.035528in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{2.036047in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.036566in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.037085in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{2.037604in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.039680in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.040199in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{2.040718in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.041237in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{2.042795in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{2.043833in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{2.044352in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.050098in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.050618in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{2.052175in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{2.052694in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{2.053213in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{2.054770in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.055289in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.055808in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{2.056328in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.056847in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{2.057366in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.057885in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.058404in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{2.058923in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.059442in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.059961in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{2.060480in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.062557in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.063076in}{1.664502in}}%
\pgfpathlineto{\pgfqpoint{2.063595in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{2.064114in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.064633in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{2.065152in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{2.065671in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.066190in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{2.066709in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.067228in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{2.067747in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.068266in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{2.068785in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{2.069304in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.069823in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{2.070343in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.070862in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{2.071381in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{2.071900in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.072419in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{2.072938in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.075014in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.075533in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{2.076052in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{2.076571in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.078129in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.078648in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{2.080205in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{2.080724in}{1.664503in}}%
\pgfpathlineto{\pgfqpoint{2.081243in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.081762in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{2.082281in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.082801in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{2.083320in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{2.083839in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.084358in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{2.085915in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{2.086434in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{2.086953in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.087472in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{2.087991in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.090587in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.091106in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{2.091625in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.092144in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{2.092663in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.093182in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.093701in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{2.094220in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.094739in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.095258in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{2.095777in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{2.096296in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{2.097853in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.098372in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.098892in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{2.099411in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{2.099930in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.100968in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.101487in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{2.102006in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.102525in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{2.103044in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{2.103563in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{2.104601in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{2.106159in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{2.107716in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{2.109273in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.110830in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.111349in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{2.111868in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{2.112387in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.113425in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.113945in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{2.114464in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{2.114983in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.119135in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.119654in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{2.120173in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{2.120692in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.122250in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.122769in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{2.123288in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.126402in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.126921in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{2.127440in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.127959in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{2.129516in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{2.130554in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.131073in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{2.131592in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{2.132112in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.132631in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{2.133150in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{2.133669in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{2.135226in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.138340in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.138859in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{2.139378in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.141974in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.142493in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{2.143012in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.144050in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.145607in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{2.146154in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.146673in}{1.660738in}}%
\pgfpathlineto{\pgfqpoint{2.147192in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{2.147711in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{2.148749in}{1.660741in}}%
\pgfpathlineto{\pgfqpoint{2.149269in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{2.149788in}{1.660738in}}%
\pgfpathlineto{\pgfqpoint{2.150826in}{1.660738in}}%
\pgfpathlineto{\pgfqpoint{2.152383in}{1.656978in}}%
\pgfpathlineto{\pgfqpoint{2.153940in}{1.656976in}}%
\pgfpathlineto{\pgfqpoint{2.154459in}{1.660738in}}%
\pgfpathlineto{\pgfqpoint{2.154978in}{1.653215in}}%
\pgfpathlineto{\pgfqpoint{2.155497in}{1.660738in}}%
\pgfpathlineto{\pgfqpoint{2.157054in}{1.653213in}}%
\pgfpathlineto{\pgfqpoint{2.157573in}{1.656976in}}%
\pgfpathlineto{\pgfqpoint{2.158092in}{1.653217in}}%
\pgfpathlineto{\pgfqpoint{2.158611in}{1.653213in}}%
\pgfpathlineto{\pgfqpoint{2.159650in}{1.656976in}}%
\pgfpathlineto{\pgfqpoint{2.161207in}{1.653215in}}%
\pgfpathlineto{\pgfqpoint{2.162764in}{1.656977in}}%
\pgfpathlineto{\pgfqpoint{2.163802in}{1.653213in}}%
\pgfpathlineto{\pgfqpoint{2.165359in}{1.660740in}}%
\pgfpathlineto{\pgfqpoint{2.165878in}{1.660738in}}%
\pgfpathlineto{\pgfqpoint{2.166398in}{1.656980in}}%
\pgfpathlineto{\pgfqpoint{2.167436in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{2.168993in}{1.660738in}}%
\pgfpathlineto{\pgfqpoint{2.170550in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{2.171069in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{2.171588in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.172107in}{1.660738in}}%
\pgfpathlineto{\pgfqpoint{2.172626in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.174184in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{2.174703in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.175222in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{2.175741in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{2.176779in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.177298in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{2.177817in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.180932in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.181451in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{2.181970in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{2.182489in}{1.672023in}}%
\pgfpathlineto{\pgfqpoint{2.184047in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.191314in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.191837in}{1.671991in}}%
\pgfpathlineto{\pgfqpoint{2.192369in}{1.664593in}}%
\pgfpathlineto{\pgfqpoint{2.192888in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{2.193927in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{2.194446in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.194965in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{2.195484in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.196003in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{2.196522in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{2.197041in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.200675in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.201194in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{2.201713in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{2.202232in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{2.203270in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{2.203789in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.204308in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{2.204827in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{2.205346in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{2.206907in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{2.207426in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{2.207945in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.208464in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{2.208983in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.212617in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.213136in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{2.213655in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.214174in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{2.214693in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.215212in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{2.215731in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.216769in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.217288in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{2.218846in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{2.220403in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.220922in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.221441in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{2.221960in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{2.222479in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.240127in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.240646in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{2.241165in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{2.241684in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.242203in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{2.242723in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{2.243242in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.251547in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.252066in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{2.252585in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{2.253104in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.256218in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.256737in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{2.257257in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{2.257776in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.258295in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{2.258814in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{2.259333in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.274386in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.274905in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{2.275424in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{2.275943in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.316430in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.316949in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{2.317468in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{2.317988in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.355893in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.356412in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{2.356932in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{2.357451in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.381327in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.381846in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{2.382365in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{2.382884in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.418700in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.419219in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{2.419738in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{2.420257in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.435310in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.435829in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{2.436348in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{2.436867in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.478911in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.479430in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{2.479949in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{2.480468in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.495002in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.495521in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{2.496040in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{2.496559in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.533414in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.533933in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{2.534452in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{2.534971in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.572344in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.572863in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{2.573382in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{2.573901in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.628922in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.629441in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{2.629960in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{2.630479in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.668890in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.669409in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{2.669928in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{2.670447in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.768033in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.768552in}{1.672022in}}%
\pgfpathlineto{\pgfqpoint{2.769071in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{2.769591in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.772705in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.773224in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{2.773743in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{2.774262in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.796063in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.796582in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{2.797101in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{2.797620in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.868214in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.868733in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{2.869252in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{2.869771in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.926354in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.926873in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{2.927392in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{2.927911in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.940887in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.941406in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{2.941925in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{2.942444in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.970474in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.970993in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{2.971512in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{2.972031in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{3.003698in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{3.004218in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{3.004737in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{3.005256in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{3.007851in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{3.008370in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{3.008889in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{3.009408in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{3.102327in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{3.102846in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{3.103365in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{3.103884in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{3.105441in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{3.105960in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{3.106479in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{3.106998in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{3.130875in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{3.131394in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{3.131913in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{3.132432in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{3.135028in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{3.135547in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{3.136066in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{3.136585in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{3.210294in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{3.210813in}{1.672024in}}%
\pgfpathlineto{\pgfqpoint{3.211332in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{3.211851in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{3.218080in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{3.218080in}{1.668262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623149in}{1.382175in}}%
\pgfpathlineto{\pgfqpoint{0.623149in}{1.882875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.218155in}{1.382175in}}%
\pgfpathlineto{\pgfqpoint{3.218155in}{1.882875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623149in}{1.382175in}}%
\pgfpathlineto{\pgfqpoint{3.218155in}{1.382175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623149in}{1.882875in}}%
\pgfpathlineto{\pgfqpoint{3.218155in}{1.882875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623149in}{0.815758in}}%
\pgfpathlineto{\pgfqpoint{3.218155in}{0.815758in}}%
\pgfpathlineto{\pgfqpoint{3.218155in}{1.316458in}}%
\pgfpathlineto{\pgfqpoint{0.623149in}{1.316458in}}%
\pgfpathlineto{\pgfqpoint{0.623149in}{0.815758in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623149in}{0.815758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.142150in}{0.815758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.661151in}{0.815758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180153in}{0.815758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.699154in}{0.815758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.218155in}{0.815758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623149in}{0.857483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.302161in, y=0.809258in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont -5.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623149in}{1.066108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.348457in, y=1.017883in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623149in}{1.274733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.348457in, y=1.226508in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 5.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246605in,y=1.066108in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \tau\) \scriptsize{[Nm]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.815758in}}{\pgfqpoint{2.595007in}{0.500700in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.623149in}{1.066108in}}%
\pgfpathlineto{\pgfqpoint{3.218080in}{1.066108in}}%
\pgfpathlineto{\pgfqpoint{3.218080in}{1.066108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.815758in}}{\pgfqpoint{2.595007in}{0.500700in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623149in}{1.050497in}}%
\pgfpathlineto{\pgfqpoint{0.626340in}{1.050497in}}%
\pgfpathlineto{\pgfqpoint{0.627586in}{1.040377in}}%
\pgfpathlineto{\pgfqpoint{0.628278in}{1.042065in}}%
\pgfpathlineto{\pgfqpoint{0.628955in}{1.043444in}}%
\pgfpathlineto{\pgfqpoint{0.629619in}{1.038219in}}%
\pgfpathlineto{\pgfqpoint{0.630315in}{1.038652in}}%
\pgfpathlineto{\pgfqpoint{0.633773in}{1.026413in}}%
\pgfpathlineto{\pgfqpoint{0.634292in}{1.029281in}}%
\pgfpathlineto{\pgfqpoint{0.634968in}{1.030552in}}%
\pgfpathlineto{\pgfqpoint{0.635530in}{1.022800in}}%
\pgfpathlineto{\pgfqpoint{0.636049in}{1.022898in}}%
\pgfpathlineto{\pgfqpoint{0.636568in}{1.027003in}}%
\pgfpathlineto{\pgfqpoint{0.637087in}{1.022855in}}%
\pgfpathlineto{\pgfqpoint{0.639164in}{1.013213in}}%
\pgfpathlineto{\pgfqpoint{0.640202in}{1.016503in}}%
\pgfpathlineto{\pgfqpoint{0.642279in}{1.006159in}}%
\pgfpathlineto{\pgfqpoint{0.644355in}{0.991788in}}%
\pgfpathlineto{\pgfqpoint{0.644874in}{0.996986in}}%
\pgfpathlineto{\pgfqpoint{0.645393in}{0.994990in}}%
\pgfpathlineto{\pgfqpoint{0.648508in}{0.982175in}}%
\pgfpathlineto{\pgfqpoint{0.649027in}{0.980700in}}%
\pgfpathlineto{\pgfqpoint{0.649546in}{0.983252in}}%
\pgfpathlineto{\pgfqpoint{0.651103in}{0.972397in}}%
\pgfpathlineto{\pgfqpoint{0.651622in}{0.974337in}}%
\pgfpathlineto{\pgfqpoint{0.652141in}{0.972519in}}%
\pgfpathlineto{\pgfqpoint{0.656293in}{0.959749in}}%
\pgfpathlineto{\pgfqpoint{0.656812in}{0.961108in}}%
\pgfpathlineto{\pgfqpoint{0.657850in}{0.955591in}}%
\pgfpathlineto{\pgfqpoint{0.658369in}{0.956808in}}%
\pgfpathlineto{\pgfqpoint{0.658888in}{0.960031in}}%
\pgfpathlineto{\pgfqpoint{0.659407in}{0.953703in}}%
\pgfpathlineto{\pgfqpoint{0.659926in}{0.954430in}}%
\pgfpathlineto{\pgfqpoint{0.660446in}{0.961384in}}%
\pgfpathlineto{\pgfqpoint{0.660965in}{0.957601in}}%
\pgfpathlineto{\pgfqpoint{0.662522in}{0.948112in}}%
\pgfpathlineto{\pgfqpoint{0.663041in}{0.948432in}}%
\pgfpathlineto{\pgfqpoint{0.663560in}{0.951194in}}%
\pgfpathlineto{\pgfqpoint{0.665117in}{0.944782in}}%
\pgfpathlineto{\pgfqpoint{0.667193in}{0.952644in}}%
\pgfpathlineto{\pgfqpoint{0.669788in}{0.930723in}}%
\pgfpathlineto{\pgfqpoint{0.670307in}{0.939071in}}%
\pgfpathlineto{\pgfqpoint{0.671345in}{0.937976in}}%
\pgfpathlineto{\pgfqpoint{0.671864in}{0.941823in}}%
\pgfpathlineto{\pgfqpoint{0.672903in}{0.929244in}}%
\pgfpathlineto{\pgfqpoint{0.673941in}{0.930312in}}%
\pgfpathlineto{\pgfqpoint{0.674460in}{0.933367in}}%
\pgfpathlineto{\pgfqpoint{0.674979in}{0.930327in}}%
\pgfpathlineto{\pgfqpoint{0.675498in}{0.928062in}}%
\pgfpathlineto{\pgfqpoint{0.676017in}{0.930774in}}%
\pgfpathlineto{\pgfqpoint{0.676536in}{0.929188in}}%
\pgfpathlineto{\pgfqpoint{0.677055in}{0.920177in}}%
\pgfpathlineto{\pgfqpoint{0.677574in}{0.923985in}}%
\pgfpathlineto{\pgfqpoint{0.678093in}{0.927538in}}%
\pgfpathlineto{\pgfqpoint{0.678612in}{0.922607in}}%
\pgfpathlineto{\pgfqpoint{0.679131in}{0.924239in}}%
\pgfpathlineto{\pgfqpoint{0.679651in}{0.923733in}}%
\pgfpathlineto{\pgfqpoint{0.680689in}{0.915794in}}%
\pgfpathlineto{\pgfqpoint{0.681208in}{0.918953in}}%
\pgfpathlineto{\pgfqpoint{0.684322in}{0.904004in}}%
\pgfpathlineto{\pgfqpoint{0.684841in}{0.907159in}}%
\pgfpathlineto{\pgfqpoint{0.685360in}{0.905849in}}%
\pgfpathlineto{\pgfqpoint{0.686917in}{0.887658in}}%
\pgfpathlineto{\pgfqpoint{0.687436in}{0.898858in}}%
\pgfpathlineto{\pgfqpoint{0.688475in}{0.897913in}}%
\pgfpathlineto{\pgfqpoint{0.690551in}{0.886616in}}%
\pgfpathlineto{\pgfqpoint{0.692108in}{0.884105in}}%
\pgfpathlineto{\pgfqpoint{0.693665in}{0.884286in}}%
\pgfpathlineto{\pgfqpoint{0.695222in}{0.879558in}}%
\pgfpathlineto{\pgfqpoint{0.696261in}{0.880400in}}%
\pgfpathlineto{\pgfqpoint{0.696780in}{0.880574in}}%
\pgfpathlineto{\pgfqpoint{0.697818in}{0.878691in}}%
\pgfpathlineto{\pgfqpoint{0.698337in}{0.879002in}}%
\pgfpathlineto{\pgfqpoint{0.699894in}{0.878638in}}%
\pgfpathlineto{\pgfqpoint{0.703527in}{0.877198in}}%
\pgfpathlineto{\pgfqpoint{0.705604in}{0.878000in}}%
\pgfpathlineto{\pgfqpoint{0.707680in}{0.877671in}}%
\pgfpathlineto{\pgfqpoint{0.709237in}{0.877054in}}%
\pgfpathlineto{\pgfqpoint{0.718580in}{0.881436in}}%
\pgfpathlineto{\pgfqpoint{0.723251in}{0.886505in}}%
\pgfpathlineto{\pgfqpoint{0.725846in}{0.892773in}}%
\pgfpathlineto{\pgfqpoint{0.726377in}{0.891109in}}%
\pgfpathlineto{\pgfqpoint{0.729492in}{0.900682in}}%
\pgfpathlineto{\pgfqpoint{0.730011in}{0.917515in}}%
\pgfpathlineto{\pgfqpoint{0.730530in}{0.899392in}}%
\pgfpathlineto{\pgfqpoint{0.734163in}{0.923481in}}%
\pgfpathlineto{\pgfqpoint{0.737277in}{0.966896in}}%
\pgfpathlineto{\pgfqpoint{0.737797in}{0.971884in}}%
\pgfpathlineto{\pgfqpoint{0.738316in}{1.034228in}}%
\pgfpathlineto{\pgfqpoint{0.738835in}{0.979117in}}%
\pgfpathlineto{\pgfqpoint{0.745582in}{1.062260in}}%
\pgfpathlineto{\pgfqpoint{0.746620in}{1.071123in}}%
\pgfpathlineto{\pgfqpoint{0.747140in}{1.080415in}}%
\pgfpathlineto{\pgfqpoint{0.747659in}{1.129354in}}%
\pgfpathlineto{\pgfqpoint{0.748178in}{1.077159in}}%
\pgfpathlineto{\pgfqpoint{0.749216in}{1.113861in}}%
\pgfpathlineto{\pgfqpoint{0.749735in}{1.093877in}}%
\pgfpathlineto{\pgfqpoint{0.750773in}{1.088492in}}%
\pgfpathlineto{\pgfqpoint{0.752850in}{1.076100in}}%
\pgfpathlineto{\pgfqpoint{0.753888in}{1.086413in}}%
\pgfpathlineto{\pgfqpoint{0.755964in}{1.159273in}}%
\pgfpathlineto{\pgfqpoint{0.757521in}{1.105424in}}%
\pgfpathlineto{\pgfqpoint{0.759598in}{1.137085in}}%
\pgfpathlineto{\pgfqpoint{0.760117in}{1.133922in}}%
\pgfpathlineto{\pgfqpoint{0.761155in}{1.123088in}}%
\pgfpathlineto{\pgfqpoint{0.761675in}{1.126879in}}%
\pgfpathlineto{\pgfqpoint{0.762194in}{1.144279in}}%
\pgfpathlineto{\pgfqpoint{0.762713in}{1.135564in}}%
\pgfpathlineto{\pgfqpoint{0.763232in}{1.116231in}}%
\pgfpathlineto{\pgfqpoint{0.763751in}{1.117526in}}%
\pgfpathlineto{\pgfqpoint{0.764270in}{1.167021in}}%
\pgfpathlineto{\pgfqpoint{0.764789in}{1.130458in}}%
\pgfpathlineto{\pgfqpoint{0.766346in}{1.108613in}}%
\pgfpathlineto{\pgfqpoint{0.766865in}{1.114610in}}%
\pgfpathlineto{\pgfqpoint{0.767384in}{1.123476in}}%
\pgfpathlineto{\pgfqpoint{0.767903in}{1.122720in}}%
\pgfpathlineto{\pgfqpoint{0.769979in}{1.060569in}}%
\pgfpathlineto{\pgfqpoint{0.771017in}{1.106125in}}%
\pgfpathlineto{\pgfqpoint{0.771537in}{1.100012in}}%
\pgfpathlineto{\pgfqpoint{0.773094in}{1.067082in}}%
\pgfpathlineto{\pgfqpoint{0.773613in}{1.172430in}}%
\pgfpathlineto{\pgfqpoint{0.775170in}{1.038027in}}%
\pgfpathlineto{\pgfqpoint{0.775689in}{1.038236in}}%
\pgfpathlineto{\pgfqpoint{0.777766in}{1.170924in}}%
\pgfpathlineto{\pgfqpoint{0.778285in}{1.165821in}}%
\pgfpathlineto{\pgfqpoint{0.779842in}{0.984475in}}%
\pgfpathlineto{\pgfqpoint{0.780361in}{1.002005in}}%
\pgfpathlineto{\pgfqpoint{0.782437in}{1.226362in}}%
\pgfpathlineto{\pgfqpoint{0.782956in}{1.196149in}}%
\pgfpathlineto{\pgfqpoint{0.784513in}{1.000003in}}%
\pgfpathlineto{\pgfqpoint{0.785032in}{1.002750in}}%
\pgfpathlineto{\pgfqpoint{0.787628in}{1.227690in}}%
\pgfpathlineto{\pgfqpoint{0.788147in}{1.196750in}}%
\pgfpathlineto{\pgfqpoint{0.789185in}{1.048611in}}%
\pgfpathlineto{\pgfqpoint{0.789704in}{1.062014in}}%
\pgfpathlineto{\pgfqpoint{0.790742in}{1.070772in}}%
\pgfpathlineto{\pgfqpoint{0.791261in}{1.121130in}}%
\pgfpathlineto{\pgfqpoint{0.791780in}{1.101218in}}%
\pgfpathlineto{\pgfqpoint{0.792299in}{1.106626in}}%
\pgfpathlineto{\pgfqpoint{0.792819in}{1.102199in}}%
\pgfpathlineto{\pgfqpoint{0.793338in}{1.086161in}}%
\pgfpathlineto{\pgfqpoint{0.793857in}{1.090124in}}%
\pgfpathlineto{\pgfqpoint{0.794376in}{1.090537in}}%
\pgfpathlineto{\pgfqpoint{0.796452in}{1.106099in}}%
\pgfpathlineto{\pgfqpoint{0.798531in}{1.116929in}}%
\pgfpathlineto{\pgfqpoint{0.799050in}{1.109965in}}%
\pgfpathlineto{\pgfqpoint{0.801126in}{1.129067in}}%
\pgfpathlineto{\pgfqpoint{0.801645in}{1.129361in}}%
\pgfpathlineto{\pgfqpoint{0.802164in}{1.128407in}}%
\pgfpathlineto{\pgfqpoint{0.802683in}{1.132320in}}%
\pgfpathlineto{\pgfqpoint{0.803202in}{1.131695in}}%
\pgfpathlineto{\pgfqpoint{0.803721in}{1.130944in}}%
\pgfpathlineto{\pgfqpoint{0.805797in}{1.140876in}}%
\pgfpathlineto{\pgfqpoint{0.807355in}{1.135005in}}%
\pgfpathlineto{\pgfqpoint{0.808912in}{1.142398in}}%
\pgfpathlineto{\pgfqpoint{0.809431in}{1.141085in}}%
\pgfpathlineto{\pgfqpoint{0.810988in}{1.144440in}}%
\pgfpathlineto{\pgfqpoint{0.812026in}{1.148055in}}%
\pgfpathlineto{\pgfqpoint{0.812545in}{1.147663in}}%
\pgfpathlineto{\pgfqpoint{0.814621in}{1.129993in}}%
\pgfpathlineto{\pgfqpoint{0.815140in}{1.133547in}}%
\pgfpathlineto{\pgfqpoint{0.815659in}{1.136033in}}%
\pgfpathlineto{\pgfqpoint{0.816698in}{1.115785in}}%
\pgfpathlineto{\pgfqpoint{0.817217in}{1.136917in}}%
\pgfpathlineto{\pgfqpoint{0.817736in}{1.129273in}}%
\pgfpathlineto{\pgfqpoint{0.818255in}{1.122534in}}%
\pgfpathlineto{\pgfqpoint{0.818774in}{1.131016in}}%
\pgfpathlineto{\pgfqpoint{0.819293in}{1.129361in}}%
\pgfpathlineto{\pgfqpoint{0.821369in}{1.123363in}}%
\pgfpathlineto{\pgfqpoint{0.822927in}{1.127043in}}%
\pgfpathlineto{\pgfqpoint{0.823965in}{1.127770in}}%
\pgfpathlineto{\pgfqpoint{0.825003in}{1.099097in}}%
\pgfpathlineto{\pgfqpoint{0.826041in}{1.119067in}}%
\pgfpathlineto{\pgfqpoint{0.826560in}{1.118901in}}%
\pgfpathlineto{\pgfqpoint{0.827079in}{1.113476in}}%
\pgfpathlineto{\pgfqpoint{0.827598in}{1.127599in}}%
\pgfpathlineto{\pgfqpoint{0.828117in}{1.116504in}}%
\pgfpathlineto{\pgfqpoint{0.828637in}{1.092793in}}%
\pgfpathlineto{\pgfqpoint{0.829156in}{1.099292in}}%
\pgfpathlineto{\pgfqpoint{0.830713in}{1.114738in}}%
\pgfpathlineto{\pgfqpoint{0.831232in}{1.117136in}}%
\pgfpathlineto{\pgfqpoint{0.832789in}{1.089692in}}%
\pgfpathlineto{\pgfqpoint{0.833308in}{1.085398in}}%
\pgfpathlineto{\pgfqpoint{0.833827in}{1.100123in}}%
\pgfpathlineto{\pgfqpoint{0.834347in}{1.084986in}}%
\pgfpathlineto{\pgfqpoint{0.835385in}{1.101178in}}%
\pgfpathlineto{\pgfqpoint{0.840576in}{0.958774in}}%
\pgfpathlineto{\pgfqpoint{0.842133in}{0.920254in}}%
\pgfpathlineto{\pgfqpoint{0.842652in}{0.923532in}}%
\pgfpathlineto{\pgfqpoint{0.848881in}{1.062312in}}%
\pgfpathlineto{\pgfqpoint{0.850438in}{1.037957in}}%
\pgfpathlineto{\pgfqpoint{0.850957in}{1.046039in}}%
\pgfpathlineto{\pgfqpoint{0.851476in}{1.040401in}}%
\pgfpathlineto{\pgfqpoint{0.853033in}{1.027462in}}%
\pgfpathlineto{\pgfqpoint{0.853552in}{1.026108in}}%
\pgfpathlineto{\pgfqpoint{0.854591in}{1.031702in}}%
\pgfpathlineto{\pgfqpoint{0.855110in}{1.027369in}}%
\pgfpathlineto{\pgfqpoint{0.856148in}{1.035623in}}%
\pgfpathlineto{\pgfqpoint{0.856667in}{1.029983in}}%
\pgfpathlineto{\pgfqpoint{0.857186in}{1.032360in}}%
\pgfpathlineto{\pgfqpoint{0.859262in}{1.033567in}}%
\pgfpathlineto{\pgfqpoint{0.861858in}{1.042555in}}%
\pgfpathlineto{\pgfqpoint{0.862896in}{1.043836in}}%
\pgfpathlineto{\pgfqpoint{0.863934in}{1.045221in}}%
\pgfpathlineto{\pgfqpoint{0.864453in}{1.044569in}}%
\pgfpathlineto{\pgfqpoint{0.864972in}{1.045440in}}%
\pgfpathlineto{\pgfqpoint{0.867567in}{1.046993in}}%
\pgfpathlineto{\pgfqpoint{0.868606in}{1.048031in}}%
\pgfpathlineto{\pgfqpoint{0.869125in}{1.049794in}}%
\pgfpathlineto{\pgfqpoint{0.869644in}{1.057310in}}%
\pgfpathlineto{\pgfqpoint{0.870163in}{1.052354in}}%
\pgfpathlineto{\pgfqpoint{0.870682in}{1.054186in}}%
\pgfpathlineto{\pgfqpoint{0.871201in}{1.050548in}}%
\pgfpathlineto{\pgfqpoint{0.871720in}{1.052392in}}%
\pgfpathlineto{\pgfqpoint{0.873277in}{1.053200in}}%
\pgfpathlineto{\pgfqpoint{0.873796in}{1.053279in}}%
\pgfpathlineto{\pgfqpoint{0.874315in}{1.056573in}}%
\pgfpathlineto{\pgfqpoint{0.875873in}{1.047696in}}%
\pgfpathlineto{\pgfqpoint{0.876392in}{1.046981in}}%
\pgfpathlineto{\pgfqpoint{0.877949in}{1.052892in}}%
\pgfpathlineto{\pgfqpoint{0.878987in}{1.067099in}}%
\pgfpathlineto{\pgfqpoint{0.880544in}{1.051126in}}%
\pgfpathlineto{\pgfqpoint{0.881063in}{1.053412in}}%
\pgfpathlineto{\pgfqpoint{0.881582in}{1.055405in}}%
\pgfpathlineto{\pgfqpoint{0.883139in}{1.078922in}}%
\pgfpathlineto{\pgfqpoint{0.886773in}{1.031932in}}%
\pgfpathlineto{\pgfqpoint{0.887811in}{1.065565in}}%
\pgfpathlineto{\pgfqpoint{0.889368in}{1.123918in}}%
\pgfpathlineto{\pgfqpoint{0.890406in}{1.061458in}}%
\pgfpathlineto{\pgfqpoint{0.891963in}{1.019815in}}%
\pgfpathlineto{\pgfqpoint{0.892483in}{1.021768in}}%
\pgfpathlineto{\pgfqpoint{0.894040in}{1.123887in}}%
\pgfpathlineto{\pgfqpoint{0.895078in}{1.123353in}}%
\pgfpathlineto{\pgfqpoint{0.895597in}{1.108995in}}%
\pgfpathlineto{\pgfqpoint{0.897154in}{1.019501in}}%
\pgfpathlineto{\pgfqpoint{0.897673in}{1.019468in}}%
\pgfpathlineto{\pgfqpoint{0.898192in}{1.023970in}}%
\pgfpathlineto{\pgfqpoint{0.899749in}{1.123960in}}%
\pgfpathlineto{\pgfqpoint{0.900787in}{1.122609in}}%
\pgfpathlineto{\pgfqpoint{0.903383in}{1.020337in}}%
\pgfpathlineto{\pgfqpoint{0.903902in}{1.027574in}}%
\pgfpathlineto{\pgfqpoint{0.905459in}{1.123618in}}%
\pgfpathlineto{\pgfqpoint{0.906497in}{1.123290in}}%
\pgfpathlineto{\pgfqpoint{0.908573in}{1.020483in}}%
\pgfpathlineto{\pgfqpoint{0.909092in}{1.021228in}}%
\pgfpathlineto{\pgfqpoint{0.909611in}{1.022994in}}%
\pgfpathlineto{\pgfqpoint{0.911169in}{1.121522in}}%
\pgfpathlineto{\pgfqpoint{0.912207in}{1.121317in}}%
\pgfpathlineto{\pgfqpoint{0.912726in}{1.116252in}}%
\pgfpathlineto{\pgfqpoint{0.914802in}{1.023610in}}%
\pgfpathlineto{\pgfqpoint{0.915321in}{1.021967in}}%
\pgfpathlineto{\pgfqpoint{0.915840in}{1.030067in}}%
\pgfpathlineto{\pgfqpoint{0.918436in}{1.123856in}}%
\pgfpathlineto{\pgfqpoint{0.921550in}{1.019994in}}%
\pgfpathlineto{\pgfqpoint{0.922588in}{1.078232in}}%
\pgfpathlineto{\pgfqpoint{0.923107in}{1.121694in}}%
\pgfpathlineto{\pgfqpoint{0.923626in}{1.118783in}}%
\pgfpathlineto{\pgfqpoint{0.924145in}{1.114398in}}%
\pgfpathlineto{\pgfqpoint{0.924664in}{1.119540in}}%
\pgfpathlineto{\pgfqpoint{0.927260in}{1.020038in}}%
\pgfpathlineto{\pgfqpoint{0.928817in}{1.090378in}}%
\pgfpathlineto{\pgfqpoint{0.929336in}{1.117182in}}%
\pgfpathlineto{\pgfqpoint{0.930374in}{1.115449in}}%
\pgfpathlineto{\pgfqpoint{0.932969in}{1.025330in}}%
\pgfpathlineto{\pgfqpoint{0.933489in}{1.025735in}}%
\pgfpathlineto{\pgfqpoint{0.935565in}{1.095587in}}%
\pgfpathlineto{\pgfqpoint{0.936603in}{1.088471in}}%
\pgfpathlineto{\pgfqpoint{0.937122in}{1.087162in}}%
\pgfpathlineto{\pgfqpoint{0.938160in}{1.049257in}}%
\pgfpathlineto{\pgfqpoint{0.939717in}{1.026105in}}%
\pgfpathlineto{\pgfqpoint{0.940237in}{1.030723in}}%
\pgfpathlineto{\pgfqpoint{0.941275in}{1.084684in}}%
\pgfpathlineto{\pgfqpoint{0.941794in}{1.068074in}}%
\pgfpathlineto{\pgfqpoint{0.942313in}{1.067110in}}%
\pgfpathlineto{\pgfqpoint{0.942832in}{1.071172in}}%
\pgfpathlineto{\pgfqpoint{0.944908in}{1.039030in}}%
\pgfpathlineto{\pgfqpoint{0.948023in}{1.084548in}}%
\pgfpathlineto{\pgfqpoint{0.948542in}{1.083283in}}%
\pgfpathlineto{\pgfqpoint{0.950099in}{1.044968in}}%
\pgfpathlineto{\pgfqpoint{0.951137in}{1.023141in}}%
\pgfpathlineto{\pgfqpoint{0.951656in}{1.026240in}}%
\pgfpathlineto{\pgfqpoint{0.953213in}{1.087375in}}%
\pgfpathlineto{\pgfqpoint{0.953732in}{1.086783in}}%
\pgfpathlineto{\pgfqpoint{0.954251in}{1.089838in}}%
\pgfpathlineto{\pgfqpoint{0.955289in}{1.076804in}}%
\pgfpathlineto{\pgfqpoint{0.956847in}{1.024739in}}%
\pgfpathlineto{\pgfqpoint{0.960480in}{1.094294in}}%
\pgfpathlineto{\pgfqpoint{0.962556in}{1.025737in}}%
\pgfpathlineto{\pgfqpoint{0.963594in}{1.042433in}}%
\pgfpathlineto{\pgfqpoint{0.965152in}{1.091061in}}%
\pgfpathlineto{\pgfqpoint{0.966709in}{1.093648in}}%
\pgfpathlineto{\pgfqpoint{0.967747in}{1.079277in}}%
\pgfpathlineto{\pgfqpoint{0.969304in}{1.034162in}}%
\pgfpathlineto{\pgfqpoint{0.971380in}{1.089104in}}%
\pgfpathlineto{\pgfqpoint{0.971899in}{1.089507in}}%
\pgfpathlineto{\pgfqpoint{0.972419in}{1.092092in}}%
\pgfpathlineto{\pgfqpoint{0.972938in}{1.091240in}}%
\pgfpathlineto{\pgfqpoint{0.973457in}{1.090597in}}%
\pgfpathlineto{\pgfqpoint{0.974495in}{1.063049in}}%
\pgfpathlineto{\pgfqpoint{0.975014in}{1.040920in}}%
\pgfpathlineto{\pgfqpoint{0.975533in}{1.054350in}}%
\pgfpathlineto{\pgfqpoint{0.978128in}{1.092763in}}%
\pgfpathlineto{\pgfqpoint{0.978647in}{1.093687in}}%
\pgfpathlineto{\pgfqpoint{0.979167in}{1.091626in}}%
\pgfpathlineto{\pgfqpoint{0.980724in}{1.054300in}}%
\pgfpathlineto{\pgfqpoint{0.981243in}{1.059432in}}%
\pgfpathlineto{\pgfqpoint{0.982800in}{1.091362in}}%
\pgfpathlineto{\pgfqpoint{0.983838in}{1.076848in}}%
\pgfpathlineto{\pgfqpoint{0.984876in}{1.077851in}}%
\pgfpathlineto{\pgfqpoint{0.985914in}{1.091326in}}%
\pgfpathlineto{\pgfqpoint{0.986953in}{1.079874in}}%
\pgfpathlineto{\pgfqpoint{0.987472in}{1.080244in}}%
\pgfpathlineto{\pgfqpoint{0.988510in}{1.091343in}}%
\pgfpathlineto{\pgfqpoint{0.989029in}{1.086624in}}%
\pgfpathlineto{\pgfqpoint{0.990067in}{1.085205in}}%
\pgfpathlineto{\pgfqpoint{0.990586in}{1.078988in}}%
\pgfpathlineto{\pgfqpoint{0.991105in}{1.085557in}}%
\pgfpathlineto{\pgfqpoint{0.991624in}{1.087157in}}%
\pgfpathlineto{\pgfqpoint{0.992144in}{1.081159in}}%
\pgfpathlineto{\pgfqpoint{0.992663in}{1.081558in}}%
\pgfpathlineto{\pgfqpoint{0.993182in}{1.084617in}}%
\pgfpathlineto{\pgfqpoint{0.994739in}{1.078005in}}%
\pgfpathlineto{\pgfqpoint{0.995777in}{1.079991in}}%
\pgfpathlineto{\pgfqpoint{0.997334in}{1.075818in}}%
\pgfpathlineto{\pgfqpoint{0.997853in}{1.077499in}}%
\pgfpathlineto{\pgfqpoint{0.998372in}{1.076252in}}%
\pgfpathlineto{\pgfqpoint{0.998891in}{1.075254in}}%
\pgfpathlineto{\pgfqpoint{0.999410in}{1.077269in}}%
\pgfpathlineto{\pgfqpoint{0.999929in}{1.070664in}}%
\pgfpathlineto{\pgfqpoint{1.000448in}{1.073393in}}%
\pgfpathlineto{\pgfqpoint{1.000968in}{1.078376in}}%
\pgfpathlineto{\pgfqpoint{1.001487in}{1.074409in}}%
\pgfpathlineto{\pgfqpoint{1.002006in}{1.073789in}}%
\pgfpathlineto{\pgfqpoint{1.002525in}{1.075929in}}%
\pgfpathlineto{\pgfqpoint{1.003044in}{1.075051in}}%
\pgfpathlineto{\pgfqpoint{1.004601in}{1.073336in}}%
\pgfpathlineto{\pgfqpoint{1.006158in}{1.065252in}}%
\pgfpathlineto{\pgfqpoint{1.006677in}{1.071860in}}%
\pgfpathlineto{\pgfqpoint{1.007716in}{1.071682in}}%
\pgfpathlineto{\pgfqpoint{1.009792in}{1.071494in}}%
\pgfpathlineto{\pgfqpoint{1.010311in}{1.068820in}}%
\pgfpathlineto{\pgfqpoint{1.010830in}{1.069296in}}%
\pgfpathlineto{\pgfqpoint{1.011868in}{1.069982in}}%
\pgfpathlineto{\pgfqpoint{1.013425in}{1.066129in}}%
\pgfpathlineto{\pgfqpoint{1.013944in}{1.067130in}}%
\pgfpathlineto{\pgfqpoint{1.014463in}{1.065022in}}%
\pgfpathlineto{\pgfqpoint{1.014982in}{1.066280in}}%
\pgfpathlineto{\pgfqpoint{1.015502in}{1.067207in}}%
\pgfpathlineto{\pgfqpoint{1.017059in}{1.064187in}}%
\pgfpathlineto{\pgfqpoint{1.017578in}{1.071310in}}%
\pgfpathlineto{\pgfqpoint{1.018616in}{1.071045in}}%
\pgfpathlineto{\pgfqpoint{1.019135in}{1.062323in}}%
\pgfpathlineto{\pgfqpoint{1.019654in}{1.066957in}}%
\pgfpathlineto{\pgfqpoint{1.021211in}{1.068644in}}%
\pgfpathlineto{\pgfqpoint{1.021730in}{1.063472in}}%
\pgfpathlineto{\pgfqpoint{1.022249in}{1.064875in}}%
\pgfpathlineto{\pgfqpoint{1.024326in}{1.067995in}}%
\pgfpathlineto{\pgfqpoint{1.024845in}{1.073890in}}%
\pgfpathlineto{\pgfqpoint{1.025364in}{1.067737in}}%
\pgfpathlineto{\pgfqpoint{1.026921in}{1.068919in}}%
\pgfpathlineto{\pgfqpoint{1.027440in}{1.063693in}}%
\pgfpathlineto{\pgfqpoint{1.027959in}{1.070403in}}%
\pgfpathlineto{\pgfqpoint{1.028478in}{1.064910in}}%
\pgfpathlineto{\pgfqpoint{1.028997in}{1.065909in}}%
\pgfpathlineto{\pgfqpoint{1.029516in}{1.072165in}}%
\pgfpathlineto{\pgfqpoint{1.030554in}{1.071444in}}%
\pgfpathlineto{\pgfqpoint{1.031073in}{1.071187in}}%
\pgfpathlineto{\pgfqpoint{1.032112in}{1.063521in}}%
\pgfpathlineto{\pgfqpoint{1.033150in}{1.068065in}}%
\pgfpathlineto{\pgfqpoint{1.033669in}{1.065760in}}%
\pgfpathlineto{\pgfqpoint{1.034707in}{1.074839in}}%
\pgfpathlineto{\pgfqpoint{1.035745in}{1.073156in}}%
\pgfpathlineto{\pgfqpoint{1.036783in}{1.062045in}}%
\pgfpathlineto{\pgfqpoint{1.037302in}{1.069144in}}%
\pgfpathlineto{\pgfqpoint{1.037821in}{1.060739in}}%
\pgfpathlineto{\pgfqpoint{1.038342in}{1.065500in}}%
\pgfpathlineto{\pgfqpoint{1.039381in}{1.076934in}}%
\pgfpathlineto{\pgfqpoint{1.039900in}{1.075559in}}%
\pgfpathlineto{\pgfqpoint{1.040419in}{1.074464in}}%
\pgfpathlineto{\pgfqpoint{1.042495in}{1.058605in}}%
\pgfpathlineto{\pgfqpoint{1.044052in}{1.068557in}}%
\pgfpathlineto{\pgfqpoint{1.045609in}{1.082658in}}%
\pgfpathlineto{\pgfqpoint{1.046129in}{1.080286in}}%
\pgfpathlineto{\pgfqpoint{1.048205in}{1.049213in}}%
\pgfpathlineto{\pgfqpoint{1.049762in}{1.070687in}}%
\pgfpathlineto{\pgfqpoint{1.051319in}{1.095038in}}%
\pgfpathlineto{\pgfqpoint{1.052357in}{1.089260in}}%
\pgfpathlineto{\pgfqpoint{1.054433in}{1.022384in}}%
\pgfpathlineto{\pgfqpoint{1.054952in}{1.028699in}}%
\pgfpathlineto{\pgfqpoint{1.056510in}{1.096536in}}%
\pgfpathlineto{\pgfqpoint{1.057029in}{1.094247in}}%
\pgfpathlineto{\pgfqpoint{1.057548in}{1.093082in}}%
\pgfpathlineto{\pgfqpoint{1.058067in}{1.095200in}}%
\pgfpathlineto{\pgfqpoint{1.060143in}{1.022681in}}%
\pgfpathlineto{\pgfqpoint{1.060662in}{1.024015in}}%
\pgfpathlineto{\pgfqpoint{1.061700in}{1.074725in}}%
\pgfpathlineto{\pgfqpoint{1.062219in}{1.095301in}}%
\pgfpathlineto{\pgfqpoint{1.062738in}{1.091524in}}%
\pgfpathlineto{\pgfqpoint{1.063258in}{1.090110in}}%
\pgfpathlineto{\pgfqpoint{1.063777in}{1.094624in}}%
\pgfpathlineto{\pgfqpoint{1.064815in}{1.052247in}}%
\pgfpathlineto{\pgfqpoint{1.066372in}{1.028031in}}%
\pgfpathlineto{\pgfqpoint{1.066891in}{1.035059in}}%
\pgfpathlineto{\pgfqpoint{1.068449in}{1.096813in}}%
\pgfpathlineto{\pgfqpoint{1.068968in}{1.093665in}}%
\pgfpathlineto{\pgfqpoint{1.069487in}{1.093880in}}%
\pgfpathlineto{\pgfqpoint{1.070006in}{1.097737in}}%
\pgfpathlineto{\pgfqpoint{1.072601in}{1.028455in}}%
\pgfpathlineto{\pgfqpoint{1.073120in}{1.033514in}}%
\pgfpathlineto{\pgfqpoint{1.075196in}{1.097869in}}%
\pgfpathlineto{\pgfqpoint{1.075716in}{1.096687in}}%
\pgfpathlineto{\pgfqpoint{1.076235in}{1.098320in}}%
\pgfpathlineto{\pgfqpoint{1.076754in}{1.095234in}}%
\pgfpathlineto{\pgfqpoint{1.078830in}{1.031977in}}%
\pgfpathlineto{\pgfqpoint{1.079349in}{1.032880in}}%
\pgfpathlineto{\pgfqpoint{1.080906in}{1.074557in}}%
\pgfpathlineto{\pgfqpoint{1.082464in}{1.097157in}}%
\pgfpathlineto{\pgfqpoint{1.082983in}{1.097455in}}%
\pgfpathlineto{\pgfqpoint{1.083502in}{1.096515in}}%
\pgfpathlineto{\pgfqpoint{1.084021in}{1.092005in}}%
\pgfpathlineto{\pgfqpoint{1.085578in}{1.030150in}}%
\pgfpathlineto{\pgfqpoint{1.086616in}{1.048278in}}%
\pgfpathlineto{\pgfqpoint{1.088692in}{1.097476in}}%
\pgfpathlineto{\pgfqpoint{1.089730in}{1.097519in}}%
\pgfpathlineto{\pgfqpoint{1.090249in}{1.093029in}}%
\pgfpathlineto{\pgfqpoint{1.092326in}{1.028370in}}%
\pgfpathlineto{\pgfqpoint{1.092845in}{1.050922in}}%
\pgfpathlineto{\pgfqpoint{1.094921in}{1.097156in}}%
\pgfpathlineto{\pgfqpoint{1.096478in}{1.094051in}}%
\pgfpathlineto{\pgfqpoint{1.098554in}{1.029562in}}%
\pgfpathlineto{\pgfqpoint{1.101150in}{1.097870in}}%
\pgfpathlineto{\pgfqpoint{1.101669in}{1.097456in}}%
\pgfpathlineto{\pgfqpoint{1.102188in}{1.097966in}}%
\pgfpathlineto{\pgfqpoint{1.102707in}{1.093669in}}%
\pgfpathlineto{\pgfqpoint{1.104784in}{1.029325in}}%
\pgfpathlineto{\pgfqpoint{1.105303in}{1.042535in}}%
\pgfpathlineto{\pgfqpoint{1.107898in}{1.097942in}}%
\pgfpathlineto{\pgfqpoint{1.108417in}{1.097507in}}%
\pgfpathlineto{\pgfqpoint{1.108936in}{1.096055in}}%
\pgfpathlineto{\pgfqpoint{1.111532in}{1.031593in}}%
\pgfpathlineto{\pgfqpoint{1.114127in}{1.098219in}}%
\pgfpathlineto{\pgfqpoint{1.114646in}{1.097476in}}%
\pgfpathlineto{\pgfqpoint{1.115165in}{1.097961in}}%
\pgfpathlineto{\pgfqpoint{1.116203in}{1.076445in}}%
\pgfpathlineto{\pgfqpoint{1.117761in}{1.021994in}}%
\pgfpathlineto{\pgfqpoint{1.118799in}{1.061206in}}%
\pgfpathlineto{\pgfqpoint{1.119837in}{1.097951in}}%
\pgfpathlineto{\pgfqpoint{1.120356in}{1.095994in}}%
\pgfpathlineto{\pgfqpoint{1.121394in}{1.096807in}}%
\pgfpathlineto{\pgfqpoint{1.123470in}{1.026568in}}%
\pgfpathlineto{\pgfqpoint{1.123989in}{1.028912in}}%
\pgfpathlineto{\pgfqpoint{1.125549in}{1.095516in}}%
\pgfpathlineto{\pgfqpoint{1.126587in}{1.095176in}}%
\pgfpathlineto{\pgfqpoint{1.127106in}{1.098690in}}%
\pgfpathlineto{\pgfqpoint{1.127625in}{1.095113in}}%
\pgfpathlineto{\pgfqpoint{1.129701in}{1.028313in}}%
\pgfpathlineto{\pgfqpoint{1.130220in}{1.030333in}}%
\pgfpathlineto{\pgfqpoint{1.132297in}{1.098091in}}%
\pgfpathlineto{\pgfqpoint{1.133335in}{1.096969in}}%
\pgfpathlineto{\pgfqpoint{1.133854in}{1.097322in}}%
\pgfpathlineto{\pgfqpoint{1.134892in}{1.068242in}}%
\pgfpathlineto{\pgfqpoint{1.136449in}{1.028810in}}%
\pgfpathlineto{\pgfqpoint{1.136968in}{1.034552in}}%
\pgfpathlineto{\pgfqpoint{1.139044in}{1.097924in}}%
\pgfpathlineto{\pgfqpoint{1.140601in}{1.095640in}}%
\pgfpathlineto{\pgfqpoint{1.141120in}{1.088276in}}%
\pgfpathlineto{\pgfqpoint{1.142678in}{1.026489in}}%
\pgfpathlineto{\pgfqpoint{1.143197in}{1.032975in}}%
\pgfpathlineto{\pgfqpoint{1.145792in}{1.098147in}}%
\pgfpathlineto{\pgfqpoint{1.146830in}{1.097369in}}%
\pgfpathlineto{\pgfqpoint{1.148387in}{1.045973in}}%
\pgfpathlineto{\pgfqpoint{1.149425in}{1.029202in}}%
\pgfpathlineto{\pgfqpoint{1.153059in}{1.098563in}}%
\pgfpathlineto{\pgfqpoint{1.153578in}{1.095221in}}%
\pgfpathlineto{\pgfqpoint{1.155654in}{1.027788in}}%
\pgfpathlineto{\pgfqpoint{1.156173in}{1.035390in}}%
\pgfpathlineto{\pgfqpoint{1.158768in}{1.098352in}}%
\pgfpathlineto{\pgfqpoint{1.159806in}{1.096307in}}%
\pgfpathlineto{\pgfqpoint{1.161883in}{1.025848in}}%
\pgfpathlineto{\pgfqpoint{1.162402in}{1.028377in}}%
\pgfpathlineto{\pgfqpoint{1.164478in}{1.096076in}}%
\pgfpathlineto{\pgfqpoint{1.164997in}{1.094689in}}%
\pgfpathlineto{\pgfqpoint{1.165516in}{1.097065in}}%
\pgfpathlineto{\pgfqpoint{1.166035in}{1.091199in}}%
\pgfpathlineto{\pgfqpoint{1.168112in}{1.021022in}}%
\pgfpathlineto{\pgfqpoint{1.171226in}{1.097595in}}%
\pgfpathlineto{\pgfqpoint{1.172264in}{1.062861in}}%
\pgfpathlineto{\pgfqpoint{1.173821in}{1.026425in}}%
\pgfpathlineto{\pgfqpoint{1.174340in}{1.033664in}}%
\pgfpathlineto{\pgfqpoint{1.176417in}{1.098710in}}%
\pgfpathlineto{\pgfqpoint{1.176936in}{1.097988in}}%
\pgfpathlineto{\pgfqpoint{1.177455in}{1.098495in}}%
\pgfpathlineto{\pgfqpoint{1.177974in}{1.093961in}}%
\pgfpathlineto{\pgfqpoint{1.180050in}{1.029206in}}%
\pgfpathlineto{\pgfqpoint{1.180569in}{1.035493in}}%
\pgfpathlineto{\pgfqpoint{1.182645in}{1.096846in}}%
\pgfpathlineto{\pgfqpoint{1.183164in}{1.098144in}}%
\pgfpathlineto{\pgfqpoint{1.183683in}{1.097686in}}%
\pgfpathlineto{\pgfqpoint{1.184203in}{1.095439in}}%
\pgfpathlineto{\pgfqpoint{1.186279in}{1.027549in}}%
\pgfpathlineto{\pgfqpoint{1.186798in}{1.033881in}}%
\pgfpathlineto{\pgfqpoint{1.188355in}{1.096773in}}%
\pgfpathlineto{\pgfqpoint{1.188874in}{1.096096in}}%
\pgfpathlineto{\pgfqpoint{1.189393in}{1.095691in}}%
\pgfpathlineto{\pgfqpoint{1.189912in}{1.097779in}}%
\pgfpathlineto{\pgfqpoint{1.190431in}{1.091956in}}%
\pgfpathlineto{\pgfqpoint{1.192508in}{1.030685in}}%
\pgfpathlineto{\pgfqpoint{1.193546in}{1.059578in}}%
\pgfpathlineto{\pgfqpoint{1.195622in}{1.098397in}}%
\pgfpathlineto{\pgfqpoint{1.196141in}{1.098818in}}%
\pgfpathlineto{\pgfqpoint{1.196660in}{1.096824in}}%
\pgfpathlineto{\pgfqpoint{1.197698in}{1.060342in}}%
\pgfpathlineto{\pgfqpoint{1.198737in}{1.029168in}}%
\pgfpathlineto{\pgfqpoint{1.199256in}{1.031316in}}%
\pgfpathlineto{\pgfqpoint{1.202370in}{1.097319in}}%
\pgfpathlineto{\pgfqpoint{1.202889in}{1.097978in}}%
\pgfpathlineto{\pgfqpoint{1.203408in}{1.093798in}}%
\pgfpathlineto{\pgfqpoint{1.205484in}{1.024391in}}%
\pgfpathlineto{\pgfqpoint{1.206004in}{1.037597in}}%
\pgfpathlineto{\pgfqpoint{1.207561in}{1.098210in}}%
\pgfpathlineto{\pgfqpoint{1.208599in}{1.095642in}}%
\pgfpathlineto{\pgfqpoint{1.209118in}{1.097227in}}%
\pgfpathlineto{\pgfqpoint{1.211194in}{1.025194in}}%
\pgfpathlineto{\pgfqpoint{1.212232in}{1.045880in}}%
\pgfpathlineto{\pgfqpoint{1.213789in}{1.098289in}}%
\pgfpathlineto{\pgfqpoint{1.214308in}{1.095549in}}%
\pgfpathlineto{\pgfqpoint{1.214827in}{1.096754in}}%
\pgfpathlineto{\pgfqpoint{1.215346in}{1.096554in}}%
\pgfpathlineto{\pgfqpoint{1.217423in}{1.027519in}}%
\pgfpathlineto{\pgfqpoint{1.217942in}{1.029602in}}%
\pgfpathlineto{\pgfqpoint{1.220537in}{1.097488in}}%
\pgfpathlineto{\pgfqpoint{1.221056in}{1.096549in}}%
\pgfpathlineto{\pgfqpoint{1.221575in}{1.097739in}}%
\pgfpathlineto{\pgfqpoint{1.224171in}{1.025684in}}%
\pgfpathlineto{\pgfqpoint{1.224690in}{1.039973in}}%
\pgfpathlineto{\pgfqpoint{1.226247in}{1.097568in}}%
\pgfpathlineto{\pgfqpoint{1.226766in}{1.096626in}}%
\pgfpathlineto{\pgfqpoint{1.227285in}{1.095970in}}%
\pgfpathlineto{\pgfqpoint{1.227804in}{1.097463in}}%
\pgfpathlineto{\pgfqpoint{1.228323in}{1.090156in}}%
\pgfpathlineto{\pgfqpoint{1.230399in}{1.027984in}}%
\pgfpathlineto{\pgfqpoint{1.230918in}{1.033978in}}%
\pgfpathlineto{\pgfqpoint{1.233514in}{1.098540in}}%
\pgfpathlineto{\pgfqpoint{1.234552in}{1.097368in}}%
\pgfpathlineto{\pgfqpoint{1.236109in}{1.046113in}}%
\pgfpathlineto{\pgfqpoint{1.237147in}{1.022954in}}%
\pgfpathlineto{\pgfqpoint{1.239224in}{1.097110in}}%
\pgfpathlineto{\pgfqpoint{1.239743in}{1.094494in}}%
\pgfpathlineto{\pgfqpoint{1.240262in}{1.096164in}}%
\pgfpathlineto{\pgfqpoint{1.240781in}{1.094918in}}%
\pgfpathlineto{\pgfqpoint{1.242857in}{1.016428in}}%
\pgfpathlineto{\pgfqpoint{1.243376in}{1.035501in}}%
\pgfpathlineto{\pgfqpoint{1.244933in}{1.096361in}}%
\pgfpathlineto{\pgfqpoint{1.245452in}{1.095087in}}%
\pgfpathlineto{\pgfqpoint{1.246491in}{1.095436in}}%
\pgfpathlineto{\pgfqpoint{1.248567in}{1.023502in}}%
\pgfpathlineto{\pgfqpoint{1.249086in}{1.034624in}}%
\pgfpathlineto{\pgfqpoint{1.250643in}{1.096969in}}%
\pgfpathlineto{\pgfqpoint{1.251162in}{1.095638in}}%
\pgfpathlineto{\pgfqpoint{1.251681in}{1.097240in}}%
\pgfpathlineto{\pgfqpoint{1.252200in}{1.097586in}}%
\pgfpathlineto{\pgfqpoint{1.254276in}{1.021661in}}%
\pgfpathlineto{\pgfqpoint{1.254796in}{1.036758in}}%
\pgfpathlineto{\pgfqpoint{1.255834in}{1.097735in}}%
\pgfpathlineto{\pgfqpoint{1.256353in}{1.095553in}}%
\pgfpathlineto{\pgfqpoint{1.256872in}{1.094568in}}%
\pgfpathlineto{\pgfqpoint{1.257910in}{1.097501in}}%
\pgfpathlineto{\pgfqpoint{1.259986in}{1.033879in}}%
\pgfpathlineto{\pgfqpoint{1.260505in}{1.043374in}}%
\pgfpathlineto{\pgfqpoint{1.261543in}{1.096349in}}%
\pgfpathlineto{\pgfqpoint{1.262062in}{1.094486in}}%
\pgfpathlineto{\pgfqpoint{1.262581in}{1.092704in}}%
\pgfpathlineto{\pgfqpoint{1.263100in}{1.092989in}}%
\pgfpathlineto{\pgfqpoint{1.263619in}{1.097155in}}%
\pgfpathlineto{\pgfqpoint{1.264138in}{1.096028in}}%
\pgfpathlineto{\pgfqpoint{1.265696in}{1.040073in}}%
\pgfpathlineto{\pgfqpoint{1.266215in}{1.041779in}}%
\pgfpathlineto{\pgfqpoint{1.267772in}{1.097871in}}%
\pgfpathlineto{\pgfqpoint{1.268291in}{1.093579in}}%
\pgfpathlineto{\pgfqpoint{1.268810in}{1.093030in}}%
\pgfpathlineto{\pgfqpoint{1.269848in}{1.096706in}}%
\pgfpathlineto{\pgfqpoint{1.271924in}{1.037767in}}%
\pgfpathlineto{\pgfqpoint{1.273482in}{1.099271in}}%
\pgfpathlineto{\pgfqpoint{1.274520in}{1.096413in}}%
\pgfpathlineto{\pgfqpoint{1.275558in}{1.095750in}}%
\pgfpathlineto{\pgfqpoint{1.276077in}{1.099319in}}%
\pgfpathlineto{\pgfqpoint{1.277634in}{1.040032in}}%
\pgfpathlineto{\pgfqpoint{1.278153in}{1.042674in}}%
\pgfpathlineto{\pgfqpoint{1.279713in}{1.098459in}}%
\pgfpathlineto{\pgfqpoint{1.280232in}{1.096065in}}%
\pgfpathlineto{\pgfqpoint{1.280751in}{1.097127in}}%
\pgfpathlineto{\pgfqpoint{1.281270in}{1.095121in}}%
\pgfpathlineto{\pgfqpoint{1.281789in}{1.097362in}}%
\pgfpathlineto{\pgfqpoint{1.282308in}{1.097752in}}%
\pgfpathlineto{\pgfqpoint{1.283865in}{1.048650in}}%
\pgfpathlineto{\pgfqpoint{1.286461in}{1.099194in}}%
\pgfpathlineto{\pgfqpoint{1.286980in}{1.098852in}}%
\pgfpathlineto{\pgfqpoint{1.288018in}{1.071555in}}%
\pgfpathlineto{\pgfqpoint{1.288537in}{1.079709in}}%
\pgfpathlineto{\pgfqpoint{1.290094in}{1.099366in}}%
\pgfpathlineto{\pgfqpoint{1.292171in}{1.089321in}}%
\pgfpathlineto{\pgfqpoint{1.293209in}{1.094489in}}%
\pgfpathlineto{\pgfqpoint{1.293732in}{1.093249in}}%
\pgfpathlineto{\pgfqpoint{1.294770in}{1.090652in}}%
\pgfpathlineto{\pgfqpoint{1.296327in}{1.096184in}}%
\pgfpathlineto{\pgfqpoint{1.296846in}{1.091014in}}%
\pgfpathlineto{\pgfqpoint{1.297365in}{1.092877in}}%
\pgfpathlineto{\pgfqpoint{1.298404in}{1.094342in}}%
\pgfpathlineto{\pgfqpoint{1.299961in}{1.089128in}}%
\pgfpathlineto{\pgfqpoint{1.300480in}{1.091155in}}%
\pgfpathlineto{\pgfqpoint{1.300999in}{1.084954in}}%
\pgfpathlineto{\pgfqpoint{1.301518in}{1.088023in}}%
\pgfpathlineto{\pgfqpoint{1.302037in}{1.090563in}}%
\pgfpathlineto{\pgfqpoint{1.302556in}{1.084342in}}%
\pgfpathlineto{\pgfqpoint{1.303594in}{1.085256in}}%
\pgfpathlineto{\pgfqpoint{1.304633in}{1.085905in}}%
\pgfpathlineto{\pgfqpoint{1.305152in}{1.080817in}}%
\pgfpathlineto{\pgfqpoint{1.305671in}{1.087195in}}%
\pgfpathlineto{\pgfqpoint{1.306190in}{1.087068in}}%
\pgfpathlineto{\pgfqpoint{1.307747in}{1.078715in}}%
\pgfpathlineto{\pgfqpoint{1.308266in}{1.080325in}}%
\pgfpathlineto{\pgfqpoint{1.309305in}{1.084482in}}%
\pgfpathlineto{\pgfqpoint{1.309824in}{1.077625in}}%
\pgfpathlineto{\pgfqpoint{1.310864in}{1.078028in}}%
\pgfpathlineto{\pgfqpoint{1.312942in}{1.082699in}}%
\pgfpathlineto{\pgfqpoint{1.314500in}{1.073402in}}%
\pgfpathlineto{\pgfqpoint{1.315538in}{1.080366in}}%
\pgfpathlineto{\pgfqpoint{1.316057in}{1.073360in}}%
\pgfpathlineto{\pgfqpoint{1.316576in}{1.078320in}}%
\pgfpathlineto{\pgfqpoint{1.317095in}{1.079766in}}%
\pgfpathlineto{\pgfqpoint{1.318133in}{1.071950in}}%
\pgfpathlineto{\pgfqpoint{1.318652in}{1.074513in}}%
\pgfpathlineto{\pgfqpoint{1.319690in}{1.078272in}}%
\pgfpathlineto{\pgfqpoint{1.320728in}{1.078831in}}%
\pgfpathlineto{\pgfqpoint{1.321247in}{1.071998in}}%
\pgfpathlineto{\pgfqpoint{1.322286in}{1.078542in}}%
\pgfpathlineto{\pgfqpoint{1.323324in}{1.068258in}}%
\pgfpathlineto{\pgfqpoint{1.323843in}{1.071385in}}%
\pgfpathlineto{\pgfqpoint{1.324362in}{1.073870in}}%
\pgfpathlineto{\pgfqpoint{1.324881in}{1.070445in}}%
\pgfpathlineto{\pgfqpoint{1.325400in}{1.078579in}}%
\pgfpathlineto{\pgfqpoint{1.325919in}{1.074136in}}%
\pgfpathlineto{\pgfqpoint{1.326438in}{1.076048in}}%
\pgfpathlineto{\pgfqpoint{1.327996in}{1.071236in}}%
\pgfpathlineto{\pgfqpoint{1.329553in}{1.077031in}}%
\pgfpathlineto{\pgfqpoint{1.330072in}{1.070167in}}%
\pgfpathlineto{\pgfqpoint{1.330591in}{1.072692in}}%
\pgfpathlineto{\pgfqpoint{1.331110in}{1.077294in}}%
\pgfpathlineto{\pgfqpoint{1.331629in}{1.072990in}}%
\pgfpathlineto{\pgfqpoint{1.332148in}{1.074903in}}%
\pgfpathlineto{\pgfqpoint{1.333706in}{1.069661in}}%
\pgfpathlineto{\pgfqpoint{1.334744in}{1.074133in}}%
\pgfpathlineto{\pgfqpoint{1.335263in}{1.070294in}}%
\pgfpathlineto{\pgfqpoint{1.335782in}{1.072603in}}%
\pgfpathlineto{\pgfqpoint{1.336820in}{1.071034in}}%
\pgfpathlineto{\pgfqpoint{1.337339in}{1.073139in}}%
\pgfpathlineto{\pgfqpoint{1.337858in}{1.069395in}}%
\pgfpathlineto{\pgfqpoint{1.338377in}{1.071786in}}%
\pgfpathlineto{\pgfqpoint{1.339415in}{1.075218in}}%
\pgfpathlineto{\pgfqpoint{1.339934in}{1.071011in}}%
\pgfpathlineto{\pgfqpoint{1.340454in}{1.073022in}}%
\pgfpathlineto{\pgfqpoint{1.340973in}{1.074635in}}%
\pgfpathlineto{\pgfqpoint{1.342011in}{1.069912in}}%
\pgfpathlineto{\pgfqpoint{1.342530in}{1.072080in}}%
\pgfpathlineto{\pgfqpoint{1.343049in}{1.068346in}}%
\pgfpathlineto{\pgfqpoint{1.343568in}{1.070763in}}%
\pgfpathlineto{\pgfqpoint{1.345125in}{1.079167in}}%
\pgfpathlineto{\pgfqpoint{1.345644in}{1.079491in}}%
\pgfpathlineto{\pgfqpoint{1.347205in}{1.070998in}}%
\pgfpathlineto{\pgfqpoint{1.348762in}{1.073229in}}%
\pgfpathlineto{\pgfqpoint{1.350319in}{1.069912in}}%
\pgfpathlineto{\pgfqpoint{1.351877in}{1.078348in}}%
\pgfpathlineto{\pgfqpoint{1.352396in}{1.073132in}}%
\pgfpathlineto{\pgfqpoint{1.352915in}{1.074445in}}%
\pgfpathlineto{\pgfqpoint{1.354991in}{1.080141in}}%
\pgfpathlineto{\pgfqpoint{1.355510in}{1.072011in}}%
\pgfpathlineto{\pgfqpoint{1.356029in}{1.073488in}}%
\pgfpathlineto{\pgfqpoint{1.356548in}{1.074685in}}%
\pgfpathlineto{\pgfqpoint{1.358105in}{1.058913in}}%
\pgfpathlineto{\pgfqpoint{1.359663in}{1.074055in}}%
\pgfpathlineto{\pgfqpoint{1.360182in}{1.075002in}}%
\pgfpathlineto{\pgfqpoint{1.360701in}{1.078374in}}%
\pgfpathlineto{\pgfqpoint{1.362258in}{1.067409in}}%
\pgfpathlineto{\pgfqpoint{1.362777in}{1.069588in}}%
\pgfpathlineto{\pgfqpoint{1.363815in}{1.079740in}}%
\pgfpathlineto{\pgfqpoint{1.364334in}{1.071472in}}%
\pgfpathlineto{\pgfqpoint{1.364853in}{1.072830in}}%
\pgfpathlineto{\pgfqpoint{1.366930in}{1.076105in}}%
\pgfpathlineto{\pgfqpoint{1.367968in}{1.069813in}}%
\pgfpathlineto{\pgfqpoint{1.368487in}{1.071441in}}%
\pgfpathlineto{\pgfqpoint{1.370044in}{1.076342in}}%
\pgfpathlineto{\pgfqpoint{1.371082in}{1.076981in}}%
\pgfpathlineto{\pgfqpoint{1.372639in}{1.070827in}}%
\pgfpathlineto{\pgfqpoint{1.374716in}{1.081835in}}%
\pgfpathlineto{\pgfqpoint{1.375235in}{1.075557in}}%
\pgfpathlineto{\pgfqpoint{1.376273in}{1.076382in}}%
\pgfpathlineto{\pgfqpoint{1.376792in}{1.071198in}}%
\pgfpathlineto{\pgfqpoint{1.377311in}{1.077974in}}%
\pgfpathlineto{\pgfqpoint{1.377830in}{1.069794in}}%
\pgfpathlineto{\pgfqpoint{1.378350in}{1.079470in}}%
\pgfpathlineto{\pgfqpoint{1.378869in}{1.076570in}}%
\pgfpathlineto{\pgfqpoint{1.379388in}{1.076802in}}%
\pgfpathlineto{\pgfqpoint{1.379907in}{1.079549in}}%
\pgfpathlineto{\pgfqpoint{1.380426in}{1.079212in}}%
\pgfpathlineto{\pgfqpoint{1.380945in}{1.073464in}}%
\pgfpathlineto{\pgfqpoint{1.381464in}{1.074283in}}%
\pgfpathlineto{\pgfqpoint{1.382502in}{1.075457in}}%
\pgfpathlineto{\pgfqpoint{1.383021in}{1.081423in}}%
\pgfpathlineto{\pgfqpoint{1.383540in}{1.075175in}}%
\pgfpathlineto{\pgfqpoint{1.384059in}{1.073043in}}%
\pgfpathlineto{\pgfqpoint{1.384578in}{1.073916in}}%
\pgfpathlineto{\pgfqpoint{1.385616in}{1.077297in}}%
\pgfpathlineto{\pgfqpoint{1.386136in}{1.074760in}}%
\pgfpathlineto{\pgfqpoint{1.386655in}{1.075302in}}%
\pgfpathlineto{\pgfqpoint{1.388212in}{1.078537in}}%
\pgfpathlineto{\pgfqpoint{1.388731in}{1.078350in}}%
\pgfpathlineto{\pgfqpoint{1.389250in}{1.075616in}}%
\pgfpathlineto{\pgfqpoint{1.389769in}{1.078562in}}%
\pgfpathlineto{\pgfqpoint{1.391846in}{1.077997in}}%
\pgfpathlineto{\pgfqpoint{1.392365in}{1.083455in}}%
\pgfpathlineto{\pgfqpoint{1.392884in}{1.079793in}}%
\pgfpathlineto{\pgfqpoint{1.393403in}{1.076383in}}%
\pgfpathlineto{\pgfqpoint{1.394441in}{1.076821in}}%
\pgfpathlineto{\pgfqpoint{1.397555in}{1.077399in}}%
\pgfpathlineto{\pgfqpoint{1.398074in}{1.080398in}}%
\pgfpathlineto{\pgfqpoint{1.398593in}{1.076894in}}%
\pgfpathlineto{\pgfqpoint{1.399113in}{1.077037in}}%
\pgfpathlineto{\pgfqpoint{1.399632in}{1.082690in}}%
\pgfpathlineto{\pgfqpoint{1.400151in}{1.076181in}}%
\pgfpathlineto{\pgfqpoint{1.401189in}{1.076694in}}%
\pgfpathlineto{\pgfqpoint{1.402227in}{1.077022in}}%
\pgfpathlineto{\pgfqpoint{1.402746in}{1.074529in}}%
\pgfpathlineto{\pgfqpoint{1.403784in}{1.080683in}}%
\pgfpathlineto{\pgfqpoint{1.404303in}{1.077095in}}%
\pgfpathlineto{\pgfqpoint{1.405341in}{1.077278in}}%
\pgfpathlineto{\pgfqpoint{1.406379in}{1.077396in}}%
\pgfpathlineto{\pgfqpoint{1.406898in}{1.082977in}}%
\pgfpathlineto{\pgfqpoint{1.408456in}{1.075782in}}%
\pgfpathlineto{\pgfqpoint{1.408975in}{1.076147in}}%
\pgfpathlineto{\pgfqpoint{1.409494in}{1.081981in}}%
\pgfpathlineto{\pgfqpoint{1.410013in}{1.075612in}}%
\pgfpathlineto{\pgfqpoint{1.410532in}{1.076011in}}%
\pgfpathlineto{\pgfqpoint{1.411051in}{1.081873in}}%
\pgfpathlineto{\pgfqpoint{1.411570in}{1.075526in}}%
\pgfpathlineto{\pgfqpoint{1.412089in}{1.075942in}}%
\pgfpathlineto{\pgfqpoint{1.412608in}{1.081818in}}%
\pgfpathlineto{\pgfqpoint{1.413127in}{1.075481in}}%
\pgfpathlineto{\pgfqpoint{1.413646in}{1.081451in}}%
\pgfpathlineto{\pgfqpoint{1.414165in}{1.075183in}}%
\pgfpathlineto{\pgfqpoint{1.415203in}{1.076058in}}%
\pgfpathlineto{\pgfqpoint{1.417799in}{1.077098in}}%
\pgfpathlineto{\pgfqpoint{1.418318in}{1.082739in}}%
\pgfpathlineto{\pgfqpoint{1.418837in}{1.076221in}}%
\pgfpathlineto{\pgfqpoint{1.419356in}{1.076498in}}%
\pgfpathlineto{\pgfqpoint{1.419875in}{1.079712in}}%
\pgfpathlineto{\pgfqpoint{1.420394in}{1.079315in}}%
\pgfpathlineto{\pgfqpoint{1.420913in}{1.073390in}}%
\pgfpathlineto{\pgfqpoint{1.421432in}{1.076816in}}%
\pgfpathlineto{\pgfqpoint{1.421951in}{1.079956in}}%
\pgfpathlineto{\pgfqpoint{1.422470in}{1.076538in}}%
\pgfpathlineto{\pgfqpoint{1.426104in}{1.077375in}}%
\pgfpathlineto{\pgfqpoint{1.426623in}{1.074816in}}%
\pgfpathlineto{\pgfqpoint{1.428180in}{1.083356in}}%
\pgfpathlineto{\pgfqpoint{1.428699in}{1.082258in}}%
\pgfpathlineto{\pgfqpoint{1.429218in}{1.081380in}}%
\pgfpathlineto{\pgfqpoint{1.429737in}{1.072521in}}%
\pgfpathlineto{\pgfqpoint{1.430256in}{1.076113in}}%
\pgfpathlineto{\pgfqpoint{1.431294in}{1.076646in}}%
\pgfpathlineto{\pgfqpoint{1.431814in}{1.074229in}}%
\pgfpathlineto{\pgfqpoint{1.432333in}{1.083011in}}%
\pgfpathlineto{\pgfqpoint{1.432852in}{1.076440in}}%
\pgfpathlineto{\pgfqpoint{1.435966in}{1.077299in}}%
\pgfpathlineto{\pgfqpoint{1.436485in}{1.074754in}}%
\pgfpathlineto{\pgfqpoint{1.438043in}{1.077787in}}%
\pgfpathlineto{\pgfqpoint{1.440119in}{1.077679in}}%
\pgfpathlineto{\pgfqpoint{1.440638in}{1.075061in}}%
\pgfpathlineto{\pgfqpoint{1.441157in}{1.078132in}}%
\pgfpathlineto{\pgfqpoint{1.442714in}{1.077875in}}%
\pgfpathlineto{\pgfqpoint{1.443233in}{1.075221in}}%
\pgfpathlineto{\pgfqpoint{1.443752in}{1.078258in}}%
\pgfpathlineto{\pgfqpoint{1.444790in}{1.078023in}}%
\pgfpathlineto{\pgfqpoint{1.445310in}{1.083476in}}%
\pgfpathlineto{\pgfqpoint{1.445829in}{1.076814in}}%
\pgfpathlineto{\pgfqpoint{1.446867in}{1.077099in}}%
\pgfpathlineto{\pgfqpoint{1.447386in}{1.077200in}}%
\pgfpathlineto{\pgfqpoint{1.447905in}{1.074673in}}%
\pgfpathlineto{\pgfqpoint{1.448424in}{1.077826in}}%
\pgfpathlineto{\pgfqpoint{1.448943in}{1.075185in}}%
\pgfpathlineto{\pgfqpoint{1.449462in}{1.075642in}}%
\pgfpathlineto{\pgfqpoint{1.449981in}{1.078582in}}%
\pgfpathlineto{\pgfqpoint{1.450500in}{1.078387in}}%
\pgfpathlineto{\pgfqpoint{1.451019in}{1.075644in}}%
\pgfpathlineto{\pgfqpoint{1.451538in}{1.081564in}}%
\pgfpathlineto{\pgfqpoint{1.452057in}{1.077810in}}%
\pgfpathlineto{\pgfqpoint{1.457767in}{1.077622in}}%
\pgfpathlineto{\pgfqpoint{1.458286in}{1.083157in}}%
\pgfpathlineto{\pgfqpoint{1.458805in}{1.076557in}}%
\pgfpathlineto{\pgfqpoint{1.459843in}{1.076934in}}%
\pgfpathlineto{\pgfqpoint{1.461401in}{1.077261in}}%
\pgfpathlineto{\pgfqpoint{1.461920in}{1.082869in}}%
\pgfpathlineto{\pgfqpoint{1.462439in}{1.076325in}}%
\pgfpathlineto{\pgfqpoint{1.463477in}{1.076786in}}%
\pgfpathlineto{\pgfqpoint{1.463996in}{1.076950in}}%
\pgfpathlineto{\pgfqpoint{1.464515in}{1.074471in}}%
\pgfpathlineto{\pgfqpoint{1.466072in}{1.077644in}}%
\pgfpathlineto{\pgfqpoint{1.469706in}{1.077613in}}%
\pgfpathlineto{\pgfqpoint{1.470225in}{1.075006in}}%
\pgfpathlineto{\pgfqpoint{1.470744in}{1.075498in}}%
\pgfpathlineto{\pgfqpoint{1.472301in}{1.078641in}}%
\pgfpathlineto{\pgfqpoint{1.477492in}{1.077716in}}%
\pgfpathlineto{\pgfqpoint{1.479568in}{1.077650in}}%
\pgfpathlineto{\pgfqpoint{1.480087in}{1.075036in}}%
\pgfpathlineto{\pgfqpoint{1.480606in}{1.083633in}}%
\pgfpathlineto{\pgfqpoint{1.481126in}{1.076952in}}%
\pgfpathlineto{\pgfqpoint{1.485802in}{1.077517in}}%
\pgfpathlineto{\pgfqpoint{1.486321in}{1.083073in}}%
\pgfpathlineto{\pgfqpoint{1.486840in}{1.076490in}}%
\pgfpathlineto{\pgfqpoint{1.487878in}{1.076891in}}%
\pgfpathlineto{\pgfqpoint{1.489435in}{1.077239in}}%
\pgfpathlineto{\pgfqpoint{1.489954in}{1.074703in}}%
\pgfpathlineto{\pgfqpoint{1.490992in}{1.077802in}}%
\pgfpathlineto{\pgfqpoint{1.491511in}{1.075163in}}%
\pgfpathlineto{\pgfqpoint{1.492030in}{1.078211in}}%
\pgfpathlineto{\pgfqpoint{1.492549in}{1.078090in}}%
\pgfpathlineto{\pgfqpoint{1.493068in}{1.075399in}}%
\pgfpathlineto{\pgfqpoint{1.493587in}{1.075812in}}%
\pgfpathlineto{\pgfqpoint{1.494106in}{1.078717in}}%
\pgfpathlineto{\pgfqpoint{1.495145in}{1.078317in}}%
\pgfpathlineto{\pgfqpoint{1.496702in}{1.077969in}}%
\pgfpathlineto{\pgfqpoint{1.497221in}{1.075298in}}%
\pgfpathlineto{\pgfqpoint{1.497740in}{1.078318in}}%
\pgfpathlineto{\pgfqpoint{1.500335in}{1.077838in}}%
\pgfpathlineto{\pgfqpoint{1.500854in}{1.075191in}}%
\pgfpathlineto{\pgfqpoint{1.501373in}{1.078234in}}%
\pgfpathlineto{\pgfqpoint{1.504488in}{1.077770in}}%
\pgfpathlineto{\pgfqpoint{1.505007in}{1.075134in}}%
\pgfpathlineto{\pgfqpoint{1.505526in}{1.078190in}}%
\pgfpathlineto{\pgfqpoint{1.511235in}{1.077655in}}%
\pgfpathlineto{\pgfqpoint{1.511754in}{1.075040in}}%
\pgfpathlineto{\pgfqpoint{1.512274in}{1.075525in}}%
\pgfpathlineto{\pgfqpoint{1.513831in}{1.078654in}}%
\pgfpathlineto{\pgfqpoint{1.519021in}{1.077717in}}%
\pgfpathlineto{\pgfqpoint{1.519540in}{1.075091in}}%
\pgfpathlineto{\pgfqpoint{1.520059in}{1.078157in}}%
\pgfpathlineto{\pgfqpoint{1.520578in}{1.075454in}}%
\pgfpathlineto{\pgfqpoint{1.521099in}{1.075856in}}%
\pgfpathlineto{\pgfqpoint{1.521618in}{1.078752in}}%
\pgfpathlineto{\pgfqpoint{1.522656in}{1.078339in}}%
\pgfpathlineto{\pgfqpoint{1.523175in}{1.075603in}}%
\pgfpathlineto{\pgfqpoint{1.523694in}{1.078555in}}%
\pgfpathlineto{\pgfqpoint{1.524213in}{1.078365in}}%
\pgfpathlineto{\pgfqpoint{1.524732in}{1.081153in}}%
\pgfpathlineto{\pgfqpoint{1.525770in}{1.074937in}}%
\pgfpathlineto{\pgfqpoint{1.526290in}{1.078026in}}%
\pgfpathlineto{\pgfqpoint{1.526809in}{1.077942in}}%
\pgfpathlineto{\pgfqpoint{1.527328in}{1.083403in}}%
\pgfpathlineto{\pgfqpoint{1.527847in}{1.076762in}}%
\pgfpathlineto{\pgfqpoint{1.528885in}{1.077065in}}%
\pgfpathlineto{\pgfqpoint{1.530961in}{1.077384in}}%
\pgfpathlineto{\pgfqpoint{1.531480in}{1.074821in}}%
\pgfpathlineto{\pgfqpoint{1.533037in}{1.077821in}}%
\pgfpathlineto{\pgfqpoint{1.534076in}{1.077743in}}%
\pgfpathlineto{\pgfqpoint{1.534595in}{1.075114in}}%
\pgfpathlineto{\pgfqpoint{1.535114in}{1.078174in}}%
\pgfpathlineto{\pgfqpoint{1.535633in}{1.078060in}}%
\pgfpathlineto{\pgfqpoint{1.536152in}{1.075374in}}%
\pgfpathlineto{\pgfqpoint{1.536671in}{1.078376in}}%
\pgfpathlineto{\pgfqpoint{1.537709in}{1.078098in}}%
\pgfpathlineto{\pgfqpoint{1.538228in}{1.075406in}}%
\pgfpathlineto{\pgfqpoint{1.538747in}{1.078401in}}%
\pgfpathlineto{\pgfqpoint{1.540823in}{1.077931in}}%
\pgfpathlineto{\pgfqpoint{1.541342in}{1.075267in}}%
\pgfpathlineto{\pgfqpoint{1.541862in}{1.078294in}}%
\pgfpathlineto{\pgfqpoint{1.542900in}{1.078046in}}%
\pgfpathlineto{\pgfqpoint{1.543419in}{1.075361in}}%
\pgfpathlineto{\pgfqpoint{1.543938in}{1.078367in}}%
\pgfpathlineto{\pgfqpoint{1.545495in}{1.077995in}}%
\pgfpathlineto{\pgfqpoint{1.546014in}{1.075320in}}%
\pgfpathlineto{\pgfqpoint{1.546533in}{1.078334in}}%
\pgfpathlineto{\pgfqpoint{1.547052in}{1.075599in}}%
\pgfpathlineto{\pgfqpoint{1.549129in}{1.083612in}}%
\pgfpathlineto{\pgfqpoint{1.550167in}{1.076493in}}%
\pgfpathlineto{\pgfqpoint{1.550686in}{1.076712in}}%
\pgfpathlineto{\pgfqpoint{1.551205in}{1.076890in}}%
\pgfpathlineto{\pgfqpoint{1.551724in}{1.074427in}}%
\pgfpathlineto{\pgfqpoint{1.552762in}{1.077623in}}%
\pgfpathlineto{\pgfqpoint{1.553281in}{1.075022in}}%
\pgfpathlineto{\pgfqpoint{1.553800in}{1.078097in}}%
\pgfpathlineto{\pgfqpoint{1.554319in}{1.075409in}}%
\pgfpathlineto{\pgfqpoint{1.554838in}{1.078400in}}%
\pgfpathlineto{\pgfqpoint{1.555357in}{1.078241in}}%
\pgfpathlineto{\pgfqpoint{1.555876in}{1.075526in}}%
\pgfpathlineto{\pgfqpoint{1.556396in}{1.078493in}}%
\pgfpathlineto{\pgfqpoint{1.558991in}{1.077896in}}%
\pgfpathlineto{\pgfqpoint{1.559510in}{1.075239in}}%
\pgfpathlineto{\pgfqpoint{1.560029in}{1.078271in}}%
\pgfpathlineto{\pgfqpoint{1.563663in}{1.077744in}}%
\pgfpathlineto{\pgfqpoint{1.564182in}{1.075114in}}%
\pgfpathlineto{\pgfqpoint{1.564701in}{1.078174in}}%
\pgfpathlineto{\pgfqpoint{1.568853in}{1.077700in}}%
\pgfpathlineto{\pgfqpoint{1.569372in}{1.075077in}}%
\pgfpathlineto{\pgfqpoint{1.569891in}{1.078146in}}%
\pgfpathlineto{\pgfqpoint{1.571449in}{1.077882in}}%
\pgfpathlineto{\pgfqpoint{1.571968in}{1.075226in}}%
\pgfpathlineto{\pgfqpoint{1.572487in}{1.078262in}}%
\pgfpathlineto{\pgfqpoint{1.573006in}{1.078131in}}%
\pgfpathlineto{\pgfqpoint{1.573525in}{1.075431in}}%
\pgfpathlineto{\pgfqpoint{1.574044in}{1.078422in}}%
\pgfpathlineto{\pgfqpoint{1.577678in}{1.077776in}}%
\pgfpathlineto{\pgfqpoint{1.578197in}{1.075140in}}%
\pgfpathlineto{\pgfqpoint{1.578716in}{1.078195in}}%
\pgfpathlineto{\pgfqpoint{1.582868in}{1.077704in}}%
\pgfpathlineto{\pgfqpoint{1.583388in}{1.075080in}}%
\pgfpathlineto{\pgfqpoint{1.583907in}{1.078148in}}%
\pgfpathlineto{\pgfqpoint{1.584426in}{1.078039in}}%
\pgfpathlineto{\pgfqpoint{1.584945in}{1.075356in}}%
\pgfpathlineto{\pgfqpoint{1.585464in}{1.078363in}}%
\pgfpathlineto{\pgfqpoint{1.588061in}{1.077853in}}%
\pgfpathlineto{\pgfqpoint{1.588580in}{1.075203in}}%
\pgfpathlineto{\pgfqpoint{1.589099in}{1.078244in}}%
\pgfpathlineto{\pgfqpoint{1.590657in}{1.077932in}}%
\pgfpathlineto{\pgfqpoint{1.591176in}{1.075268in}}%
\pgfpathlineto{\pgfqpoint{1.591695in}{1.078294in}}%
\pgfpathlineto{\pgfqpoint{1.597404in}{1.077664in}}%
\pgfpathlineto{\pgfqpoint{1.597929in}{1.075072in}}%
\pgfpathlineto{\pgfqpoint{1.599486in}{1.078429in}}%
\pgfpathlineto{\pgfqpoint{1.600005in}{1.078264in}}%
\pgfpathlineto{\pgfqpoint{1.600524in}{1.075541in}}%
\pgfpathlineto{\pgfqpoint{1.601043in}{1.078507in}}%
\pgfpathlineto{\pgfqpoint{1.603119in}{1.077974in}}%
\pgfpathlineto{\pgfqpoint{1.603638in}{1.083438in}}%
\pgfpathlineto{\pgfqpoint{1.604157in}{1.076783in}}%
\pgfpathlineto{\pgfqpoint{1.605195in}{1.077079in}}%
\pgfpathlineto{\pgfqpoint{1.605714in}{1.077184in}}%
\pgfpathlineto{\pgfqpoint{1.606233in}{1.074660in}}%
\pgfpathlineto{\pgfqpoint{1.607791in}{1.077740in}}%
\pgfpathlineto{\pgfqpoint{1.608310in}{1.077713in}}%
\pgfpathlineto{\pgfqpoint{1.608829in}{1.075090in}}%
\pgfpathlineto{\pgfqpoint{1.609348in}{1.075565in}}%
\pgfpathlineto{\pgfqpoint{1.610905in}{1.078673in}}%
\pgfpathlineto{\pgfqpoint{1.611424in}{1.075878in}}%
\pgfpathlineto{\pgfqpoint{1.611943in}{1.076196in}}%
\pgfpathlineto{\pgfqpoint{1.612462in}{1.079016in}}%
\pgfpathlineto{\pgfqpoint{1.612981in}{1.078734in}}%
\pgfpathlineto{\pgfqpoint{1.616615in}{1.077841in}}%
\pgfpathlineto{\pgfqpoint{1.617134in}{1.083332in}}%
\pgfpathlineto{\pgfqpoint{1.617653in}{1.076697in}}%
\pgfpathlineto{\pgfqpoint{1.618691in}{1.077024in}}%
\pgfpathlineto{\pgfqpoint{1.622324in}{1.077483in}}%
\pgfpathlineto{\pgfqpoint{1.622843in}{1.074900in}}%
\pgfpathlineto{\pgfqpoint{1.623363in}{1.075414in}}%
\pgfpathlineto{\pgfqpoint{1.623882in}{1.078406in}}%
\pgfpathlineto{\pgfqpoint{1.624401in}{1.078246in}}%
\pgfpathlineto{\pgfqpoint{1.624920in}{1.075528in}}%
\pgfpathlineto{\pgfqpoint{1.625439in}{1.078496in}}%
\pgfpathlineto{\pgfqpoint{1.625958in}{1.078318in}}%
\pgfpathlineto{\pgfqpoint{1.626477in}{1.075585in}}%
\pgfpathlineto{\pgfqpoint{1.626996in}{1.075962in}}%
\pgfpathlineto{\pgfqpoint{1.628553in}{1.078871in}}%
\pgfpathlineto{\pgfqpoint{1.629072in}{1.076041in}}%
\pgfpathlineto{\pgfqpoint{1.629591in}{1.078895in}}%
\pgfpathlineto{\pgfqpoint{1.631149in}{1.078266in}}%
\pgfpathlineto{\pgfqpoint{1.631668in}{1.075542in}}%
\pgfpathlineto{\pgfqpoint{1.632187in}{1.075927in}}%
\pgfpathlineto{\pgfqpoint{1.632706in}{1.078807in}}%
\pgfpathlineto{\pgfqpoint{1.633744in}{1.078374in}}%
\pgfpathlineto{\pgfqpoint{1.635301in}{1.077999in}}%
\pgfpathlineto{\pgfqpoint{1.635820in}{1.075323in}}%
\pgfpathlineto{\pgfqpoint{1.636339in}{1.078337in}}%
\pgfpathlineto{\pgfqpoint{1.636858in}{1.075601in}}%
\pgfpathlineto{\pgfqpoint{1.637377in}{1.078553in}}%
\pgfpathlineto{\pgfqpoint{1.638416in}{1.078212in}}%
\pgfpathlineto{\pgfqpoint{1.638935in}{1.075498in}}%
\pgfpathlineto{\pgfqpoint{1.639454in}{1.078473in}}%
\pgfpathlineto{\pgfqpoint{1.639973in}{1.078300in}}%
\pgfpathlineto{\pgfqpoint{1.640492in}{1.083677in}}%
\pgfpathlineto{\pgfqpoint{1.641011in}{1.074385in}}%
\pgfpathlineto{\pgfqpoint{1.641530in}{1.075002in}}%
\pgfpathlineto{\pgfqpoint{1.643606in}{1.083379in}}%
\pgfpathlineto{\pgfqpoint{1.644125in}{1.076739in}}%
\pgfpathlineto{\pgfqpoint{1.645163in}{1.077050in}}%
\pgfpathlineto{\pgfqpoint{1.647759in}{1.077423in}}%
\pgfpathlineto{\pgfqpoint{1.648278in}{1.082998in}}%
\pgfpathlineto{\pgfqpoint{1.649316in}{1.074054in}}%
\pgfpathlineto{\pgfqpoint{1.649835in}{1.077333in}}%
\pgfpathlineto{\pgfqpoint{1.651392in}{1.077465in}}%
\pgfpathlineto{\pgfqpoint{1.651912in}{1.074889in}}%
\pgfpathlineto{\pgfqpoint{1.653469in}{1.077855in}}%
\pgfpathlineto{\pgfqpoint{1.656064in}{1.077687in}}%
\pgfpathlineto{\pgfqpoint{1.656583in}{1.075067in}}%
\pgfpathlineto{\pgfqpoint{1.657102in}{1.078137in}}%
\pgfpathlineto{\pgfqpoint{1.663850in}{1.077634in}}%
\pgfpathlineto{\pgfqpoint{1.664369in}{1.083159in}}%
\pgfpathlineto{\pgfqpoint{1.664888in}{1.076566in}}%
\pgfpathlineto{\pgfqpoint{1.665926in}{1.076940in}}%
\pgfpathlineto{\pgfqpoint{1.668522in}{1.077387in}}%
\pgfpathlineto{\pgfqpoint{1.669041in}{1.074822in}}%
\pgfpathlineto{\pgfqpoint{1.670598in}{1.077823in}}%
\pgfpathlineto{\pgfqpoint{1.671117in}{1.075179in}}%
\pgfpathlineto{\pgfqpoint{1.671636in}{1.078225in}}%
\pgfpathlineto{\pgfqpoint{1.672155in}{1.075509in}}%
\pgfpathlineto{\pgfqpoint{1.672674in}{1.078481in}}%
\pgfpathlineto{\pgfqpoint{1.673712in}{1.078166in}}%
\pgfpathlineto{\pgfqpoint{1.674231in}{1.078053in}}%
\pgfpathlineto{\pgfqpoint{1.674750in}{1.075368in}}%
\pgfpathlineto{\pgfqpoint{1.675270in}{1.078372in}}%
\pgfpathlineto{\pgfqpoint{1.676308in}{1.078096in}}%
\pgfpathlineto{\pgfqpoint{1.676827in}{1.075403in}}%
\pgfpathlineto{\pgfqpoint{1.677346in}{1.078399in}}%
\pgfpathlineto{\pgfqpoint{1.679941in}{1.077865in}}%
\pgfpathlineto{\pgfqpoint{1.680460in}{1.075213in}}%
\pgfpathlineto{\pgfqpoint{1.680979in}{1.075663in}}%
\pgfpathlineto{\pgfqpoint{1.681498in}{1.078602in}}%
\pgfpathlineto{\pgfqpoint{1.682537in}{1.078243in}}%
\pgfpathlineto{\pgfqpoint{1.688246in}{1.077659in}}%
\pgfpathlineto{\pgfqpoint{1.688765in}{1.083179in}}%
\pgfpathlineto{\pgfqpoint{1.689285in}{1.076580in}}%
\pgfpathlineto{\pgfqpoint{1.690323in}{1.076949in}}%
\pgfpathlineto{\pgfqpoint{1.691361in}{1.077185in}}%
\pgfpathlineto{\pgfqpoint{1.691880in}{1.074659in}}%
\pgfpathlineto{\pgfqpoint{1.693437in}{1.077740in}}%
\pgfpathlineto{\pgfqpoint{1.694476in}{1.077691in}}%
\pgfpathlineto{\pgfqpoint{1.694995in}{1.075071in}}%
\pgfpathlineto{\pgfqpoint{1.695514in}{1.078140in}}%
\pgfpathlineto{\pgfqpoint{1.696033in}{1.078033in}}%
\pgfpathlineto{\pgfqpoint{1.696552in}{1.075352in}}%
\pgfpathlineto{\pgfqpoint{1.697071in}{1.078358in}}%
\pgfpathlineto{\pgfqpoint{1.698628in}{1.077991in}}%
\pgfpathlineto{\pgfqpoint{1.699147in}{1.075316in}}%
\pgfpathlineto{\pgfqpoint{1.699666in}{1.075746in}}%
\pgfpathlineto{\pgfqpoint{1.700185in}{1.078667in}}%
\pgfpathlineto{\pgfqpoint{1.701223in}{1.078284in}}%
\pgfpathlineto{\pgfqpoint{1.705376in}{1.077719in}}%
\pgfpathlineto{\pgfqpoint{1.705895in}{1.075092in}}%
\pgfpathlineto{\pgfqpoint{1.706414in}{1.078158in}}%
\pgfpathlineto{\pgfqpoint{1.708490in}{1.077831in}}%
\pgfpathlineto{\pgfqpoint{1.709009in}{1.075185in}}%
\pgfpathlineto{\pgfqpoint{1.709528in}{1.078230in}}%
\pgfpathlineto{\pgfqpoint{1.710567in}{1.078005in}}%
\pgfpathlineto{\pgfqpoint{1.711086in}{1.075328in}}%
\pgfpathlineto{\pgfqpoint{1.711605in}{1.078341in}}%
\pgfpathlineto{\pgfqpoint{1.717834in}{1.077655in}}%
\pgfpathlineto{\pgfqpoint{1.718353in}{1.077645in}}%
\pgfpathlineto{\pgfqpoint{1.718872in}{1.075032in}}%
\pgfpathlineto{\pgfqpoint{1.719391in}{1.078111in}}%
\pgfpathlineto{\pgfqpoint{1.719910in}{1.078009in}}%
\pgfpathlineto{\pgfqpoint{1.720429in}{1.075331in}}%
\pgfpathlineto{\pgfqpoint{1.720948in}{1.078344in}}%
\pgfpathlineto{\pgfqpoint{1.723543in}{1.077847in}}%
\pgfpathlineto{\pgfqpoint{1.724062in}{1.075198in}}%
\pgfpathlineto{\pgfqpoint{1.724581in}{1.078240in}}%
\pgfpathlineto{\pgfqpoint{1.727696in}{1.077771in}}%
\pgfpathlineto{\pgfqpoint{1.728215in}{1.075136in}}%
\pgfpathlineto{\pgfqpoint{1.728734in}{1.078191in}}%
\pgfpathlineto{\pgfqpoint{1.734446in}{1.077655in}}%
\pgfpathlineto{\pgfqpoint{1.734965in}{1.075040in}}%
\pgfpathlineto{\pgfqpoint{1.735484in}{1.078117in}}%
\pgfpathlineto{\pgfqpoint{1.741194in}{1.077649in}}%
\pgfpathlineto{\pgfqpoint{1.741713in}{1.075035in}}%
\pgfpathlineto{\pgfqpoint{1.742233in}{1.078113in}}%
\pgfpathlineto{\pgfqpoint{1.742752in}{1.078011in}}%
\pgfpathlineto{\pgfqpoint{1.743271in}{1.075333in}}%
\pgfpathlineto{\pgfqpoint{1.743790in}{1.078345in}}%
\pgfpathlineto{\pgfqpoint{1.745867in}{1.077908in}}%
\pgfpathlineto{\pgfqpoint{1.746386in}{1.075248in}}%
\pgfpathlineto{\pgfqpoint{1.746905in}{1.083785in}}%
\pgfpathlineto{\pgfqpoint{1.747424in}{1.074482in}}%
\pgfpathlineto{\pgfqpoint{1.747943in}{1.080664in}}%
\pgfpathlineto{\pgfqpoint{1.748462in}{1.074487in}}%
\pgfpathlineto{\pgfqpoint{1.748981in}{1.075083in}}%
\pgfpathlineto{\pgfqpoint{1.750539in}{1.082897in}}%
\pgfpathlineto{\pgfqpoint{1.751058in}{1.081897in}}%
\pgfpathlineto{\pgfqpoint{1.751577in}{1.081091in}}%
\pgfpathlineto{\pgfqpoint{1.752096in}{1.072289in}}%
\pgfpathlineto{\pgfqpoint{1.752615in}{1.075957in}}%
\pgfpathlineto{\pgfqpoint{1.753134in}{1.081799in}}%
\pgfpathlineto{\pgfqpoint{1.753653in}{1.081012in}}%
\pgfpathlineto{\pgfqpoint{1.754691in}{1.079879in}}%
\pgfpathlineto{\pgfqpoint{1.755210in}{1.073963in}}%
\pgfpathlineto{\pgfqpoint{1.755730in}{1.074682in}}%
\pgfpathlineto{\pgfqpoint{1.756768in}{1.080689in}}%
\pgfpathlineto{\pgfqpoint{1.757287in}{1.080124in}}%
\pgfpathlineto{\pgfqpoint{1.757806in}{1.079672in}}%
\pgfpathlineto{\pgfqpoint{1.758325in}{1.076731in}}%
\pgfpathlineto{\pgfqpoint{1.758844in}{1.079500in}}%
\pgfpathlineto{\pgfqpoint{1.759363in}{1.079173in}}%
\pgfpathlineto{\pgfqpoint{1.759882in}{1.076329in}}%
\pgfpathlineto{\pgfqpoint{1.760401in}{1.076609in}}%
\pgfpathlineto{\pgfqpoint{1.760920in}{1.084812in}}%
\pgfpathlineto{\pgfqpoint{1.761439in}{1.081025in}}%
\pgfpathlineto{\pgfqpoint{1.761958in}{1.077425in}}%
\pgfpathlineto{\pgfqpoint{1.762477in}{1.083048in}}%
\pgfpathlineto{\pgfqpoint{1.762996in}{1.076524in}}%
\pgfpathlineto{\pgfqpoint{1.763516in}{1.076788in}}%
\pgfpathlineto{\pgfqpoint{1.764035in}{1.079998in}}%
\pgfpathlineto{\pgfqpoint{1.764554in}{1.073995in}}%
\pgfpathlineto{\pgfqpoint{1.765073in}{1.082870in}}%
\pgfpathlineto{\pgfqpoint{1.765592in}{1.081921in}}%
\pgfpathlineto{\pgfqpoint{1.766630in}{1.078485in}}%
\pgfpathlineto{\pgfqpoint{1.767668in}{1.085568in}}%
\pgfpathlineto{\pgfqpoint{1.768187in}{1.078861in}}%
\pgfpathlineto{\pgfqpoint{1.768706in}{1.084175in}}%
\pgfpathlineto{\pgfqpoint{1.769225in}{1.083074in}}%
\pgfpathlineto{\pgfqpoint{1.769744in}{1.076593in}}%
\pgfpathlineto{\pgfqpoint{1.770264in}{1.076898in}}%
\pgfpathlineto{\pgfqpoint{1.771302in}{1.082301in}}%
\pgfpathlineto{\pgfqpoint{1.772859in}{1.078217in}}%
\pgfpathlineto{\pgfqpoint{1.773378in}{1.085893in}}%
\pgfpathlineto{\pgfqpoint{1.773897in}{1.079234in}}%
\pgfpathlineto{\pgfqpoint{1.774935in}{1.083841in}}%
\pgfpathlineto{\pgfqpoint{1.775454in}{1.082834in}}%
\pgfpathlineto{\pgfqpoint{1.777011in}{1.079100in}}%
\pgfpathlineto{\pgfqpoint{1.777530in}{1.081523in}}%
\pgfpathlineto{\pgfqpoint{1.778049in}{1.080945in}}%
\pgfpathlineto{\pgfqpoint{1.778568in}{1.077932in}}%
\pgfpathlineto{\pgfqpoint{1.779087in}{1.085795in}}%
\pgfpathlineto{\pgfqpoint{1.779607in}{1.084593in}}%
\pgfpathlineto{\pgfqpoint{1.780126in}{1.080976in}}%
\pgfpathlineto{\pgfqpoint{1.780645in}{1.083073in}}%
\pgfpathlineto{\pgfqpoint{1.781164in}{1.082237in}}%
\pgfpathlineto{\pgfqpoint{1.782721in}{1.078439in}}%
\pgfpathlineto{\pgfqpoint{1.784797in}{1.084411in}}%
\pgfpathlineto{\pgfqpoint{1.785836in}{1.080500in}}%
\pgfpathlineto{\pgfqpoint{1.786874in}{1.086974in}}%
\pgfpathlineto{\pgfqpoint{1.787393in}{1.080393in}}%
\pgfpathlineto{\pgfqpoint{1.787912in}{1.085360in}}%
\pgfpathlineto{\pgfqpoint{1.790507in}{1.079603in}}%
\pgfpathlineto{\pgfqpoint{1.791545in}{1.086157in}}%
\pgfpathlineto{\pgfqpoint{1.792064in}{1.085008in}}%
\pgfpathlineto{\pgfqpoint{1.792583in}{1.081492in}}%
\pgfpathlineto{\pgfqpoint{1.793102in}{1.085777in}}%
\pgfpathlineto{\pgfqpoint{1.793621in}{1.079721in}}%
\pgfpathlineto{\pgfqpoint{1.794140in}{1.084719in}}%
\pgfpathlineto{\pgfqpoint{1.795698in}{1.082555in}}%
\pgfpathlineto{\pgfqpoint{1.796217in}{1.086674in}}%
\pgfpathlineto{\pgfqpoint{1.796736in}{1.085463in}}%
\pgfpathlineto{\pgfqpoint{1.797255in}{1.084527in}}%
\pgfpathlineto{\pgfqpoint{1.797774in}{1.088240in}}%
\pgfpathlineto{\pgfqpoint{1.798293in}{1.086753in}}%
\pgfpathlineto{\pgfqpoint{1.799331in}{1.082574in}}%
\pgfpathlineto{\pgfqpoint{1.799850in}{1.089570in}}%
\pgfpathlineto{\pgfqpoint{1.800369in}{1.085108in}}%
\pgfpathlineto{\pgfqpoint{1.800888in}{1.086783in}}%
\pgfpathlineto{\pgfqpoint{1.801407in}{1.085645in}}%
\pgfpathlineto{\pgfqpoint{1.804003in}{1.082315in}}%
\pgfpathlineto{\pgfqpoint{1.804522in}{1.086764in}}%
\pgfpathlineto{\pgfqpoint{1.805041in}{1.085661in}}%
\pgfpathlineto{\pgfqpoint{1.805560in}{1.084810in}}%
\pgfpathlineto{\pgfqpoint{1.806598in}{1.090285in}}%
\pgfpathlineto{\pgfqpoint{1.807636in}{1.082132in}}%
\pgfpathlineto{\pgfqpoint{1.808155in}{1.084490in}}%
\pgfpathlineto{\pgfqpoint{1.808675in}{1.086387in}}%
\pgfpathlineto{\pgfqpoint{1.809194in}{1.085442in}}%
\pgfpathlineto{\pgfqpoint{1.812308in}{1.082339in}}%
\pgfpathlineto{\pgfqpoint{1.812827in}{1.082110in}}%
\pgfpathlineto{\pgfqpoint{1.813346in}{1.086732in}}%
\pgfpathlineto{\pgfqpoint{1.813865in}{1.080724in}}%
\pgfpathlineto{\pgfqpoint{1.814385in}{1.088521in}}%
\pgfpathlineto{\pgfqpoint{1.814904in}{1.079355in}}%
\pgfpathlineto{\pgfqpoint{1.815942in}{1.080017in}}%
\pgfpathlineto{\pgfqpoint{1.816461in}{1.080252in}}%
\pgfpathlineto{\pgfqpoint{1.817499in}{1.085099in}}%
\pgfpathlineto{\pgfqpoint{1.818018in}{1.079271in}}%
\pgfpathlineto{\pgfqpoint{1.819056in}{1.079963in}}%
\pgfpathlineto{\pgfqpoint{1.822184in}{1.080871in}}%
\pgfpathlineto{\pgfqpoint{1.822703in}{1.083438in}}%
\pgfpathlineto{\pgfqpoint{1.823222in}{1.080508in}}%
\pgfpathlineto{\pgfqpoint{1.823741in}{1.075098in}}%
\pgfpathlineto{\pgfqpoint{1.824260in}{1.076268in}}%
\pgfpathlineto{\pgfqpoint{1.827375in}{1.079714in}}%
\pgfpathlineto{\pgfqpoint{1.827894in}{1.079959in}}%
\pgfpathlineto{\pgfqpoint{1.828413in}{1.072019in}}%
\pgfpathlineto{\pgfqpoint{1.828932in}{1.079301in}}%
\pgfpathlineto{\pgfqpoint{1.830489in}{1.075497in}}%
\pgfpathlineto{\pgfqpoint{1.832047in}{1.080036in}}%
\pgfpathlineto{\pgfqpoint{1.833085in}{1.078201in}}%
\pgfpathlineto{\pgfqpoint{1.833604in}{1.073087in}}%
\pgfpathlineto{\pgfqpoint{1.834123in}{1.074530in}}%
\pgfpathlineto{\pgfqpoint{1.835680in}{1.079032in}}%
\pgfpathlineto{\pgfqpoint{1.836199in}{1.079310in}}%
\pgfpathlineto{\pgfqpoint{1.837237in}{1.072067in}}%
\pgfpathlineto{\pgfqpoint{1.838275in}{1.074930in}}%
\pgfpathlineto{\pgfqpoint{1.839833in}{1.079973in}}%
\pgfpathlineto{\pgfqpoint{1.840871in}{1.077976in}}%
\pgfpathlineto{\pgfqpoint{1.841390in}{1.072835in}}%
\pgfpathlineto{\pgfqpoint{1.841909in}{1.076840in}}%
\pgfpathlineto{\pgfqpoint{1.842428in}{1.077430in}}%
\pgfpathlineto{\pgfqpoint{1.842947in}{1.075334in}}%
\pgfpathlineto{\pgfqpoint{1.843466in}{1.076231in}}%
\pgfpathlineto{\pgfqpoint{1.843985in}{1.079491in}}%
\pgfpathlineto{\pgfqpoint{1.844504in}{1.077027in}}%
\pgfpathlineto{\pgfqpoint{1.846061in}{1.078363in}}%
\pgfpathlineto{\pgfqpoint{1.847619in}{1.081208in}}%
\pgfpathlineto{\pgfqpoint{1.848138in}{1.080949in}}%
\pgfpathlineto{\pgfqpoint{1.849176in}{1.073497in}}%
\pgfpathlineto{\pgfqpoint{1.850733in}{1.078138in}}%
\pgfpathlineto{\pgfqpoint{1.851771in}{1.078685in}}%
\pgfpathlineto{\pgfqpoint{1.852290in}{1.076307in}}%
\pgfpathlineto{\pgfqpoint{1.853328in}{1.079543in}}%
\pgfpathlineto{\pgfqpoint{1.853847in}{1.074076in}}%
\pgfpathlineto{\pgfqpoint{1.854367in}{1.075119in}}%
\pgfpathlineto{\pgfqpoint{1.857481in}{1.078272in}}%
\pgfpathlineto{\pgfqpoint{1.858000in}{1.072992in}}%
\pgfpathlineto{\pgfqpoint{1.858519in}{1.074212in}}%
\pgfpathlineto{\pgfqpoint{1.859038in}{1.075182in}}%
\pgfpathlineto{\pgfqpoint{1.859557in}{1.081516in}}%
\pgfpathlineto{\pgfqpoint{1.860076in}{1.075547in}}%
\pgfpathlineto{\pgfqpoint{1.862672in}{1.077966in}}%
\pgfpathlineto{\pgfqpoint{1.863191in}{1.072693in}}%
\pgfpathlineto{\pgfqpoint{1.863710in}{1.073922in}}%
\pgfpathlineto{\pgfqpoint{1.865786in}{1.076845in}}%
\pgfpathlineto{\pgfqpoint{1.867343in}{1.071592in}}%
\pgfpathlineto{\pgfqpoint{1.868901in}{1.076669in}}%
\pgfpathlineto{\pgfqpoint{1.869939in}{1.077375in}}%
\pgfpathlineto{\pgfqpoint{1.870458in}{1.069486in}}%
\pgfpathlineto{\pgfqpoint{1.870977in}{1.073879in}}%
\pgfpathlineto{\pgfqpoint{1.873053in}{1.076508in}}%
\pgfpathlineto{\pgfqpoint{1.873572in}{1.068754in}}%
\pgfpathlineto{\pgfqpoint{1.874091in}{1.070581in}}%
\pgfpathlineto{\pgfqpoint{1.874610in}{1.074705in}}%
\pgfpathlineto{\pgfqpoint{1.875129in}{1.072730in}}%
\pgfpathlineto{\pgfqpoint{1.877725in}{1.076262in}}%
\pgfpathlineto{\pgfqpoint{1.878244in}{1.071086in}}%
\pgfpathlineto{\pgfqpoint{1.878763in}{1.075056in}}%
\pgfpathlineto{\pgfqpoint{1.879282in}{1.072936in}}%
\pgfpathlineto{\pgfqpoint{1.879801in}{1.073883in}}%
\pgfpathlineto{\pgfqpoint{1.881877in}{1.078730in}}%
\pgfpathlineto{\pgfqpoint{1.882396in}{1.075975in}}%
\pgfpathlineto{\pgfqpoint{1.882915in}{1.070807in}}%
\pgfpathlineto{\pgfqpoint{1.883434in}{1.077670in}}%
\pgfpathlineto{\pgfqpoint{1.883954in}{1.072133in}}%
\pgfpathlineto{\pgfqpoint{1.887068in}{1.076052in}}%
\pgfpathlineto{\pgfqpoint{1.889145in}{1.076884in}}%
\pgfpathlineto{\pgfqpoint{1.889664in}{1.071484in}}%
\pgfpathlineto{\pgfqpoint{1.890183in}{1.072613in}}%
\pgfpathlineto{\pgfqpoint{1.891221in}{1.081293in}}%
\pgfpathlineto{\pgfqpoint{1.892259in}{1.072340in}}%
\pgfpathlineto{\pgfqpoint{1.893298in}{1.074070in}}%
\pgfpathlineto{\pgfqpoint{1.893817in}{1.074689in}}%
\pgfpathlineto{\pgfqpoint{1.894336in}{1.080756in}}%
\pgfpathlineto{\pgfqpoint{1.894855in}{1.080097in}}%
\pgfpathlineto{\pgfqpoint{1.895893in}{1.079147in}}%
\pgfpathlineto{\pgfqpoint{1.896412in}{1.081357in}}%
\pgfpathlineto{\pgfqpoint{1.897450in}{1.072380in}}%
\pgfpathlineto{\pgfqpoint{1.898488in}{1.081158in}}%
\pgfpathlineto{\pgfqpoint{1.899008in}{1.072329in}}%
\pgfpathlineto{\pgfqpoint{1.899527in}{1.081417in}}%
\pgfpathlineto{\pgfqpoint{1.900046in}{1.080655in}}%
\pgfpathlineto{\pgfqpoint{1.901084in}{1.077484in}}%
\pgfpathlineto{\pgfqpoint{1.901603in}{1.080031in}}%
\pgfpathlineto{\pgfqpoint{1.903160in}{1.076665in}}%
\pgfpathlineto{\pgfqpoint{1.903679in}{1.079386in}}%
\pgfpathlineto{\pgfqpoint{1.904198in}{1.076460in}}%
\pgfpathlineto{\pgfqpoint{1.905755in}{1.076951in}}%
\pgfpathlineto{\pgfqpoint{1.906275in}{1.079605in}}%
\pgfpathlineto{\pgfqpoint{1.906794in}{1.079205in}}%
\pgfpathlineto{\pgfqpoint{1.907313in}{1.076314in}}%
\pgfpathlineto{\pgfqpoint{1.908351in}{1.076729in}}%
\pgfpathlineto{\pgfqpoint{1.908870in}{1.079431in}}%
\pgfpathlineto{\pgfqpoint{1.909389in}{1.076501in}}%
\pgfpathlineto{\pgfqpoint{1.909908in}{1.076694in}}%
\pgfpathlineto{\pgfqpoint{1.910427in}{1.073982in}}%
\pgfpathlineto{\pgfqpoint{1.911465in}{1.080081in}}%
\pgfpathlineto{\pgfqpoint{1.911984in}{1.079586in}}%
\pgfpathlineto{\pgfqpoint{1.913541in}{1.076431in}}%
\pgfpathlineto{\pgfqpoint{1.914060in}{1.079204in}}%
\pgfpathlineto{\pgfqpoint{1.914579in}{1.078884in}}%
\pgfpathlineto{\pgfqpoint{1.915099in}{1.078628in}}%
\pgfpathlineto{\pgfqpoint{1.915618in}{1.075838in}}%
\pgfpathlineto{\pgfqpoint{1.916137in}{1.076164in}}%
\pgfpathlineto{\pgfqpoint{1.917694in}{1.078973in}}%
\pgfpathlineto{\pgfqpoint{1.918213in}{1.076123in}}%
\pgfpathlineto{\pgfqpoint{1.919251in}{1.076607in}}%
\pgfpathlineto{\pgfqpoint{1.919770in}{1.076779in}}%
\pgfpathlineto{\pgfqpoint{1.920289in}{1.079470in}}%
\pgfpathlineto{\pgfqpoint{1.920811in}{1.071033in}}%
\pgfpathlineto{\pgfqpoint{1.921330in}{1.080368in}}%
\pgfpathlineto{\pgfqpoint{1.922368in}{1.079374in}}%
\pgfpathlineto{\pgfqpoint{1.923406in}{1.071091in}}%
\pgfpathlineto{\pgfqpoint{1.923925in}{1.077882in}}%
\pgfpathlineto{\pgfqpoint{1.924963in}{1.077730in}}%
\pgfpathlineto{\pgfqpoint{1.925483in}{1.080223in}}%
\pgfpathlineto{\pgfqpoint{1.926002in}{1.071584in}}%
\pgfpathlineto{\pgfqpoint{1.926521in}{1.072686in}}%
\pgfpathlineto{\pgfqpoint{1.927040in}{1.073577in}}%
\pgfpathlineto{\pgfqpoint{1.928597in}{1.081554in}}%
\pgfpathlineto{\pgfqpoint{1.930154in}{1.077944in}}%
\pgfpathlineto{\pgfqpoint{1.930673in}{1.080394in}}%
\pgfpathlineto{\pgfqpoint{1.931711in}{1.074436in}}%
\pgfpathlineto{\pgfqpoint{1.932230in}{1.080473in}}%
\pgfpathlineto{\pgfqpoint{1.932749in}{1.077341in}}%
\pgfpathlineto{\pgfqpoint{1.933787in}{1.077386in}}%
\pgfpathlineto{\pgfqpoint{1.934307in}{1.071843in}}%
\pgfpathlineto{\pgfqpoint{1.935345in}{1.080815in}}%
\pgfpathlineto{\pgfqpoint{1.935864in}{1.077624in}}%
\pgfpathlineto{\pgfqpoint{1.937940in}{1.077525in}}%
\pgfpathlineto{\pgfqpoint{1.938459in}{1.080060in}}%
\pgfpathlineto{\pgfqpoint{1.940016in}{1.076683in}}%
\pgfpathlineto{\pgfqpoint{1.941054in}{1.076965in}}%
\pgfpathlineto{\pgfqpoint{1.941573in}{1.079616in}}%
\pgfpathlineto{\pgfqpoint{1.942092in}{1.076652in}}%
\pgfpathlineto{\pgfqpoint{1.942612in}{1.079372in}}%
\pgfpathlineto{\pgfqpoint{1.943131in}{1.079019in}}%
\pgfpathlineto{\pgfqpoint{1.943650in}{1.076161in}}%
\pgfpathlineto{\pgfqpoint{1.944688in}{1.076631in}}%
\pgfpathlineto{\pgfqpoint{1.945207in}{1.079355in}}%
\pgfpathlineto{\pgfqpoint{1.945726in}{1.079005in}}%
\pgfpathlineto{\pgfqpoint{1.946245in}{1.076150in}}%
\pgfpathlineto{\pgfqpoint{1.947283in}{1.076624in}}%
\pgfpathlineto{\pgfqpoint{1.948840in}{1.077035in}}%
\pgfpathlineto{\pgfqpoint{1.949359in}{1.079669in}}%
\pgfpathlineto{\pgfqpoint{1.949879in}{1.079256in}}%
\pgfpathlineto{\pgfqpoint{1.951436in}{1.078450in}}%
\pgfpathlineto{\pgfqpoint{1.952474in}{1.070504in}}%
\pgfpathlineto{\pgfqpoint{1.952993in}{1.074497in}}%
\pgfpathlineto{\pgfqpoint{1.953512in}{1.080546in}}%
\pgfpathlineto{\pgfqpoint{1.954550in}{1.079967in}}%
\pgfpathlineto{\pgfqpoint{1.955069in}{1.079495in}}%
\pgfpathlineto{\pgfqpoint{1.955588in}{1.076541in}}%
\pgfpathlineto{\pgfqpoint{1.956107in}{1.076726in}}%
\pgfpathlineto{\pgfqpoint{1.957146in}{1.076499in}}%
\pgfpathlineto{\pgfqpoint{1.957665in}{1.079257in}}%
\pgfpathlineto{\pgfqpoint{1.959222in}{1.076261in}}%
\pgfpathlineto{\pgfqpoint{1.962855in}{1.077210in}}%
\pgfpathlineto{\pgfqpoint{1.963374in}{1.079808in}}%
\pgfpathlineto{\pgfqpoint{1.963893in}{1.076811in}}%
\pgfpathlineto{\pgfqpoint{1.964412in}{1.079495in}}%
\pgfpathlineto{\pgfqpoint{1.964931in}{1.076553in}}%
\pgfpathlineto{\pgfqpoint{1.965969in}{1.076882in}}%
\pgfpathlineto{\pgfqpoint{1.967010in}{1.072102in}}%
\pgfpathlineto{\pgfqpoint{1.968048in}{1.080991in}}%
\pgfpathlineto{\pgfqpoint{1.968567in}{1.077766in}}%
\pgfpathlineto{\pgfqpoint{1.969086in}{1.077705in}}%
\pgfpathlineto{\pgfqpoint{1.969605in}{1.080203in}}%
\pgfpathlineto{\pgfqpoint{1.971163in}{1.077249in}}%
\pgfpathlineto{\pgfqpoint{1.971682in}{1.079840in}}%
\pgfpathlineto{\pgfqpoint{1.972201in}{1.076834in}}%
\pgfpathlineto{\pgfqpoint{1.973758in}{1.077142in}}%
\pgfpathlineto{\pgfqpoint{1.974277in}{1.079754in}}%
\pgfpathlineto{\pgfqpoint{1.974796in}{1.079324in}}%
\pgfpathlineto{\pgfqpoint{1.975315in}{1.076412in}}%
\pgfpathlineto{\pgfqpoint{1.975834in}{1.076623in}}%
\pgfpathlineto{\pgfqpoint{1.976353in}{1.079349in}}%
\pgfpathlineto{\pgfqpoint{1.976872in}{1.076433in}}%
\pgfpathlineto{\pgfqpoint{1.977391in}{1.073772in}}%
\pgfpathlineto{\pgfqpoint{1.978949in}{1.077412in}}%
\pgfpathlineto{\pgfqpoint{1.982582in}{1.077447in}}%
\pgfpathlineto{\pgfqpoint{1.983101in}{1.074587in}}%
\pgfpathlineto{\pgfqpoint{1.983620in}{1.078028in}}%
\pgfpathlineto{\pgfqpoint{1.984658in}{1.077822in}}%
\pgfpathlineto{\pgfqpoint{1.985697in}{1.077690in}}%
\pgfpathlineto{\pgfqpoint{1.986216in}{1.080192in}}%
\pgfpathlineto{\pgfqpoint{1.987773in}{1.077244in}}%
\pgfpathlineto{\pgfqpoint{1.988292in}{1.079836in}}%
\pgfpathlineto{\pgfqpoint{1.988811in}{1.079390in}}%
\pgfpathlineto{\pgfqpoint{1.989330in}{1.076466in}}%
\pgfpathlineto{\pgfqpoint{1.990368in}{1.076826in}}%
\pgfpathlineto{\pgfqpoint{1.990887in}{1.079507in}}%
\pgfpathlineto{\pgfqpoint{1.991406in}{1.076563in}}%
\pgfpathlineto{\pgfqpoint{1.991925in}{1.079302in}}%
\pgfpathlineto{\pgfqpoint{1.993483in}{1.076286in}}%
\pgfpathlineto{\pgfqpoint{1.994002in}{1.079086in}}%
\pgfpathlineto{\pgfqpoint{1.994521in}{1.078790in}}%
\pgfpathlineto{\pgfqpoint{1.995040in}{1.075973in}}%
\pgfpathlineto{\pgfqpoint{1.995559in}{1.076272in}}%
\pgfpathlineto{\pgfqpoint{1.996078in}{1.076511in}}%
\pgfpathlineto{\pgfqpoint{1.996597in}{1.079261in}}%
\pgfpathlineto{\pgfqpoint{1.997116in}{1.076361in}}%
\pgfpathlineto{\pgfqpoint{1.997635in}{1.076582in}}%
\pgfpathlineto{\pgfqpoint{1.998154in}{1.079317in}}%
\pgfpathlineto{\pgfqpoint{1.998673in}{1.078975in}}%
\pgfpathlineto{\pgfqpoint{1.999192in}{1.078701in}}%
\pgfpathlineto{\pgfqpoint{1.999711in}{1.075900in}}%
\pgfpathlineto{\pgfqpoint{2.000231in}{1.076213in}}%
\pgfpathlineto{\pgfqpoint{2.001269in}{1.076664in}}%
\pgfpathlineto{\pgfqpoint{2.001788in}{1.073959in}}%
\pgfpathlineto{\pgfqpoint{2.002826in}{1.080067in}}%
\pgfpathlineto{\pgfqpoint{2.003345in}{1.077015in}}%
\pgfpathlineto{\pgfqpoint{2.004383in}{1.077177in}}%
\pgfpathlineto{\pgfqpoint{2.004902in}{1.079785in}}%
\pgfpathlineto{\pgfqpoint{2.005421in}{1.076788in}}%
\pgfpathlineto{\pgfqpoint{2.006460in}{1.077032in}}%
\pgfpathlineto{\pgfqpoint{2.006979in}{1.079669in}}%
\pgfpathlineto{\pgfqpoint{2.007498in}{1.076695in}}%
\pgfpathlineto{\pgfqpoint{2.008017in}{1.076850in}}%
\pgfpathlineto{\pgfqpoint{2.008536in}{1.079526in}}%
\pgfpathlineto{\pgfqpoint{2.009055in}{1.076578in}}%
\pgfpathlineto{\pgfqpoint{2.009574in}{1.076756in}}%
\pgfpathlineto{\pgfqpoint{2.010093in}{1.079452in}}%
\pgfpathlineto{\pgfqpoint{2.010612in}{1.079083in}}%
\pgfpathlineto{\pgfqpoint{2.011131in}{1.076214in}}%
\pgfpathlineto{\pgfqpoint{2.011650in}{1.076464in}}%
\pgfpathlineto{\pgfqpoint{2.012170in}{1.079225in}}%
\pgfpathlineto{\pgfqpoint{2.012689in}{1.076332in}}%
\pgfpathlineto{\pgfqpoint{2.013208in}{1.076559in}}%
\pgfpathlineto{\pgfqpoint{2.013727in}{1.079298in}}%
\pgfpathlineto{\pgfqpoint{2.014246in}{1.076392in}}%
\pgfpathlineto{\pgfqpoint{2.017360in}{1.077182in}}%
\pgfpathlineto{\pgfqpoint{2.017879in}{1.079786in}}%
\pgfpathlineto{\pgfqpoint{2.018398in}{1.079350in}}%
\pgfpathlineto{\pgfqpoint{2.019437in}{1.071101in}}%
\pgfpathlineto{\pgfqpoint{2.019956in}{1.077872in}}%
\pgfpathlineto{\pgfqpoint{2.020994in}{1.077722in}}%
\pgfpathlineto{\pgfqpoint{2.021513in}{1.072122in}}%
\pgfpathlineto{\pgfqpoint{2.022032in}{1.081230in}}%
\pgfpathlineto{\pgfqpoint{2.023070in}{1.080406in}}%
\pgfpathlineto{\pgfqpoint{2.024627in}{1.076861in}}%
\pgfpathlineto{\pgfqpoint{2.025146in}{1.079540in}}%
\pgfpathlineto{\pgfqpoint{2.025665in}{1.079153in}}%
\pgfpathlineto{\pgfqpoint{2.027222in}{1.076206in}}%
\pgfpathlineto{\pgfqpoint{2.027742in}{1.079026in}}%
\pgfpathlineto{\pgfqpoint{2.028261in}{1.076166in}}%
\pgfpathlineto{\pgfqpoint{2.029299in}{1.076634in}}%
\pgfpathlineto{\pgfqpoint{2.029818in}{1.071260in}}%
\pgfpathlineto{\pgfqpoint{2.030337in}{1.077997in}}%
\pgfpathlineto{\pgfqpoint{2.031375in}{1.077802in}}%
\pgfpathlineto{\pgfqpoint{2.032932in}{1.077633in}}%
\pgfpathlineto{\pgfqpoint{2.033451in}{1.080146in}}%
\pgfpathlineto{\pgfqpoint{2.035528in}{1.074402in}}%
\pgfpathlineto{\pgfqpoint{2.036047in}{1.080432in}}%
\pgfpathlineto{\pgfqpoint{2.036566in}{1.079867in}}%
\pgfpathlineto{\pgfqpoint{2.037604in}{1.071411in}}%
\pgfpathlineto{\pgfqpoint{2.038123in}{1.078136in}}%
\pgfpathlineto{\pgfqpoint{2.039161in}{1.077891in}}%
\pgfpathlineto{\pgfqpoint{2.039680in}{1.077804in}}%
\pgfpathlineto{\pgfqpoint{2.040199in}{1.080282in}}%
\pgfpathlineto{\pgfqpoint{2.040718in}{1.079747in}}%
\pgfpathlineto{\pgfqpoint{2.042275in}{1.076518in}}%
\pgfpathlineto{\pgfqpoint{2.042795in}{1.079270in}}%
\pgfpathlineto{\pgfqpoint{2.043314in}{1.078937in}}%
\pgfpathlineto{\pgfqpoint{2.043833in}{1.070542in}}%
\pgfpathlineto{\pgfqpoint{2.044352in}{1.077437in}}%
\pgfpathlineto{\pgfqpoint{2.046465in}{1.077452in}}%
\pgfpathlineto{\pgfqpoint{2.046984in}{1.071908in}}%
\pgfpathlineto{\pgfqpoint{2.047503in}{1.078512in}}%
\pgfpathlineto{\pgfqpoint{2.048022in}{1.072748in}}%
\pgfpathlineto{\pgfqpoint{2.048541in}{1.073628in}}%
\pgfpathlineto{\pgfqpoint{2.049060in}{1.079900in}}%
\pgfpathlineto{\pgfqpoint{2.050098in}{1.079021in}}%
\pgfpathlineto{\pgfqpoint{2.050618in}{1.081256in}}%
\pgfpathlineto{\pgfqpoint{2.051656in}{1.074984in}}%
\pgfpathlineto{\pgfqpoint{2.052175in}{1.078367in}}%
\pgfpathlineto{\pgfqpoint{2.052694in}{1.080732in}}%
\pgfpathlineto{\pgfqpoint{2.054251in}{1.077522in}}%
\pgfpathlineto{\pgfqpoint{2.055289in}{1.077498in}}%
\pgfpathlineto{\pgfqpoint{2.055808in}{1.080038in}}%
\pgfpathlineto{\pgfqpoint{2.056328in}{1.079552in}}%
\pgfpathlineto{\pgfqpoint{2.056847in}{1.076597in}}%
\pgfpathlineto{\pgfqpoint{2.057885in}{1.076910in}}%
\pgfpathlineto{\pgfqpoint{2.058404in}{1.079574in}}%
\pgfpathlineto{\pgfqpoint{2.058923in}{1.073747in}}%
\pgfpathlineto{\pgfqpoint{2.059442in}{1.079922in}}%
\pgfpathlineto{\pgfqpoint{2.059961in}{1.076891in}}%
\pgfpathlineto{\pgfqpoint{2.060999in}{1.077098in}}%
\pgfpathlineto{\pgfqpoint{2.062557in}{1.077277in}}%
\pgfpathlineto{\pgfqpoint{2.063076in}{1.079861in}}%
\pgfpathlineto{\pgfqpoint{2.063595in}{1.076851in}}%
\pgfpathlineto{\pgfqpoint{2.064114in}{1.076974in}}%
\pgfpathlineto{\pgfqpoint{2.064633in}{1.079624in}}%
\pgfpathlineto{\pgfqpoint{2.065152in}{1.076658in}}%
\pgfpathlineto{\pgfqpoint{2.065671in}{1.076819in}}%
\pgfpathlineto{\pgfqpoint{2.066190in}{1.079502in}}%
\pgfpathlineto{\pgfqpoint{2.066709in}{1.079123in}}%
\pgfpathlineto{\pgfqpoint{2.067228in}{1.076247in}}%
\pgfpathlineto{\pgfqpoint{2.067747in}{1.076491in}}%
\pgfpathlineto{\pgfqpoint{2.068266in}{1.079246in}}%
\pgfpathlineto{\pgfqpoint{2.068785in}{1.076349in}}%
\pgfpathlineto{\pgfqpoint{2.069304in}{1.076572in}}%
\pgfpathlineto{\pgfqpoint{2.069823in}{1.079309in}}%
\pgfpathlineto{\pgfqpoint{2.070343in}{1.078969in}}%
\pgfpathlineto{\pgfqpoint{2.070862in}{1.076120in}}%
\pgfpathlineto{\pgfqpoint{2.071381in}{1.078957in}}%
\pgfpathlineto{\pgfqpoint{2.071900in}{1.078687in}}%
\pgfpathlineto{\pgfqpoint{2.072419in}{1.075889in}}%
\pgfpathlineto{\pgfqpoint{2.072938in}{1.076204in}}%
\pgfpathlineto{\pgfqpoint{2.075014in}{1.076949in}}%
\pgfpathlineto{\pgfqpoint{2.075533in}{1.079602in}}%
\pgfpathlineto{\pgfqpoint{2.076052in}{1.076642in}}%
\pgfpathlineto{\pgfqpoint{2.078129in}{1.077127in}}%
\pgfpathlineto{\pgfqpoint{2.078648in}{1.079742in}}%
\pgfpathlineto{\pgfqpoint{2.079167in}{1.076756in}}%
\pgfpathlineto{\pgfqpoint{2.079686in}{1.079452in}}%
\pgfpathlineto{\pgfqpoint{2.080205in}{1.076519in}}%
\pgfpathlineto{\pgfqpoint{2.080724in}{1.079266in}}%
\pgfpathlineto{\pgfqpoint{2.081243in}{1.078934in}}%
\pgfpathlineto{\pgfqpoint{2.081762in}{1.070547in}}%
\pgfpathlineto{\pgfqpoint{2.082281in}{1.077437in}}%
\pgfpathlineto{\pgfqpoint{2.082801in}{1.079994in}}%
\pgfpathlineto{\pgfqpoint{2.083320in}{1.076954in}}%
\pgfpathlineto{\pgfqpoint{2.083839in}{1.077056in}}%
\pgfpathlineto{\pgfqpoint{2.084358in}{1.079693in}}%
\pgfpathlineto{\pgfqpoint{2.084877in}{1.076711in}}%
\pgfpathlineto{\pgfqpoint{2.085396in}{1.073985in}}%
\pgfpathlineto{\pgfqpoint{2.086434in}{1.080093in}}%
\pgfpathlineto{\pgfqpoint{2.086953in}{1.079596in}}%
\pgfpathlineto{\pgfqpoint{2.087472in}{1.071060in}}%
\pgfpathlineto{\pgfqpoint{2.087991in}{1.077864in}}%
\pgfpathlineto{\pgfqpoint{2.090067in}{1.077625in}}%
\pgfpathlineto{\pgfqpoint{2.090587in}{1.072043in}}%
\pgfpathlineto{\pgfqpoint{2.091106in}{1.081169in}}%
\pgfpathlineto{\pgfqpoint{2.091625in}{1.080457in}}%
\pgfpathlineto{\pgfqpoint{2.093182in}{1.077379in}}%
\pgfpathlineto{\pgfqpoint{2.093701in}{1.079944in}}%
\pgfpathlineto{\pgfqpoint{2.094220in}{1.079477in}}%
\pgfpathlineto{\pgfqpoint{2.094739in}{1.079102in}}%
\pgfpathlineto{\pgfqpoint{2.096815in}{1.070889in}}%
\pgfpathlineto{\pgfqpoint{2.098372in}{1.078678in}}%
\pgfpathlineto{\pgfqpoint{2.098892in}{1.080980in}}%
\pgfpathlineto{\pgfqpoint{2.100449in}{1.077650in}}%
\pgfpathlineto{\pgfqpoint{2.100968in}{1.077611in}}%
\pgfpathlineto{\pgfqpoint{2.101487in}{1.080128in}}%
\pgfpathlineto{\pgfqpoint{2.102006in}{1.079624in}}%
\pgfpathlineto{\pgfqpoint{2.103563in}{1.076453in}}%
\pgfpathlineto{\pgfqpoint{2.104082in}{1.076656in}}%
\pgfpathlineto{\pgfqpoint{2.105120in}{1.076454in}}%
\pgfpathlineto{\pgfqpoint{2.105640in}{1.079218in}}%
\pgfpathlineto{\pgfqpoint{2.107197in}{1.076242in}}%
\pgfpathlineto{\pgfqpoint{2.107716in}{1.079053in}}%
\pgfpathlineto{\pgfqpoint{2.108235in}{1.078764in}}%
\pgfpathlineto{\pgfqpoint{2.108754in}{1.073069in}}%
\pgfpathlineto{\pgfqpoint{2.109273in}{1.079404in}}%
\pgfpathlineto{\pgfqpoint{2.110830in}{1.078527in}}%
\pgfpathlineto{\pgfqpoint{2.111349in}{1.075750in}}%
\pgfpathlineto{\pgfqpoint{2.111868in}{1.078675in}}%
\pgfpathlineto{\pgfqpoint{2.113425in}{1.078153in}}%
\pgfpathlineto{\pgfqpoint{2.113945in}{1.075447in}}%
\pgfpathlineto{\pgfqpoint{2.114464in}{1.078435in}}%
\pgfpathlineto{\pgfqpoint{2.116021in}{1.078030in}}%
\pgfpathlineto{\pgfqpoint{2.116540in}{1.072446in}}%
\pgfpathlineto{\pgfqpoint{2.118097in}{1.079513in}}%
\pgfpathlineto{\pgfqpoint{2.118616in}{1.073605in}}%
\pgfpathlineto{\pgfqpoint{2.119135in}{1.074345in}}%
\pgfpathlineto{\pgfqpoint{2.119654in}{1.082993in}}%
\pgfpathlineto{\pgfqpoint{2.120173in}{1.079430in}}%
\pgfpathlineto{\pgfqpoint{2.120692in}{1.073507in}}%
\pgfpathlineto{\pgfqpoint{2.121211in}{1.079830in}}%
\pgfpathlineto{\pgfqpoint{2.121731in}{1.079385in}}%
\pgfpathlineto{\pgfqpoint{2.122250in}{1.073484in}}%
\pgfpathlineto{\pgfqpoint{2.122769in}{1.076881in}}%
\pgfpathlineto{\pgfqpoint{2.124326in}{1.077149in}}%
\pgfpathlineto{\pgfqpoint{2.124845in}{1.082753in}}%
\pgfpathlineto{\pgfqpoint{2.125364in}{1.081754in}}%
\pgfpathlineto{\pgfqpoint{2.125883in}{1.080955in}}%
\pgfpathlineto{\pgfqpoint{2.126402in}{1.074801in}}%
\pgfpathlineto{\pgfqpoint{2.126921in}{1.077942in}}%
\pgfpathlineto{\pgfqpoint{2.127440in}{1.077869in}}%
\pgfpathlineto{\pgfqpoint{2.127959in}{1.075229in}}%
\pgfpathlineto{\pgfqpoint{2.128478in}{1.078257in}}%
\pgfpathlineto{\pgfqpoint{2.128997in}{1.075562in}}%
\pgfpathlineto{\pgfqpoint{2.129516in}{1.078506in}}%
\pgfpathlineto{\pgfqpoint{2.130554in}{1.078195in}}%
\pgfpathlineto{\pgfqpoint{2.131073in}{1.080678in}}%
\pgfpathlineto{\pgfqpoint{2.132112in}{1.077543in}}%
\pgfpathlineto{\pgfqpoint{2.132631in}{1.080117in}}%
\pgfpathlineto{\pgfqpoint{2.133150in}{1.077099in}}%
\pgfpathlineto{\pgfqpoint{2.133669in}{1.079757in}}%
\pgfpathlineto{\pgfqpoint{2.137302in}{1.078206in}}%
\pgfpathlineto{\pgfqpoint{2.138340in}{1.078058in}}%
\pgfpathlineto{\pgfqpoint{2.138859in}{1.080558in}}%
\pgfpathlineto{\pgfqpoint{2.139378in}{1.080031in}}%
\pgfpathlineto{\pgfqpoint{2.141974in}{1.078628in}}%
\pgfpathlineto{\pgfqpoint{2.142493in}{1.081057in}}%
\pgfpathlineto{\pgfqpoint{2.143012in}{1.080450in}}%
\pgfpathlineto{\pgfqpoint{2.143531in}{1.074553in}}%
\pgfpathlineto{\pgfqpoint{2.144050in}{1.075195in}}%
\pgfpathlineto{\pgfqpoint{2.145607in}{1.080792in}}%
\pgfpathlineto{\pgfqpoint{2.146154in}{1.075104in}}%
\pgfpathlineto{\pgfqpoint{2.146673in}{1.080756in}}%
\pgfpathlineto{\pgfqpoint{2.147192in}{1.082693in}}%
\pgfpathlineto{\pgfqpoint{2.149269in}{1.075317in}}%
\pgfpathlineto{\pgfqpoint{2.149788in}{1.080503in}}%
\pgfpathlineto{\pgfqpoint{2.150307in}{1.079501in}}%
\pgfpathlineto{\pgfqpoint{2.150826in}{1.073750in}}%
\pgfpathlineto{\pgfqpoint{2.151345in}{1.075314in}}%
\pgfpathlineto{\pgfqpoint{2.152902in}{1.075160in}}%
\pgfpathlineto{\pgfqpoint{2.154459in}{1.069064in}}%
\pgfpathlineto{\pgfqpoint{2.156016in}{1.071316in}}%
\pgfpathlineto{\pgfqpoint{2.156535in}{1.068552in}}%
\pgfpathlineto{\pgfqpoint{2.157054in}{1.071699in}}%
\pgfpathlineto{\pgfqpoint{2.157573in}{1.071822in}}%
\pgfpathlineto{\pgfqpoint{2.158611in}{1.067067in}}%
\pgfpathlineto{\pgfqpoint{2.159131in}{1.068129in}}%
\pgfpathlineto{\pgfqpoint{2.159650in}{1.068652in}}%
\pgfpathlineto{\pgfqpoint{2.161207in}{1.062774in}}%
\pgfpathlineto{\pgfqpoint{2.161726in}{1.064107in}}%
\pgfpathlineto{\pgfqpoint{2.162764in}{1.067296in}}%
\pgfpathlineto{\pgfqpoint{2.163802in}{1.063009in}}%
\pgfpathlineto{\pgfqpoint{2.165878in}{1.072740in}}%
\pgfpathlineto{\pgfqpoint{2.166398in}{1.071798in}}%
\pgfpathlineto{\pgfqpoint{2.168474in}{1.078142in}}%
\pgfpathlineto{\pgfqpoint{2.168993in}{1.077612in}}%
\pgfpathlineto{\pgfqpoint{2.169512in}{1.079852in}}%
\pgfpathlineto{\pgfqpoint{2.170031in}{1.078971in}}%
\pgfpathlineto{\pgfqpoint{2.171069in}{1.077815in}}%
\pgfpathlineto{\pgfqpoint{2.171588in}{1.080539in}}%
\pgfpathlineto{\pgfqpoint{2.174703in}{1.044272in}}%
\pgfpathlineto{\pgfqpoint{2.176779in}{1.081384in}}%
\pgfpathlineto{\pgfqpoint{2.177298in}{1.079137in}}%
\pgfpathlineto{\pgfqpoint{2.177817in}{1.079409in}}%
\pgfpathlineto{\pgfqpoint{2.178336in}{1.079621in}}%
\pgfpathlineto{\pgfqpoint{2.178856in}{1.083276in}}%
\pgfpathlineto{\pgfqpoint{2.179894in}{1.082731in}}%
\pgfpathlineto{\pgfqpoint{2.180932in}{1.082277in}}%
\pgfpathlineto{\pgfqpoint{2.181451in}{1.078842in}}%
\pgfpathlineto{\pgfqpoint{2.181970in}{1.084130in}}%
\pgfpathlineto{\pgfqpoint{2.182489in}{1.082652in}}%
\pgfpathlineto{\pgfqpoint{2.185085in}{1.081731in}}%
\pgfpathlineto{\pgfqpoint{2.185604in}{1.083887in}}%
\pgfpathlineto{\pgfqpoint{2.186123in}{1.080377in}}%
\pgfpathlineto{\pgfqpoint{2.186642in}{1.083578in}}%
\pgfpathlineto{\pgfqpoint{2.187680in}{1.083057in}}%
\pgfpathlineto{\pgfqpoint{2.189237in}{1.077928in}}%
\pgfpathlineto{\pgfqpoint{2.190794in}{1.079401in}}%
\pgfpathlineto{\pgfqpoint{2.191314in}{1.083328in}}%
\pgfpathlineto{\pgfqpoint{2.191837in}{1.081224in}}%
\pgfpathlineto{\pgfqpoint{2.192888in}{1.076088in}}%
\pgfpathlineto{\pgfqpoint{2.193408in}{1.076827in}}%
\pgfpathlineto{\pgfqpoint{2.194446in}{1.081070in}}%
\pgfpathlineto{\pgfqpoint{2.194965in}{1.077536in}}%
\pgfpathlineto{\pgfqpoint{2.195484in}{1.078188in}}%
\pgfpathlineto{\pgfqpoint{2.196003in}{1.082016in}}%
\pgfpathlineto{\pgfqpoint{2.196522in}{1.078455in}}%
\pgfpathlineto{\pgfqpoint{2.197041in}{1.078923in}}%
\pgfpathlineto{\pgfqpoint{2.197560in}{1.074207in}}%
\pgfpathlineto{\pgfqpoint{2.198079in}{1.075277in}}%
\pgfpathlineto{\pgfqpoint{2.200675in}{1.078666in}}%
\pgfpathlineto{\pgfqpoint{2.201194in}{1.071364in}}%
\pgfpathlineto{\pgfqpoint{2.201713in}{1.075574in}}%
\pgfpathlineto{\pgfqpoint{2.202751in}{1.070347in}}%
\pgfpathlineto{\pgfqpoint{2.203789in}{1.080074in}}%
\pgfpathlineto{\pgfqpoint{2.205346in}{1.069633in}}%
\pgfpathlineto{\pgfqpoint{2.206907in}{1.076981in}}%
\pgfpathlineto{\pgfqpoint{2.207426in}{1.070108in}}%
\pgfpathlineto{\pgfqpoint{2.207945in}{1.071821in}}%
\pgfpathlineto{\pgfqpoint{2.208983in}{1.076480in}}%
\pgfpathlineto{\pgfqpoint{2.209503in}{1.072399in}}%
\pgfpathlineto{\pgfqpoint{2.210022in}{1.073627in}}%
\pgfpathlineto{\pgfqpoint{2.210541in}{1.074608in}}%
\pgfpathlineto{\pgfqpoint{2.211060in}{1.070917in}}%
\pgfpathlineto{\pgfqpoint{2.211579in}{1.072398in}}%
\pgfpathlineto{\pgfqpoint{2.212617in}{1.074530in}}%
\pgfpathlineto{\pgfqpoint{2.213136in}{1.068075in}}%
\pgfpathlineto{\pgfqpoint{2.213655in}{1.070139in}}%
\pgfpathlineto{\pgfqpoint{2.214693in}{1.075102in}}%
\pgfpathlineto{\pgfqpoint{2.215731in}{1.069551in}}%
\pgfpathlineto{\pgfqpoint{2.216250in}{1.071225in}}%
\pgfpathlineto{\pgfqpoint{2.218327in}{1.077728in}}%
\pgfpathlineto{\pgfqpoint{2.219884in}{1.068393in}}%
\pgfpathlineto{\pgfqpoint{2.222479in}{1.078059in}}%
\pgfpathlineto{\pgfqpoint{2.222998in}{1.073177in}}%
\pgfpathlineto{\pgfqpoint{2.223517in}{1.074015in}}%
\pgfpathlineto{\pgfqpoint{2.224555in}{1.075213in}}%
\pgfpathlineto{\pgfqpoint{2.225074in}{1.071175in}}%
\pgfpathlineto{\pgfqpoint{2.225594in}{1.072371in}}%
\pgfpathlineto{\pgfqpoint{2.227151in}{1.074705in}}%
\pgfpathlineto{\pgfqpoint{2.227670in}{1.070718in}}%
\pgfpathlineto{\pgfqpoint{2.228189in}{1.071963in}}%
\pgfpathlineto{\pgfqpoint{2.229227in}{1.073756in}}%
\pgfpathlineto{\pgfqpoint{2.229746in}{1.079662in}}%
\pgfpathlineto{\pgfqpoint{2.230265in}{1.074050in}}%
\pgfpathlineto{\pgfqpoint{2.232341in}{1.075734in}}%
\pgfpathlineto{\pgfqpoint{2.233898in}{1.068877in}}%
\pgfpathlineto{\pgfqpoint{2.234417in}{1.070436in}}%
\pgfpathlineto{\pgfqpoint{2.234937in}{1.067102in}}%
\pgfpathlineto{\pgfqpoint{2.235456in}{1.068966in}}%
\pgfpathlineto{\pgfqpoint{2.238051in}{1.073909in}}%
\pgfpathlineto{\pgfqpoint{2.239089in}{1.074769in}}%
\pgfpathlineto{\pgfqpoint{2.239608in}{1.070599in}}%
\pgfpathlineto{\pgfqpoint{2.240127in}{1.071697in}}%
\pgfpathlineto{\pgfqpoint{2.240646in}{1.075206in}}%
\pgfpathlineto{\pgfqpoint{2.241165in}{1.072771in}}%
\pgfpathlineto{\pgfqpoint{2.241684in}{1.073434in}}%
\pgfpathlineto{\pgfqpoint{2.242203in}{1.076905in}}%
\pgfpathlineto{\pgfqpoint{2.242723in}{1.073882in}}%
\pgfpathlineto{\pgfqpoint{2.243242in}{1.074322in}}%
\pgfpathlineto{\pgfqpoint{2.243761in}{1.070199in}}%
\pgfpathlineto{\pgfqpoint{2.244280in}{1.071334in}}%
\pgfpathlineto{\pgfqpoint{2.246875in}{1.074385in}}%
\pgfpathlineto{\pgfqpoint{2.247394in}{1.070207in}}%
\pgfpathlineto{\pgfqpoint{2.247913in}{1.071298in}}%
\pgfpathlineto{\pgfqpoint{2.249471in}{1.073427in}}%
\pgfpathlineto{\pgfqpoint{2.249990in}{1.069388in}}%
\pgfpathlineto{\pgfqpoint{2.250509in}{1.070606in}}%
\pgfpathlineto{\pgfqpoint{2.252066in}{1.075676in}}%
\pgfpathlineto{\pgfqpoint{2.253104in}{1.073455in}}%
\pgfpathlineto{\pgfqpoint{2.253623in}{1.069365in}}%
\pgfpathlineto{\pgfqpoint{2.254142in}{1.070547in}}%
\pgfpathlineto{\pgfqpoint{2.256737in}{1.076620in}}%
\pgfpathlineto{\pgfqpoint{2.257776in}{1.069357in}}%
\pgfpathlineto{\pgfqpoint{2.258814in}{1.070896in}}%
\pgfpathlineto{\pgfqpoint{2.261928in}{1.073938in}}%
\pgfpathlineto{\pgfqpoint{2.262447in}{1.069677in}}%
\pgfpathlineto{\pgfqpoint{2.262966in}{1.070703in}}%
\pgfpathlineto{\pgfqpoint{2.266081in}{1.073731in}}%
\pgfpathlineto{\pgfqpoint{2.266600in}{1.069468in}}%
\pgfpathlineto{\pgfqpoint{2.267119in}{1.070494in}}%
\pgfpathlineto{\pgfqpoint{2.270234in}{1.073518in}}%
\pgfpathlineto{\pgfqpoint{2.270753in}{1.069247in}}%
\pgfpathlineto{\pgfqpoint{2.271272in}{1.070280in}}%
\pgfpathlineto{\pgfqpoint{2.274386in}{1.073304in}}%
\pgfpathlineto{\pgfqpoint{2.274905in}{1.066281in}}%
\pgfpathlineto{\pgfqpoint{2.275424in}{1.070573in}}%
\pgfpathlineto{\pgfqpoint{2.277501in}{1.072694in}}%
\pgfpathlineto{\pgfqpoint{2.278020in}{1.068477in}}%
\pgfpathlineto{\pgfqpoint{2.278539in}{1.069598in}}%
\pgfpathlineto{\pgfqpoint{2.281134in}{1.072525in}}%
\pgfpathlineto{\pgfqpoint{2.281653in}{1.068293in}}%
\pgfpathlineto{\pgfqpoint{2.282172in}{1.069414in}}%
\pgfpathlineto{\pgfqpoint{2.284248in}{1.071967in}}%
\pgfpathlineto{\pgfqpoint{2.284768in}{1.067795in}}%
\pgfpathlineto{\pgfqpoint{2.285287in}{1.068964in}}%
\pgfpathlineto{\pgfqpoint{2.287363in}{1.071663in}}%
\pgfpathlineto{\pgfqpoint{2.287882in}{1.067504in}}%
\pgfpathlineto{\pgfqpoint{2.288401in}{1.068679in}}%
\pgfpathlineto{\pgfqpoint{2.290477in}{1.071426in}}%
\pgfpathlineto{\pgfqpoint{2.290996in}{1.067267in}}%
\pgfpathlineto{\pgfqpoint{2.291515in}{1.068443in}}%
\pgfpathlineto{\pgfqpoint{2.294111in}{1.071584in}}%
\pgfpathlineto{\pgfqpoint{2.294630in}{1.067354in}}%
\pgfpathlineto{\pgfqpoint{2.295149in}{1.068469in}}%
\pgfpathlineto{\pgfqpoint{2.298263in}{1.071736in}}%
\pgfpathlineto{\pgfqpoint{2.300859in}{1.072508in}}%
\pgfpathlineto{\pgfqpoint{2.301378in}{1.068063in}}%
\pgfpathlineto{\pgfqpoint{2.301897in}{1.069009in}}%
\pgfpathlineto{\pgfqpoint{2.305011in}{1.071713in}}%
\pgfpathlineto{\pgfqpoint{2.306568in}{1.072180in}}%
\pgfpathlineto{\pgfqpoint{2.307087in}{1.077104in}}%
\pgfpathlineto{\pgfqpoint{2.307606in}{1.071503in}}%
\pgfpathlineto{\pgfqpoint{2.309683in}{1.072192in}}%
\pgfpathlineto{\pgfqpoint{2.310202in}{1.067764in}}%
\pgfpathlineto{\pgfqpoint{2.310721in}{1.068717in}}%
\pgfpathlineto{\pgfqpoint{2.311240in}{1.073960in}}%
\pgfpathlineto{\pgfqpoint{2.312278in}{1.073496in}}%
\pgfpathlineto{\pgfqpoint{2.312797in}{1.068837in}}%
\pgfpathlineto{\pgfqpoint{2.313316in}{1.069573in}}%
\pgfpathlineto{\pgfqpoint{2.314873in}{1.070980in}}%
\pgfpathlineto{\pgfqpoint{2.315392in}{1.075799in}}%
\pgfpathlineto{\pgfqpoint{2.315911in}{1.070659in}}%
\pgfpathlineto{\pgfqpoint{2.316430in}{1.071019in}}%
\pgfpathlineto{\pgfqpoint{2.316949in}{1.068614in}}%
\pgfpathlineto{\pgfqpoint{2.318507in}{1.072192in}}%
\pgfpathlineto{\pgfqpoint{2.321621in}{1.072387in}}%
\pgfpathlineto{\pgfqpoint{2.322140in}{1.077277in}}%
\pgfpathlineto{\pgfqpoint{2.322659in}{1.071559in}}%
\pgfpathlineto{\pgfqpoint{2.323697in}{1.071882in}}%
\pgfpathlineto{\pgfqpoint{2.325254in}{1.072162in}}%
\pgfpathlineto{\pgfqpoint{2.325773in}{1.067697in}}%
\pgfpathlineto{\pgfqpoint{2.326292in}{1.073121in}}%
\pgfpathlineto{\pgfqpoint{2.326811in}{1.068478in}}%
\pgfpathlineto{\pgfqpoint{2.327330in}{1.069256in}}%
\pgfpathlineto{\pgfqpoint{2.328887in}{1.074503in}}%
\pgfpathlineto{\pgfqpoint{2.329934in}{1.073770in}}%
\pgfpathlineto{\pgfqpoint{2.330453in}{1.069025in}}%
\pgfpathlineto{\pgfqpoint{2.330972in}{1.069672in}}%
\pgfpathlineto{\pgfqpoint{2.334086in}{1.071569in}}%
\pgfpathlineto{\pgfqpoint{2.340840in}{1.072206in}}%
\pgfpathlineto{\pgfqpoint{2.341879in}{1.072219in}}%
\pgfpathlineto{\pgfqpoint{2.342398in}{1.077054in}}%
\pgfpathlineto{\pgfqpoint{2.342917in}{1.075938in}}%
\pgfpathlineto{\pgfqpoint{2.343436in}{1.070695in}}%
\pgfpathlineto{\pgfqpoint{2.343955in}{1.075461in}}%
\pgfpathlineto{\pgfqpoint{2.347069in}{1.073250in}}%
\pgfpathlineto{\pgfqpoint{2.347588in}{1.073091in}}%
\pgfpathlineto{\pgfqpoint{2.348108in}{1.068454in}}%
\pgfpathlineto{\pgfqpoint{2.348627in}{1.069237in}}%
\pgfpathlineto{\pgfqpoint{2.349146in}{1.074316in}}%
\pgfpathlineto{\pgfqpoint{2.350184in}{1.073647in}}%
\pgfpathlineto{\pgfqpoint{2.350703in}{1.073409in}}%
\pgfpathlineto{\pgfqpoint{2.351222in}{1.068720in}}%
\pgfpathlineto{\pgfqpoint{2.351741in}{1.073917in}}%
\pgfpathlineto{\pgfqpoint{2.353298in}{1.073205in}}%
\pgfpathlineto{\pgfqpoint{2.353817in}{1.068548in}}%
\pgfpathlineto{\pgfqpoint{2.354336in}{1.073788in}}%
\pgfpathlineto{\pgfqpoint{2.354855in}{1.073522in}}%
\pgfpathlineto{\pgfqpoint{2.355374in}{1.068816in}}%
\pgfpathlineto{\pgfqpoint{2.355893in}{1.073991in}}%
\pgfpathlineto{\pgfqpoint{2.356932in}{1.069307in}}%
\pgfpathlineto{\pgfqpoint{2.357451in}{1.074365in}}%
\pgfpathlineto{\pgfqpoint{2.357970in}{1.073988in}}%
\pgfpathlineto{\pgfqpoint{2.358489in}{1.069205in}}%
\pgfpathlineto{\pgfqpoint{2.359008in}{1.074287in}}%
\pgfpathlineto{\pgfqpoint{2.360565in}{1.073395in}}%
\pgfpathlineto{\pgfqpoint{2.361084in}{1.068708in}}%
\pgfpathlineto{\pgfqpoint{2.361603in}{1.069432in}}%
\pgfpathlineto{\pgfqpoint{2.362122in}{1.074466in}}%
\pgfpathlineto{\pgfqpoint{2.362641in}{1.069591in}}%
\pgfpathlineto{\pgfqpoint{2.363679in}{1.070546in}}%
\pgfpathlineto{\pgfqpoint{2.364199in}{1.075330in}}%
\pgfpathlineto{\pgfqpoint{2.364718in}{1.074766in}}%
\pgfpathlineto{\pgfqpoint{2.365237in}{1.069837in}}%
\pgfpathlineto{\pgfqpoint{2.365756in}{1.074782in}}%
\pgfpathlineto{\pgfqpoint{2.367832in}{1.073415in}}%
\pgfpathlineto{\pgfqpoint{2.368351in}{1.068725in}}%
\pgfpathlineto{\pgfqpoint{2.368870in}{1.069444in}}%
\pgfpathlineto{\pgfqpoint{2.369389in}{1.070004in}}%
\pgfpathlineto{\pgfqpoint{2.369908in}{1.074912in}}%
\pgfpathlineto{\pgfqpoint{2.370427in}{1.069958in}}%
\pgfpathlineto{\pgfqpoint{2.371465in}{1.070780in}}%
\pgfpathlineto{\pgfqpoint{2.371984in}{1.075549in}}%
\pgfpathlineto{\pgfqpoint{2.372503in}{1.070454in}}%
\pgfpathlineto{\pgfqpoint{2.375618in}{1.071774in}}%
\pgfpathlineto{\pgfqpoint{2.376137in}{1.076586in}}%
\pgfpathlineto{\pgfqpoint{2.376656in}{1.071090in}}%
\pgfpathlineto{\pgfqpoint{2.381327in}{1.072088in}}%
\pgfpathlineto{\pgfqpoint{2.381846in}{1.069470in}}%
\pgfpathlineto{\pgfqpoint{2.383403in}{1.072504in}}%
\pgfpathlineto{\pgfqpoint{2.386518in}{1.072311in}}%
\pgfpathlineto{\pgfqpoint{2.387037in}{1.077152in}}%
\pgfpathlineto{\pgfqpoint{2.387556in}{1.071434in}}%
\pgfpathlineto{\pgfqpoint{2.388594in}{1.071725in}}%
\pgfpathlineto{\pgfqpoint{2.396380in}{1.072225in}}%
\pgfpathlineto{\pgfqpoint{2.399494in}{1.072238in}}%
\pgfpathlineto{\pgfqpoint{2.400013in}{1.077073in}}%
\pgfpathlineto{\pgfqpoint{2.400532in}{1.071387in}}%
\pgfpathlineto{\pgfqpoint{2.401571in}{1.071695in}}%
\pgfpathlineto{\pgfqpoint{2.402090in}{1.071804in}}%
\pgfpathlineto{\pgfqpoint{2.402609in}{1.076619in}}%
\pgfpathlineto{\pgfqpoint{2.403128in}{1.071109in}}%
\pgfpathlineto{\pgfqpoint{2.407799in}{1.072091in}}%
\pgfpathlineto{\pgfqpoint{2.418700in}{1.072241in}}%
\pgfpathlineto{\pgfqpoint{2.419219in}{1.069599in}}%
\pgfpathlineto{\pgfqpoint{2.419738in}{1.072748in}}%
\pgfpathlineto{\pgfqpoint{2.420776in}{1.072566in}}%
\pgfpathlineto{\pgfqpoint{2.424928in}{1.072297in}}%
\pgfpathlineto{\pgfqpoint{2.425448in}{1.077137in}}%
\pgfpathlineto{\pgfqpoint{2.425967in}{1.071425in}}%
\pgfpathlineto{\pgfqpoint{2.427005in}{1.071720in}}%
\pgfpathlineto{\pgfqpoint{2.430638in}{1.072133in}}%
\pgfpathlineto{\pgfqpoint{2.431157in}{1.076964in}}%
\pgfpathlineto{\pgfqpoint{2.431676in}{1.071320in}}%
\pgfpathlineto{\pgfqpoint{2.432714in}{1.071652in}}%
\pgfpathlineto{\pgfqpoint{2.433233in}{1.071770in}}%
\pgfpathlineto{\pgfqpoint{2.433753in}{1.076582in}}%
\pgfpathlineto{\pgfqpoint{2.434272in}{1.071087in}}%
\pgfpathlineto{\pgfqpoint{2.435310in}{1.071503in}}%
\pgfpathlineto{\pgfqpoint{2.435829in}{1.074283in}}%
\pgfpathlineto{\pgfqpoint{2.436348in}{1.071263in}}%
\pgfpathlineto{\pgfqpoint{2.437386in}{1.071616in}}%
\pgfpathlineto{\pgfqpoint{2.437905in}{1.076417in}}%
\pgfpathlineto{\pgfqpoint{2.438424in}{1.070989in}}%
\pgfpathlineto{\pgfqpoint{2.441539in}{1.071914in}}%
\pgfpathlineto{\pgfqpoint{2.442058in}{1.076733in}}%
\pgfpathlineto{\pgfqpoint{2.442577in}{1.071179in}}%
\pgfpathlineto{\pgfqpoint{2.447767in}{1.072129in}}%
\pgfpathlineto{\pgfqpoint{2.467492in}{1.072243in}}%
\pgfpathlineto{\pgfqpoint{2.468011in}{1.077080in}}%
\pgfpathlineto{\pgfqpoint{2.468530in}{1.071390in}}%
\pgfpathlineto{\pgfqpoint{2.469568in}{1.071697in}}%
\pgfpathlineto{\pgfqpoint{2.477354in}{1.072224in}}%
\pgfpathlineto{\pgfqpoint{2.478911in}{1.072233in}}%
\pgfpathlineto{\pgfqpoint{2.479430in}{1.069592in}}%
\pgfpathlineto{\pgfqpoint{2.479949in}{1.072743in}}%
\pgfpathlineto{\pgfqpoint{2.480987in}{1.072563in}}%
\pgfpathlineto{\pgfqpoint{2.489812in}{1.072250in}}%
\pgfpathlineto{\pgfqpoint{2.490331in}{1.077087in}}%
\pgfpathlineto{\pgfqpoint{2.490850in}{1.071395in}}%
\pgfpathlineto{\pgfqpoint{2.491888in}{1.071700in}}%
\pgfpathlineto{\pgfqpoint{2.493445in}{1.071965in}}%
\pgfpathlineto{\pgfqpoint{2.493964in}{1.076788in}}%
\pgfpathlineto{\pgfqpoint{2.494483in}{1.071213in}}%
\pgfpathlineto{\pgfqpoint{2.495002in}{1.071419in}}%
\pgfpathlineto{\pgfqpoint{2.496559in}{1.076183in}}%
\pgfpathlineto{\pgfqpoint{2.497079in}{1.070831in}}%
\pgfpathlineto{\pgfqpoint{2.498117in}{1.071339in}}%
\pgfpathlineto{\pgfqpoint{2.503826in}{1.072165in}}%
\pgfpathlineto{\pgfqpoint{2.504345in}{1.076998in}}%
\pgfpathlineto{\pgfqpoint{2.504864in}{1.071340in}}%
\pgfpathlineto{\pgfqpoint{2.505902in}{1.071665in}}%
\pgfpathlineto{\pgfqpoint{2.513170in}{1.072217in}}%
\pgfpathlineto{\pgfqpoint{2.521994in}{1.072242in}}%
\pgfpathlineto{\pgfqpoint{2.522513in}{1.077078in}}%
\pgfpathlineto{\pgfqpoint{2.523032in}{1.071390in}}%
\pgfpathlineto{\pgfqpoint{2.524070in}{1.071697in}}%
\pgfpathlineto{\pgfqpoint{2.531856in}{1.072224in}}%
\pgfpathlineto{\pgfqpoint{2.532376in}{1.072227in}}%
\pgfpathlineto{\pgfqpoint{2.532895in}{1.077063in}}%
\pgfpathlineto{\pgfqpoint{2.533414in}{1.071380in}}%
\pgfpathlineto{\pgfqpoint{2.533933in}{1.079747in}}%
\pgfpathlineto{\pgfqpoint{2.534452in}{1.070332in}}%
\pgfpathlineto{\pgfqpoint{2.538085in}{1.071842in}}%
\pgfpathlineto{\pgfqpoint{2.544314in}{1.072215in}}%
\pgfpathlineto{\pgfqpoint{2.544833in}{1.077049in}}%
\pgfpathlineto{\pgfqpoint{2.545352in}{1.071371in}}%
\pgfpathlineto{\pgfqpoint{2.546390in}{1.071685in}}%
\pgfpathlineto{\pgfqpoint{2.554176in}{1.072223in}}%
\pgfpathlineto{\pgfqpoint{2.555734in}{1.072233in}}%
\pgfpathlineto{\pgfqpoint{2.556253in}{1.077068in}}%
\pgfpathlineto{\pgfqpoint{2.556772in}{1.071383in}}%
\pgfpathlineto{\pgfqpoint{2.557810in}{1.071693in}}%
\pgfpathlineto{\pgfqpoint{2.560405in}{1.072063in}}%
\pgfpathlineto{\pgfqpoint{2.560924in}{1.076890in}}%
\pgfpathlineto{\pgfqpoint{2.561443in}{1.071275in}}%
\pgfpathlineto{\pgfqpoint{2.562482in}{1.071623in}}%
\pgfpathlineto{\pgfqpoint{2.569748in}{1.072216in}}%
\pgfpathlineto{\pgfqpoint{2.572344in}{1.072234in}}%
\pgfpathlineto{\pgfqpoint{2.572863in}{1.074880in}}%
\pgfpathlineto{\pgfqpoint{2.573382in}{1.071730in}}%
\pgfpathlineto{\pgfqpoint{2.574420in}{1.071915in}}%
\pgfpathlineto{\pgfqpoint{2.577534in}{1.072157in}}%
\pgfpathlineto{\pgfqpoint{2.578053in}{1.076988in}}%
\pgfpathlineto{\pgfqpoint{2.578573in}{1.071337in}}%
\pgfpathlineto{\pgfqpoint{2.579611in}{1.071663in}}%
\pgfpathlineto{\pgfqpoint{2.585320in}{1.072193in}}%
\pgfpathlineto{\pgfqpoint{2.585839in}{1.077027in}}%
\pgfpathlineto{\pgfqpoint{2.586358in}{1.071359in}}%
\pgfpathlineto{\pgfqpoint{2.587396in}{1.071677in}}%
\pgfpathlineto{\pgfqpoint{2.594144in}{1.072212in}}%
\pgfpathlineto{\pgfqpoint{2.594663in}{1.077047in}}%
\pgfpathlineto{\pgfqpoint{2.595182in}{1.071371in}}%
\pgfpathlineto{\pgfqpoint{2.596220in}{1.071685in}}%
\pgfpathlineto{\pgfqpoint{2.598816in}{1.072060in}}%
\pgfpathlineto{\pgfqpoint{2.599335in}{1.076887in}}%
\pgfpathlineto{\pgfqpoint{2.599854in}{1.071273in}}%
\pgfpathlineto{\pgfqpoint{2.600892in}{1.071622in}}%
\pgfpathlineto{\pgfqpoint{2.607640in}{1.072209in}}%
\pgfpathlineto{\pgfqpoint{2.614907in}{1.072241in}}%
\pgfpathlineto{\pgfqpoint{2.615426in}{1.077077in}}%
\pgfpathlineto{\pgfqpoint{2.615945in}{1.071389in}}%
\pgfpathlineto{\pgfqpoint{2.616983in}{1.071696in}}%
\pgfpathlineto{\pgfqpoint{2.621655in}{1.072170in}}%
\pgfpathlineto{\pgfqpoint{2.622174in}{1.077002in}}%
\pgfpathlineto{\pgfqpoint{2.623731in}{1.070815in}}%
\pgfpathlineto{\pgfqpoint{2.627883in}{1.072003in}}%
\pgfpathlineto{\pgfqpoint{2.628403in}{1.076826in}}%
\pgfpathlineto{\pgfqpoint{2.629441in}{1.068753in}}%
\pgfpathlineto{\pgfqpoint{2.630998in}{1.072154in}}%
\pgfpathlineto{\pgfqpoint{2.635670in}{1.072231in}}%
\pgfpathlineto{\pgfqpoint{2.636189in}{1.077068in}}%
\pgfpathlineto{\pgfqpoint{2.636708in}{1.071382in}}%
\pgfpathlineto{\pgfqpoint{2.637746in}{1.071692in}}%
\pgfpathlineto{\pgfqpoint{2.639822in}{1.072017in}}%
\pgfpathlineto{\pgfqpoint{2.640341in}{1.076843in}}%
\pgfpathlineto{\pgfqpoint{2.640860in}{1.071246in}}%
\pgfpathlineto{\pgfqpoint{2.641898in}{1.071605in}}%
\pgfpathlineto{\pgfqpoint{2.648646in}{1.072208in}}%
\pgfpathlineto{\pgfqpoint{2.664218in}{1.072243in}}%
\pgfpathlineto{\pgfqpoint{2.664737in}{1.077080in}}%
\pgfpathlineto{\pgfqpoint{2.665256in}{1.071391in}}%
\pgfpathlineto{\pgfqpoint{2.666294in}{1.071698in}}%
\pgfpathlineto{\pgfqpoint{2.668890in}{1.072064in}}%
\pgfpathlineto{\pgfqpoint{2.669409in}{1.069450in}}%
\pgfpathlineto{\pgfqpoint{2.670966in}{1.072494in}}%
\pgfpathlineto{\pgfqpoint{2.672523in}{1.072371in}}%
\pgfpathlineto{\pgfqpoint{2.673042in}{1.077217in}}%
\pgfpathlineto{\pgfqpoint{2.673562in}{1.071475in}}%
\pgfpathlineto{\pgfqpoint{2.674600in}{1.071751in}}%
\pgfpathlineto{\pgfqpoint{2.682907in}{1.072229in}}%
\pgfpathlineto{\pgfqpoint{2.696921in}{1.072243in}}%
\pgfpathlineto{\pgfqpoint{2.697440in}{1.077080in}}%
\pgfpathlineto{\pgfqpoint{2.697959in}{1.071391in}}%
\pgfpathlineto{\pgfqpoint{2.698997in}{1.071698in}}%
\pgfpathlineto{\pgfqpoint{2.706783in}{1.072224in}}%
\pgfpathlineto{\pgfqpoint{2.722354in}{1.072243in}}%
\pgfpathlineto{\pgfqpoint{2.722873in}{1.077079in}}%
\pgfpathlineto{\pgfqpoint{2.723392in}{1.071390in}}%
\pgfpathlineto{\pgfqpoint{2.724431in}{1.071697in}}%
\pgfpathlineto{\pgfqpoint{2.732217in}{1.072224in}}%
\pgfpathlineto{\pgfqpoint{2.734812in}{1.072237in}}%
\pgfpathlineto{\pgfqpoint{2.735331in}{1.077072in}}%
\pgfpathlineto{\pgfqpoint{2.735850in}{1.075953in}}%
\pgfpathlineto{\pgfqpoint{2.736369in}{1.070704in}}%
\pgfpathlineto{\pgfqpoint{2.737407in}{1.071258in}}%
\pgfpathlineto{\pgfqpoint{2.742598in}{1.072137in}}%
\pgfpathlineto{\pgfqpoint{2.768033in}{1.072243in}}%
\pgfpathlineto{\pgfqpoint{2.768552in}{1.069602in}}%
\pgfpathlineto{\pgfqpoint{2.769071in}{1.072751in}}%
\pgfpathlineto{\pgfqpoint{2.770110in}{1.072568in}}%
\pgfpathlineto{\pgfqpoint{2.772705in}{1.072349in}}%
\pgfpathlineto{\pgfqpoint{2.773224in}{1.075006in}}%
\pgfpathlineto{\pgfqpoint{2.774781in}{1.071962in}}%
\pgfpathlineto{\pgfqpoint{2.787239in}{1.072242in}}%
\pgfpathlineto{\pgfqpoint{2.796063in}{1.072243in}}%
\pgfpathlineto{\pgfqpoint{2.796582in}{1.074888in}}%
\pgfpathlineto{\pgfqpoint{2.797101in}{1.071736in}}%
\pgfpathlineto{\pgfqpoint{2.798139in}{1.071919in}}%
\pgfpathlineto{\pgfqpoint{2.809559in}{1.072240in}}%
\pgfpathlineto{\pgfqpoint{2.832917in}{1.072243in}}%
\pgfpathlineto{\pgfqpoint{2.833436in}{1.077080in}}%
\pgfpathlineto{\pgfqpoint{2.833955in}{1.071390in}}%
\pgfpathlineto{\pgfqpoint{2.834993in}{1.071697in}}%
\pgfpathlineto{\pgfqpoint{2.842779in}{1.072224in}}%
\pgfpathlineto{\pgfqpoint{2.868214in}{1.072243in}}%
\pgfpathlineto{\pgfqpoint{2.868733in}{1.069600in}}%
\pgfpathlineto{\pgfqpoint{2.869252in}{1.072750in}}%
\pgfpathlineto{\pgfqpoint{2.870290in}{1.072567in}}%
\pgfpathlineto{\pgfqpoint{2.881712in}{1.072245in}}%
\pgfpathlineto{\pgfqpoint{2.926354in}{1.072243in}}%
\pgfpathlineto{\pgfqpoint{2.926873in}{1.069600in}}%
\pgfpathlineto{\pgfqpoint{2.927392in}{1.072750in}}%
\pgfpathlineto{\pgfqpoint{2.928430in}{1.072567in}}%
\pgfpathlineto{\pgfqpoint{2.930506in}{1.072376in}}%
\pgfpathlineto{\pgfqpoint{2.931025in}{1.077220in}}%
\pgfpathlineto{\pgfqpoint{2.931544in}{1.071475in}}%
\pgfpathlineto{\pgfqpoint{2.932582in}{1.071751in}}%
\pgfpathlineto{\pgfqpoint{2.940887in}{1.072229in}}%
\pgfpathlineto{\pgfqpoint{2.941406in}{1.074874in}}%
\pgfpathlineto{\pgfqpoint{2.941925in}{1.071728in}}%
\pgfpathlineto{\pgfqpoint{2.942963in}{1.071913in}}%
\pgfpathlineto{\pgfqpoint{2.953864in}{1.072240in}}%
\pgfpathlineto{\pgfqpoint{2.970474in}{1.072243in}}%
\pgfpathlineto{\pgfqpoint{2.970993in}{1.074889in}}%
\pgfpathlineto{\pgfqpoint{2.971512in}{1.071736in}}%
\pgfpathlineto{\pgfqpoint{2.972550in}{1.071919in}}%
\pgfpathlineto{\pgfqpoint{2.983970in}{1.072240in}}%
\pgfpathlineto{\pgfqpoint{3.003698in}{1.072243in}}%
\pgfpathlineto{\pgfqpoint{3.004218in}{1.074888in}}%
\pgfpathlineto{\pgfqpoint{3.004737in}{1.071736in}}%
\pgfpathlineto{\pgfqpoint{3.005775in}{1.071918in}}%
\pgfpathlineto{\pgfqpoint{3.007851in}{1.072110in}}%
\pgfpathlineto{\pgfqpoint{3.008370in}{1.074768in}}%
\pgfpathlineto{\pgfqpoint{3.008889in}{1.071651in}}%
\pgfpathlineto{\pgfqpoint{3.016156in}{1.072217in}}%
\pgfpathlineto{\pgfqpoint{3.030175in}{1.072243in}}%
\pgfpathlineto{\pgfqpoint{3.030694in}{1.077080in}}%
\pgfpathlineto{\pgfqpoint{3.031213in}{1.071390in}}%
\pgfpathlineto{\pgfqpoint{3.032251in}{1.071697in}}%
\pgfpathlineto{\pgfqpoint{3.033808in}{1.071963in}}%
\pgfpathlineto{\pgfqpoint{3.034327in}{1.076784in}}%
\pgfpathlineto{\pgfqpoint{3.034846in}{1.071210in}}%
\pgfpathlineto{\pgfqpoint{3.035885in}{1.071582in}}%
\pgfpathlineto{\pgfqpoint{3.042632in}{1.072207in}}%
\pgfpathlineto{\pgfqpoint{3.082082in}{1.072243in}}%
\pgfpathlineto{\pgfqpoint{3.082601in}{1.067720in}}%
\pgfpathlineto{\pgfqpoint{3.083120in}{1.073095in}}%
\pgfpathlineto{\pgfqpoint{3.084158in}{1.072788in}}%
\pgfpathlineto{\pgfqpoint{3.091944in}{1.072262in}}%
\pgfpathlineto{\pgfqpoint{3.102327in}{1.072243in}}%
\pgfpathlineto{\pgfqpoint{3.102846in}{1.069600in}}%
\pgfpathlineto{\pgfqpoint{3.103365in}{1.072749in}}%
\pgfpathlineto{\pgfqpoint{3.104403in}{1.072567in}}%
\pgfpathlineto{\pgfqpoint{3.105441in}{1.072450in}}%
\pgfpathlineto{\pgfqpoint{3.105960in}{1.069776in}}%
\pgfpathlineto{\pgfqpoint{3.106479in}{1.072883in}}%
\pgfpathlineto{\pgfqpoint{3.110632in}{1.072350in}}%
\pgfpathlineto{\pgfqpoint{3.111151in}{1.067810in}}%
\pgfpathlineto{\pgfqpoint{3.111670in}{1.073164in}}%
\pgfpathlineto{\pgfqpoint{3.112708in}{1.072832in}}%
\pgfpathlineto{\pgfqpoint{3.119975in}{1.072269in}}%
\pgfpathlineto{\pgfqpoint{3.130875in}{1.072243in}}%
\pgfpathlineto{\pgfqpoint{3.131394in}{1.074889in}}%
\pgfpathlineto{\pgfqpoint{3.131913in}{1.071736in}}%
\pgfpathlineto{\pgfqpoint{3.132951in}{1.071919in}}%
\pgfpathlineto{\pgfqpoint{3.135028in}{1.072110in}}%
\pgfpathlineto{\pgfqpoint{3.135547in}{1.074768in}}%
\pgfpathlineto{\pgfqpoint{3.136066in}{1.071651in}}%
\pgfpathlineto{\pgfqpoint{3.143334in}{1.072217in}}%
\pgfpathlineto{\pgfqpoint{3.210294in}{1.072243in}}%
\pgfpathlineto{\pgfqpoint{3.210813in}{1.069601in}}%
\pgfpathlineto{\pgfqpoint{3.211332in}{1.072749in}}%
\pgfpathlineto{\pgfqpoint{3.212370in}{1.072567in}}%
\pgfpathlineto{\pgfqpoint{3.218080in}{1.072271in}}%
\pgfpathlineto{\pgfqpoint{3.218080in}{1.072271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.815758in}}{\pgfqpoint{2.595007in}{0.500700in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623149in}{1.068040in}}%
\pgfpathlineto{\pgfqpoint{0.657331in}{1.066952in}}%
\pgfpathlineto{\pgfqpoint{0.694703in}{1.064087in}}%
\pgfpathlineto{\pgfqpoint{0.697299in}{1.063732in}}%
\pgfpathlineto{\pgfqpoint{0.721175in}{1.062147in}}%
\pgfpathlineto{\pgfqpoint{0.737277in}{1.061163in}}%
\pgfpathlineto{\pgfqpoint{0.741430in}{1.062173in}}%
\pgfpathlineto{\pgfqpoint{0.745063in}{1.062496in}}%
\pgfpathlineto{\pgfqpoint{0.768941in}{1.061441in}}%
\pgfpathlineto{\pgfqpoint{0.769979in}{1.059857in}}%
\pgfpathlineto{\pgfqpoint{0.771017in}{1.060906in}}%
\pgfpathlineto{\pgfqpoint{0.773094in}{1.059191in}}%
\pgfpathlineto{\pgfqpoint{0.773613in}{1.062599in}}%
\pgfpathlineto{\pgfqpoint{0.775170in}{1.058193in}}%
\pgfpathlineto{\pgfqpoint{0.776208in}{1.058653in}}%
\pgfpathlineto{\pgfqpoint{0.777766in}{1.062141in}}%
\pgfpathlineto{\pgfqpoint{0.778285in}{1.061863in}}%
\pgfpathlineto{\pgfqpoint{0.779842in}{1.054990in}}%
\pgfpathlineto{\pgfqpoint{0.780361in}{1.055658in}}%
\pgfpathlineto{\pgfqpoint{0.782437in}{1.066847in}}%
\pgfpathlineto{\pgfqpoint{0.782956in}{1.064990in}}%
\pgfpathlineto{\pgfqpoint{0.784513in}{1.054986in}}%
\pgfpathlineto{\pgfqpoint{0.785032in}{1.055159in}}%
\pgfpathlineto{\pgfqpoint{0.786070in}{1.059541in}}%
\pgfpathlineto{\pgfqpoint{0.787628in}{1.069814in}}%
\pgfpathlineto{\pgfqpoint{0.788147in}{1.068123in}}%
\pgfpathlineto{\pgfqpoint{0.789185in}{1.055700in}}%
\pgfpathlineto{\pgfqpoint{0.789704in}{1.056016in}}%
\pgfpathlineto{\pgfqpoint{0.790223in}{1.055848in}}%
\pgfpathlineto{\pgfqpoint{0.790742in}{1.056870in}}%
\pgfpathlineto{\pgfqpoint{0.791261in}{1.060771in}}%
\pgfpathlineto{\pgfqpoint{0.791780in}{1.058718in}}%
\pgfpathlineto{\pgfqpoint{0.792819in}{1.059019in}}%
\pgfpathlineto{\pgfqpoint{0.793857in}{1.056532in}}%
\pgfpathlineto{\pgfqpoint{0.794376in}{1.057010in}}%
\pgfpathlineto{\pgfqpoint{0.794895in}{1.056642in}}%
\pgfpathlineto{\pgfqpoint{0.795414in}{1.057393in}}%
\pgfpathlineto{\pgfqpoint{0.798012in}{1.058703in}}%
\pgfpathlineto{\pgfqpoint{0.798531in}{1.057553in}}%
\pgfpathlineto{\pgfqpoint{0.799050in}{1.059236in}}%
\pgfpathlineto{\pgfqpoint{0.799569in}{1.057428in}}%
\pgfpathlineto{\pgfqpoint{0.800088in}{1.058573in}}%
\pgfpathlineto{\pgfqpoint{0.800607in}{1.057902in}}%
\pgfpathlineto{\pgfqpoint{0.810988in}{1.058116in}}%
\pgfpathlineto{\pgfqpoint{0.812545in}{1.057639in}}%
\pgfpathlineto{\pgfqpoint{0.816698in}{1.059136in}}%
\pgfpathlineto{\pgfqpoint{0.817217in}{1.058199in}}%
\pgfpathlineto{\pgfqpoint{0.817736in}{1.058543in}}%
\pgfpathlineto{\pgfqpoint{0.819293in}{1.058527in}}%
\pgfpathlineto{\pgfqpoint{0.828117in}{1.058602in}}%
\pgfpathlineto{\pgfqpoint{0.828637in}{1.060335in}}%
\pgfpathlineto{\pgfqpoint{0.829156in}{1.059847in}}%
\pgfpathlineto{\pgfqpoint{0.831232in}{1.058669in}}%
\pgfpathlineto{\pgfqpoint{0.832789in}{1.060488in}}%
\pgfpathlineto{\pgfqpoint{0.833308in}{1.060642in}}%
\pgfpathlineto{\pgfqpoint{0.834866in}{1.059806in}}%
\pgfpathlineto{\pgfqpoint{0.835385in}{1.059290in}}%
\pgfpathlineto{\pgfqpoint{0.835904in}{1.060031in}}%
\pgfpathlineto{\pgfqpoint{0.836423in}{1.062216in}}%
\pgfpathlineto{\pgfqpoint{0.837461in}{1.061792in}}%
\pgfpathlineto{\pgfqpoint{0.840057in}{1.068014in}}%
\pgfpathlineto{\pgfqpoint{0.841614in}{1.079944in}}%
\pgfpathlineto{\pgfqpoint{0.842652in}{1.079850in}}%
\pgfpathlineto{\pgfqpoint{0.843171in}{1.078654in}}%
\pgfpathlineto{\pgfqpoint{0.844728in}{1.069340in}}%
\pgfpathlineto{\pgfqpoint{0.845247in}{1.069119in}}%
\pgfpathlineto{\pgfqpoint{0.847324in}{1.064108in}}%
\pgfpathlineto{\pgfqpoint{0.847843in}{1.065735in}}%
\pgfpathlineto{\pgfqpoint{0.848362in}{1.064759in}}%
\pgfpathlineto{\pgfqpoint{0.848881in}{1.061154in}}%
\pgfpathlineto{\pgfqpoint{0.849919in}{1.061462in}}%
\pgfpathlineto{\pgfqpoint{0.850438in}{1.063546in}}%
\pgfpathlineto{\pgfqpoint{0.851476in}{1.063120in}}%
\pgfpathlineto{\pgfqpoint{0.853033in}{1.065460in}}%
\pgfpathlineto{\pgfqpoint{0.853552in}{1.065972in}}%
\pgfpathlineto{\pgfqpoint{0.854072in}{1.064956in}}%
\pgfpathlineto{\pgfqpoint{0.854591in}{1.064730in}}%
\pgfpathlineto{\pgfqpoint{0.855110in}{1.066180in}}%
\pgfpathlineto{\pgfqpoint{0.855629in}{1.064916in}}%
\pgfpathlineto{\pgfqpoint{0.856148in}{1.064482in}}%
\pgfpathlineto{\pgfqpoint{0.856667in}{1.066262in}}%
\pgfpathlineto{\pgfqpoint{0.857186in}{1.065764in}}%
\pgfpathlineto{\pgfqpoint{0.857705in}{1.065441in}}%
\pgfpathlineto{\pgfqpoint{0.858743in}{1.066930in}}%
\pgfpathlineto{\pgfqpoint{0.859262in}{1.066630in}}%
\pgfpathlineto{\pgfqpoint{0.860820in}{1.065958in}}%
\pgfpathlineto{\pgfqpoint{0.863934in}{1.066325in}}%
\pgfpathlineto{\pgfqpoint{0.864453in}{1.068329in}}%
\pgfpathlineto{\pgfqpoint{0.864972in}{1.067529in}}%
\pgfpathlineto{\pgfqpoint{0.866010in}{1.066536in}}%
\pgfpathlineto{\pgfqpoint{0.867567in}{1.067716in}}%
\pgfpathlineto{\pgfqpoint{0.868087in}{1.066408in}}%
\pgfpathlineto{\pgfqpoint{0.868606in}{1.067907in}}%
\pgfpathlineto{\pgfqpoint{0.869125in}{1.068176in}}%
\pgfpathlineto{\pgfqpoint{0.869644in}{1.069874in}}%
\pgfpathlineto{\pgfqpoint{0.870163in}{1.068434in}}%
\pgfpathlineto{\pgfqpoint{0.870682in}{1.068751in}}%
\pgfpathlineto{\pgfqpoint{0.871201in}{1.066612in}}%
\pgfpathlineto{\pgfqpoint{0.871720in}{1.067412in}}%
\pgfpathlineto{\pgfqpoint{0.873796in}{1.066810in}}%
\pgfpathlineto{\pgfqpoint{0.874315in}{1.067317in}}%
\pgfpathlineto{\pgfqpoint{0.876392in}{1.063573in}}%
\pgfpathlineto{\pgfqpoint{0.877949in}{1.065130in}}%
\pgfpathlineto{\pgfqpoint{0.878987in}{1.067917in}}%
\pgfpathlineto{\pgfqpoint{0.880544in}{1.063535in}}%
\pgfpathlineto{\pgfqpoint{0.881582in}{1.064759in}}%
\pgfpathlineto{\pgfqpoint{0.883139in}{1.069018in}}%
\pgfpathlineto{\pgfqpoint{0.884697in}{1.064722in}}%
\pgfpathlineto{\pgfqpoint{0.886773in}{1.058884in}}%
\pgfpathlineto{\pgfqpoint{0.887811in}{1.065780in}}%
\pgfpathlineto{\pgfqpoint{0.889368in}{1.075261in}}%
\pgfpathlineto{\pgfqpoint{0.890406in}{1.064364in}}%
\pgfpathlineto{\pgfqpoint{0.891963in}{1.055049in}}%
\pgfpathlineto{\pgfqpoint{0.892483in}{1.056333in}}%
\pgfpathlineto{\pgfqpoint{0.894559in}{1.076850in}}%
\pgfpathlineto{\pgfqpoint{0.895078in}{1.076746in}}%
\pgfpathlineto{\pgfqpoint{0.897673in}{1.055129in}}%
\pgfpathlineto{\pgfqpoint{0.898192in}{1.057041in}}%
\pgfpathlineto{\pgfqpoint{0.900787in}{1.076830in}}%
\pgfpathlineto{\pgfqpoint{0.902864in}{1.054548in}}%
\pgfpathlineto{\pgfqpoint{0.903383in}{1.055151in}}%
\pgfpathlineto{\pgfqpoint{0.904421in}{1.063539in}}%
\pgfpathlineto{\pgfqpoint{0.905978in}{1.076876in}}%
\pgfpathlineto{\pgfqpoint{0.906497in}{1.076767in}}%
\pgfpathlineto{\pgfqpoint{0.909092in}{1.054763in}}%
\pgfpathlineto{\pgfqpoint{0.909611in}{1.056303in}}%
\pgfpathlineto{\pgfqpoint{0.912207in}{1.076880in}}%
\pgfpathlineto{\pgfqpoint{0.914802in}{1.054390in}}%
\pgfpathlineto{\pgfqpoint{0.915840in}{1.058094in}}%
\pgfpathlineto{\pgfqpoint{0.917917in}{1.076906in}}%
\pgfpathlineto{\pgfqpoint{0.918436in}{1.076552in}}%
\pgfpathlineto{\pgfqpoint{0.921031in}{1.054227in}}%
\pgfpathlineto{\pgfqpoint{0.921550in}{1.055218in}}%
\pgfpathlineto{\pgfqpoint{0.924145in}{1.076992in}}%
\pgfpathlineto{\pgfqpoint{0.924664in}{1.075838in}}%
\pgfpathlineto{\pgfqpoint{0.927260in}{1.056090in}}%
\pgfpathlineto{\pgfqpoint{0.929855in}{1.077067in}}%
\pgfpathlineto{\pgfqpoint{0.930374in}{1.076933in}}%
\pgfpathlineto{\pgfqpoint{0.932969in}{1.057537in}}%
\pgfpathlineto{\pgfqpoint{0.933489in}{1.058022in}}%
\pgfpathlineto{\pgfqpoint{0.936084in}{1.077291in}}%
\pgfpathlineto{\pgfqpoint{0.936603in}{1.077302in}}%
\pgfpathlineto{\pgfqpoint{0.937641in}{1.072174in}}%
\pgfpathlineto{\pgfqpoint{0.939198in}{1.058236in}}%
\pgfpathlineto{\pgfqpoint{0.939717in}{1.059391in}}%
\pgfpathlineto{\pgfqpoint{0.940756in}{1.070180in}}%
\pgfpathlineto{\pgfqpoint{0.942313in}{1.078588in}}%
\pgfpathlineto{\pgfqpoint{0.942832in}{1.077691in}}%
\pgfpathlineto{\pgfqpoint{0.944908in}{1.065024in}}%
\pgfpathlineto{\pgfqpoint{0.945427in}{1.067369in}}%
\pgfpathlineto{\pgfqpoint{0.948023in}{1.077097in}}%
\pgfpathlineto{\pgfqpoint{0.948542in}{1.076532in}}%
\pgfpathlineto{\pgfqpoint{0.951137in}{1.060813in}}%
\pgfpathlineto{\pgfqpoint{0.951656in}{1.061699in}}%
\pgfpathlineto{\pgfqpoint{0.953732in}{1.078317in}}%
\pgfpathlineto{\pgfqpoint{0.954251in}{1.078296in}}%
\pgfpathlineto{\pgfqpoint{0.955289in}{1.073404in}}%
\pgfpathlineto{\pgfqpoint{0.956847in}{1.061716in}}%
\pgfpathlineto{\pgfqpoint{0.957885in}{1.071925in}}%
\pgfpathlineto{\pgfqpoint{0.958923in}{1.078254in}}%
\pgfpathlineto{\pgfqpoint{0.959442in}{1.078182in}}%
\pgfpathlineto{\pgfqpoint{0.960480in}{1.078178in}}%
\pgfpathlineto{\pgfqpoint{0.962556in}{1.061723in}}%
\pgfpathlineto{\pgfqpoint{0.963075in}{1.062078in}}%
\pgfpathlineto{\pgfqpoint{0.966709in}{1.078160in}}%
\pgfpathlineto{\pgfqpoint{0.967747in}{1.074001in}}%
\pgfpathlineto{\pgfqpoint{0.969304in}{1.063873in}}%
\pgfpathlineto{\pgfqpoint{0.971899in}{1.078004in}}%
\pgfpathlineto{\pgfqpoint{0.972938in}{1.077858in}}%
\pgfpathlineto{\pgfqpoint{0.973976in}{1.074873in}}%
\pgfpathlineto{\pgfqpoint{0.975014in}{1.065436in}}%
\pgfpathlineto{\pgfqpoint{0.975533in}{1.068811in}}%
\pgfpathlineto{\pgfqpoint{0.978128in}{1.078050in}}%
\pgfpathlineto{\pgfqpoint{0.979167in}{1.077463in}}%
\pgfpathlineto{\pgfqpoint{0.980724in}{1.067998in}}%
\pgfpathlineto{\pgfqpoint{0.981243in}{1.069235in}}%
\pgfpathlineto{\pgfqpoint{0.982800in}{1.075570in}}%
\pgfpathlineto{\pgfqpoint{0.984876in}{1.072773in}}%
\pgfpathlineto{\pgfqpoint{0.985914in}{1.075317in}}%
\pgfpathlineto{\pgfqpoint{0.987472in}{1.073569in}}%
\pgfpathlineto{\pgfqpoint{0.988510in}{1.075610in}}%
\pgfpathlineto{\pgfqpoint{0.989029in}{1.075060in}}%
\pgfpathlineto{\pgfqpoint{0.999410in}{1.072744in}}%
\pgfpathlineto{\pgfqpoint{0.999929in}{1.071174in}}%
\pgfpathlineto{\pgfqpoint{1.000448in}{1.072022in}}%
\pgfpathlineto{\pgfqpoint{1.000968in}{1.073120in}}%
\pgfpathlineto{\pgfqpoint{1.001487in}{1.071938in}}%
\pgfpathlineto{\pgfqpoint{1.008235in}{1.071276in}}%
\pgfpathlineto{\pgfqpoint{1.011868in}{1.070791in}}%
\pgfpathlineto{\pgfqpoint{1.013425in}{1.069533in}}%
\pgfpathlineto{\pgfqpoint{1.015502in}{1.069880in}}%
\pgfpathlineto{\pgfqpoint{1.017059in}{1.068982in}}%
\pgfpathlineto{\pgfqpoint{1.018616in}{1.070816in}}%
\pgfpathlineto{\pgfqpoint{1.019135in}{1.068627in}}%
\pgfpathlineto{\pgfqpoint{1.019654in}{1.069971in}}%
\pgfpathlineto{\pgfqpoint{1.021211in}{1.070447in}}%
\pgfpathlineto{\pgfqpoint{1.021730in}{1.069203in}}%
\pgfpathlineto{\pgfqpoint{1.022249in}{1.069543in}}%
\pgfpathlineto{\pgfqpoint{1.026402in}{1.070502in}}%
\pgfpathlineto{\pgfqpoint{1.026921in}{1.070579in}}%
\pgfpathlineto{\pgfqpoint{1.028478in}{1.069597in}}%
\pgfpathlineto{\pgfqpoint{1.028997in}{1.069846in}}%
\pgfpathlineto{\pgfqpoint{1.030554in}{1.071194in}}%
\pgfpathlineto{\pgfqpoint{1.031073in}{1.071133in}}%
\pgfpathlineto{\pgfqpoint{1.032112in}{1.069085in}}%
\pgfpathlineto{\pgfqpoint{1.033150in}{1.070415in}}%
\pgfpathlineto{\pgfqpoint{1.033669in}{1.069617in}}%
\pgfpathlineto{\pgfqpoint{1.034188in}{1.070730in}}%
\pgfpathlineto{\pgfqpoint{1.034707in}{1.072041in}}%
\pgfpathlineto{\pgfqpoint{1.035226in}{1.071813in}}%
\pgfpathlineto{\pgfqpoint{1.035745in}{1.071630in}}%
\pgfpathlineto{\pgfqpoint{1.036783in}{1.068954in}}%
\pgfpathlineto{\pgfqpoint{1.037302in}{1.070663in}}%
\pgfpathlineto{\pgfqpoint{1.037821in}{1.068464in}}%
\pgfpathlineto{\pgfqpoint{1.038342in}{1.069807in}}%
\pgfpathlineto{\pgfqpoint{1.039381in}{1.072497in}}%
\pgfpathlineto{\pgfqpoint{1.039900in}{1.072182in}}%
\pgfpathlineto{\pgfqpoint{1.040419in}{1.071927in}}%
\pgfpathlineto{\pgfqpoint{1.042495in}{1.068172in}}%
\pgfpathlineto{\pgfqpoint{1.044052in}{1.070515in}}%
\pgfpathlineto{\pgfqpoint{1.045609in}{1.073740in}}%
\pgfpathlineto{\pgfqpoint{1.046129in}{1.073201in}}%
\pgfpathlineto{\pgfqpoint{1.048205in}{1.066131in}}%
\pgfpathlineto{\pgfqpoint{1.049762in}{1.071052in}}%
\pgfpathlineto{\pgfqpoint{1.051319in}{1.076631in}}%
\pgfpathlineto{\pgfqpoint{1.052357in}{1.075129in}}%
\pgfpathlineto{\pgfqpoint{1.054433in}{1.059641in}}%
\pgfpathlineto{\pgfqpoint{1.054952in}{1.061675in}}%
\pgfpathlineto{\pgfqpoint{1.057029in}{1.078018in}}%
\pgfpathlineto{\pgfqpoint{1.057548in}{1.078043in}}%
\pgfpathlineto{\pgfqpoint{1.058067in}{1.076614in}}%
\pgfpathlineto{\pgfqpoint{1.060143in}{1.057982in}}%
\pgfpathlineto{\pgfqpoint{1.060662in}{1.058252in}}%
\pgfpathlineto{\pgfqpoint{1.063258in}{1.078096in}}%
\pgfpathlineto{\pgfqpoint{1.063777in}{1.077727in}}%
\pgfpathlineto{\pgfqpoint{1.066372in}{1.058344in}}%
\pgfpathlineto{\pgfqpoint{1.066891in}{1.061144in}}%
\pgfpathlineto{\pgfqpoint{1.068968in}{1.078076in}}%
\pgfpathlineto{\pgfqpoint{1.070006in}{1.077275in}}%
\pgfpathlineto{\pgfqpoint{1.072601in}{1.060701in}}%
\pgfpathlineto{\pgfqpoint{1.073120in}{1.062531in}}%
\pgfpathlineto{\pgfqpoint{1.075716in}{1.078025in}}%
\pgfpathlineto{\pgfqpoint{1.076754in}{1.076336in}}%
\pgfpathlineto{\pgfqpoint{1.078830in}{1.062843in}}%
\pgfpathlineto{\pgfqpoint{1.079349in}{1.063046in}}%
\pgfpathlineto{\pgfqpoint{1.080387in}{1.067110in}}%
\pgfpathlineto{\pgfqpoint{1.082464in}{1.077128in}}%
\pgfpathlineto{\pgfqpoint{1.083502in}{1.076829in}}%
\pgfpathlineto{\pgfqpoint{1.084540in}{1.072433in}}%
\pgfpathlineto{\pgfqpoint{1.085578in}{1.061482in}}%
\pgfpathlineto{\pgfqpoint{1.086097in}{1.061961in}}%
\pgfpathlineto{\pgfqpoint{1.088692in}{1.077715in}}%
\pgfpathlineto{\pgfqpoint{1.089211in}{1.077526in}}%
\pgfpathlineto{\pgfqpoint{1.089730in}{1.077233in}}%
\pgfpathlineto{\pgfqpoint{1.090769in}{1.072623in}}%
\pgfpathlineto{\pgfqpoint{1.092326in}{1.060960in}}%
\pgfpathlineto{\pgfqpoint{1.094921in}{1.077876in}}%
\pgfpathlineto{\pgfqpoint{1.095959in}{1.077113in}}%
\pgfpathlineto{\pgfqpoint{1.096478in}{1.075905in}}%
\pgfpathlineto{\pgfqpoint{1.098554in}{1.061137in}}%
\pgfpathlineto{\pgfqpoint{1.101669in}{1.077406in}}%
\pgfpathlineto{\pgfqpoint{1.102188in}{1.077473in}}%
\pgfpathlineto{\pgfqpoint{1.103226in}{1.072144in}}%
\pgfpathlineto{\pgfqpoint{1.104784in}{1.061407in}}%
\pgfpathlineto{\pgfqpoint{1.107898in}{1.077634in}}%
\pgfpathlineto{\pgfqpoint{1.108417in}{1.077273in}}%
\pgfpathlineto{\pgfqpoint{1.108936in}{1.076591in}}%
\pgfpathlineto{\pgfqpoint{1.111532in}{1.061803in}}%
\pgfpathlineto{\pgfqpoint{1.114646in}{1.077811in}}%
\pgfpathlineto{\pgfqpoint{1.115165in}{1.077321in}}%
\pgfpathlineto{\pgfqpoint{1.116723in}{1.066516in}}%
\pgfpathlineto{\pgfqpoint{1.117761in}{1.059233in}}%
\pgfpathlineto{\pgfqpoint{1.120875in}{1.078006in}}%
\pgfpathlineto{\pgfqpoint{1.121394in}{1.076879in}}%
\pgfpathlineto{\pgfqpoint{1.123470in}{1.059278in}}%
\pgfpathlineto{\pgfqpoint{1.123989in}{1.060275in}}%
\pgfpathlineto{\pgfqpoint{1.126587in}{1.078026in}}%
\pgfpathlineto{\pgfqpoint{1.127625in}{1.076253in}}%
\pgfpathlineto{\pgfqpoint{1.129701in}{1.061053in}}%
\pgfpathlineto{\pgfqpoint{1.130220in}{1.061708in}}%
\pgfpathlineto{\pgfqpoint{1.133335in}{1.077894in}}%
\pgfpathlineto{\pgfqpoint{1.134373in}{1.075028in}}%
\pgfpathlineto{\pgfqpoint{1.136449in}{1.060777in}}%
\pgfpathlineto{\pgfqpoint{1.137487in}{1.068520in}}%
\pgfpathlineto{\pgfqpoint{1.139563in}{1.077805in}}%
\pgfpathlineto{\pgfqpoint{1.140601in}{1.076355in}}%
\pgfpathlineto{\pgfqpoint{1.141120in}{1.074746in}}%
\pgfpathlineto{\pgfqpoint{1.142678in}{1.060513in}}%
\pgfpathlineto{\pgfqpoint{1.143197in}{1.062566in}}%
\pgfpathlineto{\pgfqpoint{1.145792in}{1.077719in}}%
\pgfpathlineto{\pgfqpoint{1.146830in}{1.077089in}}%
\pgfpathlineto{\pgfqpoint{1.149425in}{1.060934in}}%
\pgfpathlineto{\pgfqpoint{1.149944in}{1.064200in}}%
\pgfpathlineto{\pgfqpoint{1.152021in}{1.077763in}}%
\pgfpathlineto{\pgfqpoint{1.153578in}{1.076273in}}%
\pgfpathlineto{\pgfqpoint{1.155654in}{1.060372in}}%
\pgfpathlineto{\pgfqpoint{1.158768in}{1.077626in}}%
\pgfpathlineto{\pgfqpoint{1.159287in}{1.077284in}}%
\pgfpathlineto{\pgfqpoint{1.159806in}{1.076641in}}%
\pgfpathlineto{\pgfqpoint{1.161883in}{1.060169in}}%
\pgfpathlineto{\pgfqpoint{1.162402in}{1.061054in}}%
\pgfpathlineto{\pgfqpoint{1.164997in}{1.078018in}}%
\pgfpathlineto{\pgfqpoint{1.165516in}{1.077777in}}%
\pgfpathlineto{\pgfqpoint{1.166554in}{1.068855in}}%
\pgfpathlineto{\pgfqpoint{1.168112in}{1.058147in}}%
\pgfpathlineto{\pgfqpoint{1.170707in}{1.078011in}}%
\pgfpathlineto{\pgfqpoint{1.171226in}{1.077589in}}%
\pgfpathlineto{\pgfqpoint{1.173821in}{1.059404in}}%
\pgfpathlineto{\pgfqpoint{1.174340in}{1.062512in}}%
\pgfpathlineto{\pgfqpoint{1.176417in}{1.077839in}}%
\pgfpathlineto{\pgfqpoint{1.177455in}{1.077435in}}%
\pgfpathlineto{\pgfqpoint{1.177974in}{1.075834in}}%
\pgfpathlineto{\pgfqpoint{1.180050in}{1.061184in}}%
\pgfpathlineto{\pgfqpoint{1.181607in}{1.070892in}}%
\pgfpathlineto{\pgfqpoint{1.183164in}{1.077576in}}%
\pgfpathlineto{\pgfqpoint{1.184203in}{1.076206in}}%
\pgfpathlineto{\pgfqpoint{1.186279in}{1.060667in}}%
\pgfpathlineto{\pgfqpoint{1.186798in}{1.062725in}}%
\pgfpathlineto{\pgfqpoint{1.189393in}{1.077999in}}%
\pgfpathlineto{\pgfqpoint{1.189912in}{1.077613in}}%
\pgfpathlineto{\pgfqpoint{1.190950in}{1.069060in}}%
\pgfpathlineto{\pgfqpoint{1.192508in}{1.060784in}}%
\pgfpathlineto{\pgfqpoint{1.196141in}{1.077658in}}%
\pgfpathlineto{\pgfqpoint{1.197179in}{1.074565in}}%
\pgfpathlineto{\pgfqpoint{1.198737in}{1.061247in}}%
\pgfpathlineto{\pgfqpoint{1.199256in}{1.061941in}}%
\pgfpathlineto{\pgfqpoint{1.202889in}{1.077215in}}%
\pgfpathlineto{\pgfqpoint{1.203927in}{1.071648in}}%
\pgfpathlineto{\pgfqpoint{1.205484in}{1.059257in}}%
\pgfpathlineto{\pgfqpoint{1.208599in}{1.077936in}}%
\pgfpathlineto{\pgfqpoint{1.209637in}{1.073690in}}%
\pgfpathlineto{\pgfqpoint{1.211194in}{1.059173in}}%
\pgfpathlineto{\pgfqpoint{1.211713in}{1.060275in}}%
\pgfpathlineto{\pgfqpoint{1.214308in}{1.078014in}}%
\pgfpathlineto{\pgfqpoint{1.215346in}{1.076670in}}%
\pgfpathlineto{\pgfqpoint{1.217423in}{1.060436in}}%
\pgfpathlineto{\pgfqpoint{1.217942in}{1.061277in}}%
\pgfpathlineto{\pgfqpoint{1.221056in}{1.077922in}}%
\pgfpathlineto{\pgfqpoint{1.221575in}{1.077148in}}%
\pgfpathlineto{\pgfqpoint{1.224171in}{1.059782in}}%
\pgfpathlineto{\pgfqpoint{1.227285in}{1.078004in}}%
\pgfpathlineto{\pgfqpoint{1.228323in}{1.075032in}}%
\pgfpathlineto{\pgfqpoint{1.230399in}{1.060558in}}%
\pgfpathlineto{\pgfqpoint{1.231438in}{1.067042in}}%
\pgfpathlineto{\pgfqpoint{1.233514in}{1.077675in}}%
\pgfpathlineto{\pgfqpoint{1.234552in}{1.077066in}}%
\pgfpathlineto{\pgfqpoint{1.237147in}{1.059355in}}%
\pgfpathlineto{\pgfqpoint{1.237666in}{1.065069in}}%
\pgfpathlineto{\pgfqpoint{1.239743in}{1.078016in}}%
\pgfpathlineto{\pgfqpoint{1.240262in}{1.077750in}}%
\pgfpathlineto{\pgfqpoint{1.241300in}{1.071947in}}%
\pgfpathlineto{\pgfqpoint{1.242857in}{1.056828in}}%
\pgfpathlineto{\pgfqpoint{1.245452in}{1.077995in}}%
\pgfpathlineto{\pgfqpoint{1.245971in}{1.078006in}}%
\pgfpathlineto{\pgfqpoint{1.246491in}{1.076176in}}%
\pgfpathlineto{\pgfqpoint{1.248567in}{1.058865in}}%
\pgfpathlineto{\pgfqpoint{1.251681in}{1.077974in}}%
\pgfpathlineto{\pgfqpoint{1.252200in}{1.077022in}}%
\pgfpathlineto{\pgfqpoint{1.254276in}{1.057298in}}%
\pgfpathlineto{\pgfqpoint{1.254796in}{1.062694in}}%
\pgfpathlineto{\pgfqpoint{1.256353in}{1.077995in}}%
\pgfpathlineto{\pgfqpoint{1.256872in}{1.077940in}}%
\pgfpathlineto{\pgfqpoint{1.257910in}{1.076968in}}%
\pgfpathlineto{\pgfqpoint{1.259986in}{1.062108in}}%
\pgfpathlineto{\pgfqpoint{1.260505in}{1.064449in}}%
\pgfpathlineto{\pgfqpoint{1.262062in}{1.078029in}}%
\pgfpathlineto{\pgfqpoint{1.262581in}{1.077986in}}%
\pgfpathlineto{\pgfqpoint{1.263619in}{1.077763in}}%
\pgfpathlineto{\pgfqpoint{1.264657in}{1.071791in}}%
\pgfpathlineto{\pgfqpoint{1.265696in}{1.063905in}}%
\pgfpathlineto{\pgfqpoint{1.266215in}{1.064212in}}%
\pgfpathlineto{\pgfqpoint{1.268810in}{1.077996in}}%
\pgfpathlineto{\pgfqpoint{1.269329in}{1.077938in}}%
\pgfpathlineto{\pgfqpoint{1.270367in}{1.072718in}}%
\pgfpathlineto{\pgfqpoint{1.271924in}{1.063293in}}%
\pgfpathlineto{\pgfqpoint{1.274001in}{1.077948in}}%
\pgfpathlineto{\pgfqpoint{1.274520in}{1.077872in}}%
\pgfpathlineto{\pgfqpoint{1.276077in}{1.077149in}}%
\pgfpathlineto{\pgfqpoint{1.277634in}{1.063900in}}%
\pgfpathlineto{\pgfqpoint{1.278153in}{1.064348in}}%
\pgfpathlineto{\pgfqpoint{1.279713in}{1.077920in}}%
\pgfpathlineto{\pgfqpoint{1.280232in}{1.077868in}}%
\pgfpathlineto{\pgfqpoint{1.282308in}{1.076792in}}%
\pgfpathlineto{\pgfqpoint{1.283865in}{1.065186in}}%
\pgfpathlineto{\pgfqpoint{1.286461in}{1.077635in}}%
\pgfpathlineto{\pgfqpoint{1.286980in}{1.077045in}}%
\pgfpathlineto{\pgfqpoint{1.288018in}{1.070665in}}%
\pgfpathlineto{\pgfqpoint{1.288537in}{1.072559in}}%
\pgfpathlineto{\pgfqpoint{1.290094in}{1.077124in}}%
\pgfpathlineto{\pgfqpoint{1.292171in}{1.074765in}}%
\pgfpathlineto{\pgfqpoint{1.292690in}{1.075527in}}%
\pgfpathlineto{\pgfqpoint{1.294251in}{1.075229in}}%
\pgfpathlineto{\pgfqpoint{1.294770in}{1.075016in}}%
\pgfpathlineto{\pgfqpoint{1.296327in}{1.076454in}}%
\pgfpathlineto{\pgfqpoint{1.296846in}{1.075260in}}%
\pgfpathlineto{\pgfqpoint{1.297365in}{1.075633in}}%
\pgfpathlineto{\pgfqpoint{1.298923in}{1.075522in}}%
\pgfpathlineto{\pgfqpoint{1.301518in}{1.075137in}}%
\pgfpathlineto{\pgfqpoint{1.302037in}{1.075574in}}%
\pgfpathlineto{\pgfqpoint{1.303594in}{1.074400in}}%
\pgfpathlineto{\pgfqpoint{1.304633in}{1.074388in}}%
\pgfpathlineto{\pgfqpoint{1.305152in}{1.073264in}}%
\pgfpathlineto{\pgfqpoint{1.305671in}{1.074581in}}%
\pgfpathlineto{\pgfqpoint{1.306709in}{1.073806in}}%
\pgfpathlineto{\pgfqpoint{1.307747in}{1.072220in}}%
\pgfpathlineto{\pgfqpoint{1.308266in}{1.072644in}}%
\pgfpathlineto{\pgfqpoint{1.309305in}{1.073660in}}%
\pgfpathlineto{\pgfqpoint{1.310864in}{1.071809in}}%
\pgfpathlineto{\pgfqpoint{1.312942in}{1.073211in}}%
\pgfpathlineto{\pgfqpoint{1.314500in}{1.070919in}}%
\pgfpathlineto{\pgfqpoint{1.315538in}{1.072889in}}%
\pgfpathlineto{\pgfqpoint{1.316057in}{1.071024in}}%
\pgfpathlineto{\pgfqpoint{1.316576in}{1.072469in}}%
\pgfpathlineto{\pgfqpoint{1.317095in}{1.072780in}}%
\pgfpathlineto{\pgfqpoint{1.318133in}{1.070936in}}%
\pgfpathlineto{\pgfqpoint{1.318652in}{1.071554in}}%
\pgfpathlineto{\pgfqpoint{1.319690in}{1.072419in}}%
\pgfpathlineto{\pgfqpoint{1.321247in}{1.070896in}}%
\pgfpathlineto{\pgfqpoint{1.322286in}{1.072647in}}%
\pgfpathlineto{\pgfqpoint{1.323324in}{1.069907in}}%
\pgfpathlineto{\pgfqpoint{1.323843in}{1.070701in}}%
\pgfpathlineto{\pgfqpoint{1.325400in}{1.072442in}}%
\pgfpathlineto{\pgfqpoint{1.327477in}{1.070649in}}%
\pgfpathlineto{\pgfqpoint{1.332148in}{1.071731in}}%
\pgfpathlineto{\pgfqpoint{1.333706in}{1.070450in}}%
\pgfpathlineto{\pgfqpoint{1.335782in}{1.071160in}}%
\pgfpathlineto{\pgfqpoint{1.342530in}{1.070863in}}%
\pgfpathlineto{\pgfqpoint{1.343049in}{1.069990in}}%
\pgfpathlineto{\pgfqpoint{1.343568in}{1.070614in}}%
\pgfpathlineto{\pgfqpoint{1.345125in}{1.072623in}}%
\pgfpathlineto{\pgfqpoint{1.345644in}{1.072708in}}%
\pgfpathlineto{\pgfqpoint{1.347205in}{1.070765in}}%
\pgfpathlineto{\pgfqpoint{1.348762in}{1.071496in}}%
\pgfpathlineto{\pgfqpoint{1.350319in}{1.070440in}}%
\pgfpathlineto{\pgfqpoint{1.351877in}{1.072464in}}%
\pgfpathlineto{\pgfqpoint{1.352396in}{1.071282in}}%
\pgfpathlineto{\pgfqpoint{1.352915in}{1.071600in}}%
\pgfpathlineto{\pgfqpoint{1.354991in}{1.073156in}}%
\pgfpathlineto{\pgfqpoint{1.355510in}{1.071004in}}%
\pgfpathlineto{\pgfqpoint{1.356029in}{1.071371in}}%
\pgfpathlineto{\pgfqpoint{1.356548in}{1.071660in}}%
\pgfpathlineto{\pgfqpoint{1.358105in}{1.067884in}}%
\pgfpathlineto{\pgfqpoint{1.359663in}{1.071676in}}%
\pgfpathlineto{\pgfqpoint{1.360701in}{1.072867in}}%
\pgfpathlineto{\pgfqpoint{1.362258in}{1.069942in}}%
\pgfpathlineto{\pgfqpoint{1.363815in}{1.073108in}}%
\pgfpathlineto{\pgfqpoint{1.364853in}{1.071260in}}%
\pgfpathlineto{\pgfqpoint{1.366930in}{1.072048in}}%
\pgfpathlineto{\pgfqpoint{1.367968in}{1.070341in}}%
\pgfpathlineto{\pgfqpoint{1.368487in}{1.070781in}}%
\pgfpathlineto{\pgfqpoint{1.370044in}{1.072177in}}%
\pgfpathlineto{\pgfqpoint{1.371601in}{1.071515in}}%
\pgfpathlineto{\pgfqpoint{1.372639in}{1.070657in}}%
\pgfpathlineto{\pgfqpoint{1.373159in}{1.071868in}}%
\pgfpathlineto{\pgfqpoint{1.374197in}{1.072091in}}%
\pgfpathlineto{\pgfqpoint{1.374716in}{1.073403in}}%
\pgfpathlineto{\pgfqpoint{1.375235in}{1.071990in}}%
\pgfpathlineto{\pgfqpoint{1.376273in}{1.072167in}}%
\pgfpathlineto{\pgfqpoint{1.377830in}{1.070373in}}%
\pgfpathlineto{\pgfqpoint{1.378350in}{1.072897in}}%
\pgfpathlineto{\pgfqpoint{1.378869in}{1.071989in}}%
\pgfpathlineto{\pgfqpoint{1.383540in}{1.071895in}}%
\pgfpathlineto{\pgfqpoint{1.384578in}{1.071406in}}%
\pgfpathlineto{\pgfqpoint{1.385616in}{1.072435in}}%
\pgfpathlineto{\pgfqpoint{1.386655in}{1.071757in}}%
\pgfpathlineto{\pgfqpoint{1.388212in}{1.072762in}}%
\pgfpathlineto{\pgfqpoint{1.391846in}{1.072562in}}%
\pgfpathlineto{\pgfqpoint{1.392365in}{1.073753in}}%
\pgfpathlineto{\pgfqpoint{1.392884in}{1.072696in}}%
\pgfpathlineto{\pgfqpoint{1.394441in}{1.072295in}}%
\pgfpathlineto{\pgfqpoint{1.402227in}{1.072307in}}%
\pgfpathlineto{\pgfqpoint{1.402746in}{1.071495in}}%
\pgfpathlineto{\pgfqpoint{1.403265in}{1.072506in}}%
\pgfpathlineto{\pgfqpoint{1.404822in}{1.072400in}}%
\pgfpathlineto{\pgfqpoint{1.406379in}{1.072414in}}%
\pgfpathlineto{\pgfqpoint{1.407937in}{1.073460in}}%
\pgfpathlineto{\pgfqpoint{1.408975in}{1.072108in}}%
\pgfpathlineto{\pgfqpoint{1.409494in}{1.073406in}}%
\pgfpathlineto{\pgfqpoint{1.410013in}{1.071981in}}%
\pgfpathlineto{\pgfqpoint{1.410532in}{1.072071in}}%
\pgfpathlineto{\pgfqpoint{1.411051in}{1.073378in}}%
\pgfpathlineto{\pgfqpoint{1.411570in}{1.071958in}}%
\pgfpathlineto{\pgfqpoint{1.412089in}{1.072053in}}%
\pgfpathlineto{\pgfqpoint{1.413646in}{1.073282in}}%
\pgfpathlineto{\pgfqpoint{1.415203in}{1.072077in}}%
\pgfpathlineto{\pgfqpoint{1.420394in}{1.072606in}}%
\pgfpathlineto{\pgfqpoint{1.420913in}{1.071305in}}%
\pgfpathlineto{\pgfqpoint{1.421432in}{1.072359in}}%
\pgfpathlineto{\pgfqpoint{1.422989in}{1.072325in}}%
\pgfpathlineto{\pgfqpoint{1.427661in}{1.072538in}}%
\pgfpathlineto{\pgfqpoint{1.428180in}{1.073736in}}%
\pgfpathlineto{\pgfqpoint{1.428699in}{1.073489in}}%
\pgfpathlineto{\pgfqpoint{1.429218in}{1.073290in}}%
\pgfpathlineto{\pgfqpoint{1.429737in}{1.071035in}}%
\pgfpathlineto{\pgfqpoint{1.430256in}{1.072150in}}%
\pgfpathlineto{\pgfqpoint{1.431814in}{1.071449in}}%
\pgfpathlineto{\pgfqpoint{1.432333in}{1.073692in}}%
\pgfpathlineto{\pgfqpoint{1.432852in}{1.072222in}}%
\pgfpathlineto{\pgfqpoint{1.440119in}{1.072460in}}%
\pgfpathlineto{\pgfqpoint{1.440638in}{1.071620in}}%
\pgfpathlineto{\pgfqpoint{1.441157in}{1.072603in}}%
\pgfpathlineto{\pgfqpoint{1.444790in}{1.072564in}}%
\pgfpathlineto{\pgfqpoint{1.445310in}{1.073755in}}%
\pgfpathlineto{\pgfqpoint{1.445829in}{1.072275in}}%
\pgfpathlineto{\pgfqpoint{1.461920in}{1.073593in}}%
\pgfpathlineto{\pgfqpoint{1.463477in}{1.072243in}}%
\pgfpathlineto{\pgfqpoint{1.469706in}{1.072436in}}%
\pgfpathlineto{\pgfqpoint{1.470744in}{1.071757in}}%
\pgfpathlineto{\pgfqpoint{1.472301in}{1.072763in}}%
\pgfpathlineto{\pgfqpoint{1.480087in}{1.071606in}}%
\pgfpathlineto{\pgfqpoint{1.480606in}{1.073803in}}%
\pgfpathlineto{\pgfqpoint{1.481126in}{1.072320in}}%
\pgfpathlineto{\pgfqpoint{1.489435in}{1.072346in}}%
\pgfpathlineto{\pgfqpoint{1.489954in}{1.071527in}}%
\pgfpathlineto{\pgfqpoint{1.490473in}{1.072531in}}%
\pgfpathlineto{\pgfqpoint{1.513312in}{1.071828in}}%
\pgfpathlineto{\pgfqpoint{1.514869in}{1.072644in}}%
\pgfpathlineto{\pgfqpoint{1.524213in}{1.072673in}}%
\pgfpathlineto{\pgfqpoint{1.525251in}{1.072501in}}%
\pgfpathlineto{\pgfqpoint{1.525770in}{1.071653in}}%
\pgfpathlineto{\pgfqpoint{1.526290in}{1.072629in}}%
\pgfpathlineto{\pgfqpoint{1.526809in}{1.072589in}}%
\pgfpathlineto{\pgfqpoint{1.527328in}{1.073772in}}%
\pgfpathlineto{\pgfqpoint{1.527847in}{1.072291in}}%
\pgfpathlineto{\pgfqpoint{1.537709in}{1.072589in}}%
\pgfpathlineto{\pgfqpoint{1.538228in}{1.071726in}}%
\pgfpathlineto{\pgfqpoint{1.538747in}{1.072686in}}%
\pgfpathlineto{\pgfqpoint{1.548609in}{1.072623in}}%
\pgfpathlineto{\pgfqpoint{1.549129in}{1.073796in}}%
\pgfpathlineto{\pgfqpoint{1.549648in}{1.072735in}}%
\pgfpathlineto{\pgfqpoint{1.551724in}{1.071501in}}%
\pgfpathlineto{\pgfqpoint{1.552762in}{1.072494in}}%
\pgfpathlineto{\pgfqpoint{1.554319in}{1.071755in}}%
\pgfpathlineto{\pgfqpoint{1.555357in}{1.072653in}}%
\pgfpathlineto{\pgfqpoint{1.555876in}{1.071778in}}%
\pgfpathlineto{\pgfqpoint{1.556396in}{1.072726in}}%
\pgfpathlineto{\pgfqpoint{1.568334in}{1.072467in}}%
\pgfpathlineto{\pgfqpoint{1.603119in}{1.072547in}}%
\pgfpathlineto{\pgfqpoint{1.603638in}{1.073743in}}%
\pgfpathlineto{\pgfqpoint{1.604157in}{1.072265in}}%
\pgfpathlineto{\pgfqpoint{1.622324in}{1.072403in}}%
\pgfpathlineto{\pgfqpoint{1.623363in}{1.071736in}}%
\pgfpathlineto{\pgfqpoint{1.624401in}{1.072640in}}%
\pgfpathlineto{\pgfqpoint{1.624920in}{1.071768in}}%
\pgfpathlineto{\pgfqpoint{1.625439in}{1.072718in}}%
\pgfpathlineto{\pgfqpoint{1.635820in}{1.071698in}}%
\pgfpathlineto{\pgfqpoint{1.637377in}{1.072733in}}%
\pgfpathlineto{\pgfqpoint{1.639973in}{1.072652in}}%
\pgfpathlineto{\pgfqpoint{1.640492in}{1.073816in}}%
\pgfpathlineto{\pgfqpoint{1.641011in}{1.071496in}}%
\pgfpathlineto{\pgfqpoint{1.641530in}{1.071674in}}%
\pgfpathlineto{\pgfqpoint{1.643606in}{1.073756in}}%
\pgfpathlineto{\pgfqpoint{1.645163in}{1.072332in}}%
\pgfpathlineto{\pgfqpoint{1.647759in}{1.072397in}}%
\pgfpathlineto{\pgfqpoint{1.648278in}{1.073627in}}%
\pgfpathlineto{\pgfqpoint{1.648797in}{1.072167in}}%
\pgfpathlineto{\pgfqpoint{1.649316in}{1.071380in}}%
\pgfpathlineto{\pgfqpoint{1.649835in}{1.072417in}}%
\pgfpathlineto{\pgfqpoint{1.663850in}{1.072438in}}%
\pgfpathlineto{\pgfqpoint{1.664369in}{1.073659in}}%
\pgfpathlineto{\pgfqpoint{1.664888in}{1.072194in}}%
\pgfpathlineto{\pgfqpoint{1.674231in}{1.072575in}}%
\pgfpathlineto{\pgfqpoint{1.674750in}{1.071714in}}%
\pgfpathlineto{\pgfqpoint{1.675270in}{1.072676in}}%
\pgfpathlineto{\pgfqpoint{1.688246in}{1.072446in}}%
\pgfpathlineto{\pgfqpoint{1.688765in}{1.073665in}}%
\pgfpathlineto{\pgfqpoint{1.689285in}{1.072199in}}%
\pgfpathlineto{\pgfqpoint{1.696033in}{1.072572in}}%
\pgfpathlineto{\pgfqpoint{1.696552in}{1.071711in}}%
\pgfpathlineto{\pgfqpoint{1.697071in}{1.072674in}}%
\pgfpathlineto{\pgfqpoint{1.709009in}{1.071654in}}%
\pgfpathlineto{\pgfqpoint{1.710567in}{1.072557in}}%
\pgfpathlineto{\pgfqpoint{1.711086in}{1.071700in}}%
\pgfpathlineto{\pgfqpoint{1.711605in}{1.072665in}}%
\pgfpathlineto{\pgfqpoint{1.724062in}{1.071658in}}%
\pgfpathlineto{\pgfqpoint{1.725620in}{1.072559in}}%
\pgfpathlineto{\pgfqpoint{1.746386in}{1.071674in}}%
\pgfpathlineto{\pgfqpoint{1.746905in}{1.073849in}}%
\pgfpathlineto{\pgfqpoint{1.747424in}{1.071527in}}%
\pgfpathlineto{\pgfqpoint{1.747943in}{1.072950in}}%
\pgfpathlineto{\pgfqpoint{1.748462in}{1.071592in}}%
\pgfpathlineto{\pgfqpoint{1.750020in}{1.073067in}}%
\pgfpathlineto{\pgfqpoint{1.751577in}{1.073294in}}%
\pgfpathlineto{\pgfqpoint{1.752096in}{1.071038in}}%
\pgfpathlineto{\pgfqpoint{1.752615in}{1.072152in}}%
\pgfpathlineto{\pgfqpoint{1.754172in}{1.073098in}}%
\pgfpathlineto{\pgfqpoint{1.754691in}{1.072976in}}%
\pgfpathlineto{\pgfqpoint{1.755730in}{1.071783in}}%
\pgfpathlineto{\pgfqpoint{1.757806in}{1.072927in}}%
\pgfpathlineto{\pgfqpoint{1.758325in}{1.072014in}}%
\pgfpathlineto{\pgfqpoint{1.758844in}{1.072920in}}%
\pgfpathlineto{\pgfqpoint{1.760401in}{1.072035in}}%
\pgfpathlineto{\pgfqpoint{1.760920in}{1.074103in}}%
\pgfpathlineto{\pgfqpoint{1.761439in}{1.073027in}}%
\pgfpathlineto{\pgfqpoint{1.761958in}{1.072499in}}%
\pgfpathlineto{\pgfqpoint{1.762477in}{1.073716in}}%
\pgfpathlineto{\pgfqpoint{1.762996in}{1.072252in}}%
\pgfpathlineto{\pgfqpoint{1.764554in}{1.071441in}}%
\pgfpathlineto{\pgfqpoint{1.765073in}{1.073696in}}%
\pgfpathlineto{\pgfqpoint{1.765592in}{1.073467in}}%
\pgfpathlineto{\pgfqpoint{1.766630in}{1.072472in}}%
\pgfpathlineto{\pgfqpoint{1.767668in}{1.074280in}}%
\pgfpathlineto{\pgfqpoint{1.768187in}{1.072782in}}%
\pgfpathlineto{\pgfqpoint{1.768706in}{1.073925in}}%
\pgfpathlineto{\pgfqpoint{1.772859in}{1.072373in}}%
\pgfpathlineto{\pgfqpoint{1.773378in}{1.074353in}}%
\pgfpathlineto{\pgfqpoint{1.773897in}{1.072859in}}%
\pgfpathlineto{\pgfqpoint{1.775454in}{1.073643in}}%
\pgfpathlineto{\pgfqpoint{1.777011in}{1.072617in}}%
\pgfpathlineto{\pgfqpoint{1.778049in}{1.073265in}}%
\pgfpathlineto{\pgfqpoint{1.778568in}{1.072323in}}%
\pgfpathlineto{\pgfqpoint{1.779087in}{1.074327in}}%
\pgfpathlineto{\pgfqpoint{1.779607in}{1.074023in}}%
\pgfpathlineto{\pgfqpoint{1.780126in}{1.072985in}}%
\pgfpathlineto{\pgfqpoint{1.780645in}{1.073716in}}%
\pgfpathlineto{\pgfqpoint{1.784278in}{1.073396in}}%
\pgfpathlineto{\pgfqpoint{1.784797in}{1.074018in}}%
\pgfpathlineto{\pgfqpoint{1.785316in}{1.072991in}}%
\pgfpathlineto{\pgfqpoint{1.786355in}{1.073684in}}%
\pgfpathlineto{\pgfqpoint{1.786874in}{1.074594in}}%
\pgfpathlineto{\pgfqpoint{1.787393in}{1.073114in}}%
\pgfpathlineto{\pgfqpoint{1.787912in}{1.074195in}}%
\pgfpathlineto{\pgfqpoint{1.790507in}{1.072681in}}%
\pgfpathlineto{\pgfqpoint{1.791545in}{1.074401in}}%
\pgfpathlineto{\pgfqpoint{1.792064in}{1.074111in}}%
\pgfpathlineto{\pgfqpoint{1.793621in}{1.072750in}}%
\pgfpathlineto{\pgfqpoint{1.795179in}{1.073568in}}%
\pgfpathlineto{\pgfqpoint{1.795698in}{1.073424in}}%
\pgfpathlineto{\pgfqpoint{1.796217in}{1.074434in}}%
\pgfpathlineto{\pgfqpoint{1.796736in}{1.074150in}}%
\pgfpathlineto{\pgfqpoint{1.799331in}{1.073319in}}%
\pgfpathlineto{\pgfqpoint{1.799850in}{1.075026in}}%
\pgfpathlineto{\pgfqpoint{1.800369in}{1.073979in}}%
\pgfpathlineto{\pgfqpoint{1.801927in}{1.073983in}}%
\pgfpathlineto{\pgfqpoint{1.804003in}{1.073414in}}%
\pgfpathlineto{\pgfqpoint{1.804522in}{1.074452in}}%
\pgfpathlineto{\pgfqpoint{1.805041in}{1.074190in}}%
\pgfpathlineto{\pgfqpoint{1.806079in}{1.074865in}}%
\pgfpathlineto{\pgfqpoint{1.806598in}{1.075160in}}%
\pgfpathlineto{\pgfqpoint{1.807636in}{1.073552in}}%
\pgfpathlineto{\pgfqpoint{1.808155in}{1.073863in}}%
\pgfpathlineto{\pgfqpoint{1.809713in}{1.073990in}}%
\pgfpathlineto{\pgfqpoint{1.812827in}{1.073376in}}%
\pgfpathlineto{\pgfqpoint{1.814385in}{1.074900in}}%
\pgfpathlineto{\pgfqpoint{1.815942in}{1.072863in}}%
\pgfpathlineto{\pgfqpoint{1.823222in}{1.072943in}}%
\pgfpathlineto{\pgfqpoint{1.823741in}{1.071733in}}%
\pgfpathlineto{\pgfqpoint{1.824260in}{1.072010in}}%
\pgfpathlineto{\pgfqpoint{1.827894in}{1.072871in}}%
\pgfpathlineto{\pgfqpoint{1.828413in}{1.070804in}}%
\pgfpathlineto{\pgfqpoint{1.828932in}{1.072525in}}%
\pgfpathlineto{\pgfqpoint{1.831008in}{1.071945in}}%
\pgfpathlineto{\pgfqpoint{1.832047in}{1.072993in}}%
\pgfpathlineto{\pgfqpoint{1.833604in}{1.071206in}}%
\pgfpathlineto{\pgfqpoint{1.834123in}{1.071562in}}%
\pgfpathlineto{\pgfqpoint{1.835680in}{1.072789in}}%
\pgfpathlineto{\pgfqpoint{1.836718in}{1.072038in}}%
\pgfpathlineto{\pgfqpoint{1.837237in}{1.070938in}}%
\pgfpathlineto{\pgfqpoint{1.837756in}{1.071341in}}%
\pgfpathlineto{\pgfqpoint{1.840871in}{1.072369in}}%
\pgfpathlineto{\pgfqpoint{1.841390in}{1.071203in}}%
\pgfpathlineto{\pgfqpoint{1.841909in}{1.072373in}}%
\pgfpathlineto{\pgfqpoint{1.848138in}{1.073253in}}%
\pgfpathlineto{\pgfqpoint{1.849176in}{1.071277in}}%
\pgfpathlineto{\pgfqpoint{1.850733in}{1.072573in}}%
\pgfpathlineto{\pgfqpoint{1.853328in}{1.072876in}}%
\pgfpathlineto{\pgfqpoint{1.853847in}{1.071610in}}%
\pgfpathlineto{\pgfqpoint{1.854367in}{1.071850in}}%
\pgfpathlineto{\pgfqpoint{1.857481in}{1.072546in}}%
\pgfpathlineto{\pgfqpoint{1.858000in}{1.071327in}}%
\pgfpathlineto{\pgfqpoint{1.858519in}{1.071614in}}%
\pgfpathlineto{\pgfqpoint{1.862672in}{1.072474in}}%
\pgfpathlineto{\pgfqpoint{1.863191in}{1.071256in}}%
\pgfpathlineto{\pgfqpoint{1.863710in}{1.071547in}}%
\pgfpathlineto{\pgfqpoint{1.865786in}{1.072225in}}%
\pgfpathlineto{\pgfqpoint{1.867343in}{1.070765in}}%
\pgfpathlineto{\pgfqpoint{1.868901in}{1.072221in}}%
\pgfpathlineto{\pgfqpoint{1.869939in}{1.072371in}}%
\pgfpathlineto{\pgfqpoint{1.870458in}{1.070279in}}%
\pgfpathlineto{\pgfqpoint{1.870977in}{1.071599in}}%
\pgfpathlineto{\pgfqpoint{1.873053in}{1.072185in}}%
\pgfpathlineto{\pgfqpoint{1.873572in}{1.070109in}}%
\pgfpathlineto{\pgfqpoint{1.874091in}{1.070597in}}%
\pgfpathlineto{\pgfqpoint{1.874610in}{1.071833in}}%
\pgfpathlineto{\pgfqpoint{1.875129in}{1.071129in}}%
\pgfpathlineto{\pgfqpoint{1.877725in}{1.072045in}}%
\pgfpathlineto{\pgfqpoint{1.878244in}{1.070845in}}%
\pgfpathlineto{\pgfqpoint{1.878763in}{1.072013in}}%
\pgfpathlineto{\pgfqpoint{1.880320in}{1.071690in}}%
\pgfpathlineto{\pgfqpoint{1.882396in}{1.071972in}}%
\pgfpathlineto{\pgfqpoint{1.882915in}{1.070774in}}%
\pgfpathlineto{\pgfqpoint{1.883434in}{1.072378in}}%
\pgfpathlineto{\pgfqpoint{1.883954in}{1.071113in}}%
\pgfpathlineto{\pgfqpoint{1.888626in}{1.072211in}}%
\pgfpathlineto{\pgfqpoint{1.889145in}{1.072244in}}%
\pgfpathlineto{\pgfqpoint{1.889664in}{1.070990in}}%
\pgfpathlineto{\pgfqpoint{1.890183in}{1.071263in}}%
\pgfpathlineto{\pgfqpoint{1.891221in}{1.073475in}}%
\pgfpathlineto{\pgfqpoint{1.891740in}{1.072455in}}%
\pgfpathlineto{\pgfqpoint{1.892259in}{1.071167in}}%
\pgfpathlineto{\pgfqpoint{1.892778in}{1.071402in}}%
\pgfpathlineto{\pgfqpoint{1.896931in}{1.072463in}}%
\pgfpathlineto{\pgfqpoint{1.897450in}{1.071174in}}%
\pgfpathlineto{\pgfqpoint{1.897969in}{1.072671in}}%
\pgfpathlineto{\pgfqpoint{1.898488in}{1.073422in}}%
\pgfpathlineto{\pgfqpoint{1.899008in}{1.071138in}}%
\pgfpathlineto{\pgfqpoint{1.899527in}{1.073452in}}%
\pgfpathlineto{\pgfqpoint{1.905755in}{1.072203in}}%
\pgfpathlineto{\pgfqpoint{1.906794in}{1.072933in}}%
\pgfpathlineto{\pgfqpoint{1.908351in}{1.072141in}}%
\pgfpathlineto{\pgfqpoint{1.908870in}{1.073010in}}%
\pgfpathlineto{\pgfqpoint{1.909389in}{1.072071in}}%
\pgfpathlineto{\pgfqpoint{1.917694in}{1.072862in}}%
\pgfpathlineto{\pgfqpoint{1.919251in}{1.072104in}}%
\pgfpathlineto{\pgfqpoint{1.920289in}{1.073023in}}%
\pgfpathlineto{\pgfqpoint{1.920811in}{1.070804in}}%
\pgfpathlineto{\pgfqpoint{1.921330in}{1.073206in}}%
\pgfpathlineto{\pgfqpoint{1.922887in}{1.072004in}}%
\pgfpathlineto{\pgfqpoint{1.923406in}{1.070790in}}%
\pgfpathlineto{\pgfqpoint{1.923925in}{1.072379in}}%
\pgfpathlineto{\pgfqpoint{1.925483in}{1.073195in}}%
\pgfpathlineto{\pgfqpoint{1.926002in}{1.070941in}}%
\pgfpathlineto{\pgfqpoint{1.926521in}{1.071224in}}%
\pgfpathlineto{\pgfqpoint{1.928078in}{1.072780in}}%
\pgfpathlineto{\pgfqpoint{1.928597in}{1.073507in}}%
\pgfpathlineto{\pgfqpoint{1.929116in}{1.072481in}}%
\pgfpathlineto{\pgfqpoint{1.933787in}{1.072285in}}%
\pgfpathlineto{\pgfqpoint{1.934307in}{1.071025in}}%
\pgfpathlineto{\pgfqpoint{1.934826in}{1.072558in}}%
\pgfpathlineto{\pgfqpoint{1.935345in}{1.073334in}}%
\pgfpathlineto{\pgfqpoint{1.935864in}{1.072338in}}%
\pgfpathlineto{\pgfqpoint{1.951955in}{1.071817in}}%
\pgfpathlineto{\pgfqpoint{1.952474in}{1.070634in}}%
\pgfpathlineto{\pgfqpoint{1.952993in}{1.071829in}}%
\pgfpathlineto{\pgfqpoint{1.954550in}{1.073067in}}%
\pgfpathlineto{\pgfqpoint{1.962336in}{1.072274in}}%
\pgfpathlineto{\pgfqpoint{1.966488in}{1.071796in}}%
\pgfpathlineto{\pgfqpoint{1.967010in}{1.071071in}}%
\pgfpathlineto{\pgfqpoint{1.968048in}{1.073361in}}%
\pgfpathlineto{\pgfqpoint{1.968567in}{1.072360in}}%
\pgfpathlineto{\pgfqpoint{2.018917in}{1.072052in}}%
\pgfpathlineto{\pgfqpoint{2.019437in}{1.070830in}}%
\pgfpathlineto{\pgfqpoint{2.019956in}{1.072410in}}%
\pgfpathlineto{\pgfqpoint{2.020994in}{1.072398in}}%
\pgfpathlineto{\pgfqpoint{2.021513in}{1.071120in}}%
\pgfpathlineto{\pgfqpoint{2.023070in}{1.073231in}}%
\pgfpathlineto{\pgfqpoint{2.024627in}{1.072142in}}%
\pgfpathlineto{\pgfqpoint{2.025665in}{1.072895in}}%
\pgfpathlineto{\pgfqpoint{2.027222in}{1.071965in}}%
\pgfpathlineto{\pgfqpoint{2.027742in}{1.072872in}}%
\pgfpathlineto{\pgfqpoint{2.028261in}{1.071957in}}%
\pgfpathlineto{\pgfqpoint{2.029299in}{1.072109in}}%
\pgfpathlineto{\pgfqpoint{2.029818in}{1.070878in}}%
\pgfpathlineto{\pgfqpoint{2.030337in}{1.072446in}}%
\pgfpathlineto{\pgfqpoint{2.037085in}{1.072115in}}%
\pgfpathlineto{\pgfqpoint{2.037604in}{1.070883in}}%
\pgfpathlineto{\pgfqpoint{2.038123in}{1.072450in}}%
\pgfpathlineto{\pgfqpoint{2.043314in}{1.072840in}}%
\pgfpathlineto{\pgfqpoint{2.043833in}{1.070635in}}%
\pgfpathlineto{\pgfqpoint{2.044352in}{1.072262in}}%
\pgfpathlineto{\pgfqpoint{2.046465in}{1.072331in}}%
\pgfpathlineto{\pgfqpoint{2.048022in}{1.071277in}}%
\pgfpathlineto{\pgfqpoint{2.048541in}{1.071489in}}%
\pgfpathlineto{\pgfqpoint{2.050098in}{1.072721in}}%
\pgfpathlineto{\pgfqpoint{2.050618in}{1.073461in}}%
\pgfpathlineto{\pgfqpoint{2.051137in}{1.072443in}}%
\pgfpathlineto{\pgfqpoint{2.052175in}{1.072504in}}%
\pgfpathlineto{\pgfqpoint{2.052694in}{1.073292in}}%
\pgfpathlineto{\pgfqpoint{2.053213in}{1.072304in}}%
\pgfpathlineto{\pgfqpoint{2.081243in}{1.072855in}}%
\pgfpathlineto{\pgfqpoint{2.081762in}{1.070648in}}%
\pgfpathlineto{\pgfqpoint{2.082281in}{1.072272in}}%
\pgfpathlineto{\pgfqpoint{2.082801in}{1.073111in}}%
\pgfpathlineto{\pgfqpoint{2.083320in}{1.072154in}}%
\pgfpathlineto{\pgfqpoint{2.086953in}{1.072987in}}%
\pgfpathlineto{\pgfqpoint{2.087472in}{1.070762in}}%
\pgfpathlineto{\pgfqpoint{2.087991in}{1.072358in}}%
\pgfpathlineto{\pgfqpoint{2.090067in}{1.072370in}}%
\pgfpathlineto{\pgfqpoint{2.090587in}{1.071096in}}%
\pgfpathlineto{\pgfqpoint{2.091106in}{1.073422in}}%
\pgfpathlineto{\pgfqpoint{2.091625in}{1.073226in}}%
\pgfpathlineto{\pgfqpoint{2.093182in}{1.072295in}}%
\pgfpathlineto{\pgfqpoint{2.094739in}{1.072879in}}%
\pgfpathlineto{\pgfqpoint{2.096815in}{1.070750in}}%
\pgfpathlineto{\pgfqpoint{2.098372in}{1.072598in}}%
\pgfpathlineto{\pgfqpoint{2.098892in}{1.073366in}}%
\pgfpathlineto{\pgfqpoint{2.099411in}{1.072364in}}%
\pgfpathlineto{\pgfqpoint{2.116021in}{1.072559in}}%
\pgfpathlineto{\pgfqpoint{2.117578in}{1.071421in}}%
\pgfpathlineto{\pgfqpoint{2.118097in}{1.072871in}}%
\pgfpathlineto{\pgfqpoint{2.118616in}{1.071523in}}%
\pgfpathlineto{\pgfqpoint{2.119135in}{1.071695in}}%
\pgfpathlineto{\pgfqpoint{2.119654in}{1.073860in}}%
\pgfpathlineto{\pgfqpoint{2.120173in}{1.072799in}}%
\pgfpathlineto{\pgfqpoint{2.120692in}{1.071463in}}%
\pgfpathlineto{\pgfqpoint{2.121211in}{1.072902in}}%
\pgfpathlineto{\pgfqpoint{2.121731in}{1.072808in}}%
\pgfpathlineto{\pgfqpoint{2.122250in}{1.071471in}}%
\pgfpathlineto{\pgfqpoint{2.122769in}{1.072486in}}%
\pgfpathlineto{\pgfqpoint{2.124326in}{1.072458in}}%
\pgfpathlineto{\pgfqpoint{2.124845in}{1.073674in}}%
\pgfpathlineto{\pgfqpoint{2.125364in}{1.073439in}}%
\pgfpathlineto{\pgfqpoint{2.125883in}{1.073249in}}%
\pgfpathlineto{\pgfqpoint{2.126402in}{1.071848in}}%
\pgfpathlineto{\pgfqpoint{2.126921in}{1.072790in}}%
\pgfpathlineto{\pgfqpoint{2.130554in}{1.072705in}}%
\pgfpathlineto{\pgfqpoint{2.131073in}{1.073467in}}%
\pgfpathlineto{\pgfqpoint{2.131592in}{1.072468in}}%
\pgfpathlineto{\pgfqpoint{2.145088in}{1.072937in}}%
\pgfpathlineto{\pgfqpoint{2.145607in}{1.073668in}}%
\pgfpathlineto{\pgfqpoint{2.146154in}{1.072304in}}%
\pgfpathlineto{\pgfqpoint{2.146673in}{1.073932in}}%
\pgfpathlineto{\pgfqpoint{2.148230in}{1.073868in}}%
\pgfpathlineto{\pgfqpoint{2.158092in}{1.077200in}}%
\pgfpathlineto{\pgfqpoint{2.162245in}{1.077743in}}%
\pgfpathlineto{\pgfqpoint{2.166398in}{1.077220in}}%
\pgfpathlineto{\pgfqpoint{2.168993in}{1.076577in}}%
\pgfpathlineto{\pgfqpoint{2.171588in}{1.076027in}}%
\pgfpathlineto{\pgfqpoint{2.173145in}{1.073334in}}%
\pgfpathlineto{\pgfqpoint{2.174703in}{1.067691in}}%
\pgfpathlineto{\pgfqpoint{2.176779in}{1.075754in}}%
\pgfpathlineto{\pgfqpoint{2.178336in}{1.075489in}}%
\pgfpathlineto{\pgfqpoint{2.179894in}{1.076119in}}%
\pgfpathlineto{\pgfqpoint{2.185085in}{1.075779in}}%
\pgfpathlineto{\pgfqpoint{2.186642in}{1.076387in}}%
\pgfpathlineto{\pgfqpoint{2.195484in}{1.075215in}}%
\pgfpathlineto{\pgfqpoint{2.196003in}{1.075858in}}%
\pgfpathlineto{\pgfqpoint{2.196522in}{1.075256in}}%
\pgfpathlineto{\pgfqpoint{2.200675in}{1.075304in}}%
\pgfpathlineto{\pgfqpoint{2.201194in}{1.073689in}}%
\pgfpathlineto{\pgfqpoint{2.201713in}{1.074770in}}%
\pgfpathlineto{\pgfqpoint{2.202751in}{1.073460in}}%
\pgfpathlineto{\pgfqpoint{2.203789in}{1.075531in}}%
\pgfpathlineto{\pgfqpoint{2.205346in}{1.073285in}}%
\pgfpathlineto{\pgfqpoint{2.206907in}{1.075064in}}%
\pgfpathlineto{\pgfqpoint{2.207426in}{1.073425in}}%
\pgfpathlineto{\pgfqpoint{2.207945in}{1.073852in}}%
\pgfpathlineto{\pgfqpoint{2.208983in}{1.074990in}}%
\pgfpathlineto{\pgfqpoint{2.209503in}{1.074053in}}%
\pgfpathlineto{\pgfqpoint{2.210022in}{1.074345in}}%
\pgfpathlineto{\pgfqpoint{2.212617in}{1.074557in}}%
\pgfpathlineto{\pgfqpoint{2.213136in}{1.072894in}}%
\pgfpathlineto{\pgfqpoint{2.213655in}{1.073443in}}%
\pgfpathlineto{\pgfqpoint{2.214693in}{1.074707in}}%
\pgfpathlineto{\pgfqpoint{2.215212in}{1.074161in}}%
\pgfpathlineto{\pgfqpoint{2.215731in}{1.073305in}}%
\pgfpathlineto{\pgfqpoint{2.216250in}{1.073731in}}%
\pgfpathlineto{\pgfqpoint{2.218327in}{1.075201in}}%
\pgfpathlineto{\pgfqpoint{2.219884in}{1.073032in}}%
\pgfpathlineto{\pgfqpoint{2.222479in}{1.075231in}}%
\pgfpathlineto{\pgfqpoint{2.224036in}{1.074592in}}%
\pgfpathlineto{\pgfqpoint{2.227151in}{1.074607in}}%
\pgfpathlineto{\pgfqpoint{2.227670in}{1.073653in}}%
\pgfpathlineto{\pgfqpoint{2.228189in}{1.073958in}}%
\pgfpathlineto{\pgfqpoint{2.232341in}{1.074861in}}%
\pgfpathlineto{\pgfqpoint{2.233898in}{1.073204in}}%
\pgfpathlineto{\pgfqpoint{2.236494in}{1.073899in}}%
\pgfpathlineto{\pgfqpoint{2.239089in}{1.074651in}}%
\pgfpathlineto{\pgfqpoint{2.240127in}{1.073922in}}%
\pgfpathlineto{\pgfqpoint{2.240646in}{1.074820in}}%
\pgfpathlineto{\pgfqpoint{2.241165in}{1.074174in}}%
\pgfpathlineto{\pgfqpoint{2.243242in}{1.074543in}}%
\pgfpathlineto{\pgfqpoint{2.243761in}{1.073554in}}%
\pgfpathlineto{\pgfqpoint{2.244280in}{1.073834in}}%
\pgfpathlineto{\pgfqpoint{2.246875in}{1.074572in}}%
\pgfpathlineto{\pgfqpoint{2.247913in}{1.073838in}}%
\pgfpathlineto{\pgfqpoint{2.249471in}{1.074353in}}%
\pgfpathlineto{\pgfqpoint{2.249990in}{1.073374in}}%
\pgfpathlineto{\pgfqpoint{2.250509in}{1.073676in}}%
\pgfpathlineto{\pgfqpoint{2.253104in}{1.074360in}}%
\pgfpathlineto{\pgfqpoint{2.253623in}{1.073369in}}%
\pgfpathlineto{\pgfqpoint{2.254142in}{1.073665in}}%
\pgfpathlineto{\pgfqpoint{2.257257in}{1.074375in}}%
\pgfpathlineto{\pgfqpoint{2.258814in}{1.073749in}}%
\pgfpathlineto{\pgfqpoint{2.261928in}{1.074493in}}%
\pgfpathlineto{\pgfqpoint{2.262966in}{1.073720in}}%
\pgfpathlineto{\pgfqpoint{2.266081in}{1.074453in}}%
\pgfpathlineto{\pgfqpoint{2.267119in}{1.073677in}}%
\pgfpathlineto{\pgfqpoint{2.270234in}{1.074410in}}%
\pgfpathlineto{\pgfqpoint{2.271272in}{1.073632in}}%
\pgfpathlineto{\pgfqpoint{2.274386in}{1.074366in}}%
\pgfpathlineto{\pgfqpoint{2.274905in}{1.072515in}}%
\pgfpathlineto{\pgfqpoint{2.275424in}{1.073720in}}%
\pgfpathlineto{\pgfqpoint{2.277501in}{1.074230in}}%
\pgfpathlineto{\pgfqpoint{2.278020in}{1.073191in}}%
\pgfpathlineto{\pgfqpoint{2.278539in}{1.073481in}}%
\pgfpathlineto{\pgfqpoint{2.281134in}{1.074194in}}%
\pgfpathlineto{\pgfqpoint{2.281653in}{1.073147in}}%
\pgfpathlineto{\pgfqpoint{2.282172in}{1.073440in}}%
\pgfpathlineto{\pgfqpoint{2.284248in}{1.074065in}}%
\pgfpathlineto{\pgfqpoint{2.284768in}{1.073018in}}%
\pgfpathlineto{\pgfqpoint{2.285287in}{1.073332in}}%
\pgfpathlineto{\pgfqpoint{2.287363in}{1.073999in}}%
\pgfpathlineto{\pgfqpoint{2.287882in}{1.072946in}}%
\pgfpathlineto{\pgfqpoint{2.288401in}{1.073266in}}%
\pgfpathlineto{\pgfqpoint{2.290477in}{1.073948in}}%
\pgfpathlineto{\pgfqpoint{2.290996in}{1.072889in}}%
\pgfpathlineto{\pgfqpoint{2.291515in}{1.073211in}}%
\pgfpathlineto{\pgfqpoint{2.294111in}{1.073994in}}%
\pgfpathlineto{\pgfqpoint{2.294630in}{1.072921in}}%
\pgfpathlineto{\pgfqpoint{2.295149in}{1.073225in}}%
\pgfpathlineto{\pgfqpoint{2.299821in}{1.074173in}}%
\pgfpathlineto{\pgfqpoint{2.300859in}{1.074223in}}%
\pgfpathlineto{\pgfqpoint{2.301378in}{1.073123in}}%
\pgfpathlineto{\pgfqpoint{2.301897in}{1.073374in}}%
\pgfpathlineto{\pgfqpoint{2.307087in}{1.075181in}}%
\pgfpathlineto{\pgfqpoint{2.308644in}{1.074090in}}%
\pgfpathlineto{\pgfqpoint{2.309683in}{1.074155in}}%
\pgfpathlineto{\pgfqpoint{2.310202in}{1.073049in}}%
\pgfpathlineto{\pgfqpoint{2.310721in}{1.073306in}}%
\pgfpathlineto{\pgfqpoint{2.312278in}{1.074466in}}%
\pgfpathlineto{\pgfqpoint{2.313835in}{1.073665in}}%
\pgfpathlineto{\pgfqpoint{2.321102in}{1.074206in}}%
\pgfpathlineto{\pgfqpoint{2.325254in}{1.074155in}}%
\pgfpathlineto{\pgfqpoint{2.326811in}{1.073251in}}%
\pgfpathlineto{\pgfqpoint{2.329934in}{1.074539in}}%
\pgfpathlineto{\pgfqpoint{2.331491in}{1.073681in}}%
\pgfpathlineto{\pgfqpoint{2.339802in}{1.074167in}}%
\pgfpathlineto{\pgfqpoint{2.418700in}{1.074180in}}%
\pgfpathlineto{\pgfqpoint{2.419219in}{1.073471in}}%
\pgfpathlineto{\pgfqpoint{2.419738in}{1.074310in}}%
\pgfpathlineto{\pgfqpoint{2.424928in}{1.074195in}}%
\pgfpathlineto{\pgfqpoint{2.425448in}{1.075194in}}%
\pgfpathlineto{\pgfqpoint{2.425967in}{1.073984in}}%
\pgfpathlineto{\pgfqpoint{2.442058in}{1.075132in}}%
\pgfpathlineto{\pgfqpoint{2.443615in}{1.074016in}}%
\pgfpathlineto{\pgfqpoint{2.463339in}{1.074181in}}%
\pgfpathlineto{\pgfqpoint{2.533414in}{1.073972in}}%
\pgfpathlineto{\pgfqpoint{2.533933in}{1.075613in}}%
\pgfpathlineto{\pgfqpoint{2.534452in}{1.073708in}}%
\pgfpathlineto{\pgfqpoint{2.542757in}{1.074167in}}%
\pgfpathlineto{\pgfqpoint{2.628922in}{1.073937in}}%
\pgfpathlineto{\pgfqpoint{2.629441in}{1.073252in}}%
\pgfpathlineto{\pgfqpoint{2.629960in}{1.074156in}}%
\pgfpathlineto{\pgfqpoint{2.735850in}{1.075014in}}%
\pgfpathlineto{\pgfqpoint{2.737407in}{1.073943in}}%
\pgfpathlineto{\pgfqpoint{2.751942in}{1.074180in}}%
\pgfpathlineto{\pgfqpoint{3.082082in}{1.074181in}}%
\pgfpathlineto{\pgfqpoint{3.082601in}{1.073052in}}%
\pgfpathlineto{\pgfqpoint{3.083120in}{1.074385in}}%
\pgfpathlineto{\pgfqpoint{3.099731in}{1.074181in}}%
\pgfpathlineto{\pgfqpoint{3.218080in}{1.074188in}}%
\pgfpathlineto{\pgfqpoint{3.218080in}{1.074188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623149in}{0.815758in}}%
\pgfpathlineto{\pgfqpoint{0.623149in}{1.316458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.218155in}{0.815758in}}%
\pgfpathlineto{\pgfqpoint{3.218155in}{1.316458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623149in}{0.815758in}}%
\pgfpathlineto{\pgfqpoint{3.218155in}{0.815758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623149in}{1.316458in}}%
\pgfpathlineto{\pgfqpoint{3.218155in}{1.316458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623149in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.218155in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.218155in}{0.750041in}}%
\pgfpathlineto{\pgfqpoint{0.623149in}{0.750041in}}%
\pgfpathlineto{\pgfqpoint{0.623149in}{0.499691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623149in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.623149in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.142150in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.142150in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.661151in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.661151in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180153in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.180153in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.699154in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.699154in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.218155in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.218155in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.920652in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont time \scriptsize{[s]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623149in}{0.520554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.302161in, y=0.472328in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont -0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623149in}{0.624866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623149in}{0.729179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.348457in, y=0.680953in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246605in,y=0.624866in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \delta\tau\) \scriptsize{[Nm]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{2.595007in}{0.250350in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623149in}{0.624866in}}%
\pgfpathlineto{\pgfqpoint{1.225728in}{0.623783in}}%
\pgfpathlineto{\pgfqpoint{1.231957in}{0.621302in}}%
\pgfpathlineto{\pgfqpoint{1.236628in}{0.617193in}}%
\pgfpathlineto{\pgfqpoint{1.241300in}{0.610044in}}%
\pgfpathlineto{\pgfqpoint{1.246491in}{0.597739in}}%
\pgfpathlineto{\pgfqpoint{1.254796in}{0.570863in}}%
\pgfpathlineto{\pgfqpoint{1.262062in}{0.550404in}}%
\pgfpathlineto{\pgfqpoint{1.265696in}{0.545625in}}%
\pgfpathlineto{\pgfqpoint{1.268291in}{0.545287in}}%
\pgfpathlineto{\pgfqpoint{1.270886in}{0.547578in}}%
\pgfpathlineto{\pgfqpoint{1.274520in}{0.554732in}}%
\pgfpathlineto{\pgfqpoint{1.280232in}{0.572135in}}%
\pgfpathlineto{\pgfqpoint{1.291132in}{0.605358in}}%
\pgfpathlineto{\pgfqpoint{1.296846in}{0.615711in}}%
\pgfpathlineto{\pgfqpoint{1.302037in}{0.620867in}}%
\pgfpathlineto{\pgfqpoint{1.307747in}{0.623489in}}%
\pgfpathlineto{\pgfqpoint{1.316576in}{0.624673in}}%
\pgfpathlineto{\pgfqpoint{1.345644in}{0.624866in}}%
\pgfpathlineto{\pgfqpoint{1.726658in}{0.623816in}}%
\pgfpathlineto{\pgfqpoint{1.735484in}{0.621415in}}%
\pgfpathlineto{\pgfqpoint{1.742233in}{0.617285in}}%
\pgfpathlineto{\pgfqpoint{1.748462in}{0.610599in}}%
\pgfpathlineto{\pgfqpoint{1.754691in}{0.600342in}}%
\pgfpathlineto{\pgfqpoint{1.761958in}{0.583715in}}%
\pgfpathlineto{\pgfqpoint{1.782202in}{0.533984in}}%
\pgfpathlineto{\pgfqpoint{1.786355in}{0.529863in}}%
\pgfpathlineto{\pgfqpoint{1.789469in}{0.529208in}}%
\pgfpathlineto{\pgfqpoint{1.792583in}{0.530704in}}%
\pgfpathlineto{\pgfqpoint{1.796217in}{0.535027in}}%
\pgfpathlineto{\pgfqpoint{1.801407in}{0.545230in}}%
\pgfpathlineto{\pgfqpoint{1.810232in}{0.568703in}}%
\pgfpathlineto{\pgfqpoint{1.821652in}{0.597571in}}%
\pgfpathlineto{\pgfqpoint{1.829451in}{0.610849in}}%
\pgfpathlineto{\pgfqpoint{1.836199in}{0.617849in}}%
\pgfpathlineto{\pgfqpoint{1.842947in}{0.621707in}}%
\pgfpathlineto{\pgfqpoint{1.851252in}{0.623844in}}%
\pgfpathlineto{\pgfqpoint{1.865267in}{0.624760in}}%
\pgfpathlineto{\pgfqpoint{1.932230in}{0.624866in}}%
\pgfpathlineto{\pgfqpoint{3.218080in}{0.624866in}}%
\pgfpathlineto{\pgfqpoint{3.218080in}{0.624866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{2.595007in}{0.250350in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623149in}{0.624866in}}%
\pgfpathlineto{\pgfqpoint{0.867048in}{0.623780in}}%
\pgfpathlineto{\pgfqpoint{0.878468in}{0.621225in}}%
\pgfpathlineto{\pgfqpoint{0.887292in}{0.616927in}}%
\pgfpathlineto{\pgfqpoint{0.895597in}{0.610252in}}%
\pgfpathlineto{\pgfqpoint{0.905459in}{0.599054in}}%
\pgfpathlineto{\pgfqpoint{0.923626in}{0.577574in}}%
\pgfpathlineto{\pgfqpoint{0.929855in}{0.573862in}}%
\pgfpathlineto{\pgfqpoint{0.935046in}{0.573273in}}%
\pgfpathlineto{\pgfqpoint{0.940237in}{0.575065in}}%
\pgfpathlineto{\pgfqpoint{0.945947in}{0.579486in}}%
\pgfpathlineto{\pgfqpoint{0.954251in}{0.589038in}}%
\pgfpathlineto{\pgfqpoint{0.972938in}{0.611284in}}%
\pgfpathlineto{\pgfqpoint{0.981762in}{0.617909in}}%
\pgfpathlineto{\pgfqpoint{0.990586in}{0.621753in}}%
\pgfpathlineto{\pgfqpoint{1.001487in}{0.623910in}}%
\pgfpathlineto{\pgfqpoint{1.019135in}{0.624775in}}%
\pgfpathlineto{\pgfqpoint{1.111012in}{0.624866in}}%
\pgfpathlineto{\pgfqpoint{2.092663in}{0.623805in}}%
\pgfpathlineto{\pgfqpoint{2.100968in}{0.621248in}}%
\pgfpathlineto{\pgfqpoint{2.107197in}{0.616955in}}%
\pgfpathlineto{\pgfqpoint{2.112906in}{0.610261in}}%
\pgfpathlineto{\pgfqpoint{2.119135in}{0.599409in}}%
\pgfpathlineto{\pgfqpoint{2.128997in}{0.576695in}}%
\pgfpathlineto{\pgfqpoint{2.137302in}{0.559380in}}%
\pgfpathlineto{\pgfqpoint{2.141974in}{0.553902in}}%
\pgfpathlineto{\pgfqpoint{2.145607in}{0.552722in}}%
\pgfpathlineto{\pgfqpoint{2.148749in}{0.554003in}}%
\pgfpathlineto{\pgfqpoint{2.152383in}{0.558013in}}%
\pgfpathlineto{\pgfqpoint{2.157573in}{0.567501in}}%
\pgfpathlineto{\pgfqpoint{2.179375in}{0.612565in}}%
\pgfpathlineto{\pgfqpoint{2.185604in}{0.618794in}}%
\pgfpathlineto{\pgfqpoint{2.192369in}{0.622394in}}%
\pgfpathlineto{\pgfqpoint{2.200675in}{0.624190in}}%
\pgfpathlineto{\pgfqpoint{2.216250in}{0.624832in}}%
\pgfpathlineto{\pgfqpoint{2.381327in}{0.624866in}}%
\pgfpathlineto{\pgfqpoint{3.218080in}{0.624866in}}%
\pgfpathlineto{\pgfqpoint{3.218080in}{0.624866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623149in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{0.623149in}{0.750041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.218155in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.218155in}{0.750041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623149in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.218155in}{0.499691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623149in}{0.750041in}}%
\pgfpathlineto{\pgfqpoint{3.218155in}{0.750041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/timeseries_mcpilco_acrobot_real_swingup.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.387600in}{2.555792in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.387600in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.387600in}{2.555792in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.555792in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623149in}{1.948592in}}%
\pgfpathlineto{\pgfqpoint{3.218155in}{1.948592in}}%
\pgfpathlineto{\pgfqpoint{3.218155in}{2.449292in}}%
\pgfpathlineto{\pgfqpoint{0.623149in}{2.449292in}}%
\pgfpathlineto{\pgfqpoint{0.623149in}{1.948592in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623149in}{1.948592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.142150in}{1.948592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.661151in}{1.948592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180153in}{1.948592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.699154in}{1.948592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.218155in}{1.948592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623149in}{1.990317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333748in, y=1.942092in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -\pi\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623149in}{2.198942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.348457in, y=2.150717in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623149in}{2.407567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.441773in, y=2.359342in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \pi\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278192in,y=2.198942in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle q\) \scriptsize{[rad]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{1.948592in}}{\pgfqpoint{2.595007in}{0.500700in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.623149in}{2.407567in}}%
\pgfpathlineto{\pgfqpoint{3.210345in}{2.407567in}}%
\pgfpathlineto{\pgfqpoint{3.210345in}{2.407567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{1.948592in}}{\pgfqpoint{2.595007in}{0.500700in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.623149in}{1.990317in}}%
\pgfpathlineto{\pgfqpoint{3.210345in}{1.990317in}}%
\pgfpathlineto{\pgfqpoint{3.210345in}{1.990317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{1.948592in}}{\pgfqpoint{2.595007in}{0.500700in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{1.948592in}}{\pgfqpoint{2.595007in}{0.500700in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{1.948592in}}{\pgfqpoint{2.595007in}{0.500700in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.623149in}{2.198942in}}%
\pgfpathlineto{\pgfqpoint{3.210345in}{2.198942in}}%
\pgfpathlineto{\pgfqpoint{3.210345in}{2.198942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{1.948592in}}{\pgfqpoint{2.595007in}{0.500700in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623149in}{2.198955in}}%
\pgfpathlineto{\pgfqpoint{0.631013in}{2.198955in}}%
\pgfpathlineto{\pgfqpoint{0.638877in}{2.201209in}}%
\pgfpathlineto{\pgfqpoint{0.646740in}{2.208961in}}%
\pgfpathlineto{\pgfqpoint{0.670335in}{2.242502in}}%
\pgfpathlineto{\pgfqpoint{0.678198in}{2.250431in}}%
\pgfpathlineto{\pgfqpoint{0.686062in}{2.255751in}}%
\pgfpathlineto{\pgfqpoint{0.693926in}{2.258436in}}%
\pgfpathlineto{\pgfqpoint{0.701790in}{2.258309in}}%
\pgfpathlineto{\pgfqpoint{0.709654in}{2.255193in}}%
\pgfpathlineto{\pgfqpoint{0.717517in}{2.248962in}}%
\pgfpathlineto{\pgfqpoint{0.725381in}{2.239132in}}%
\pgfpathlineto{\pgfqpoint{0.748972in}{2.199993in}}%
\pgfpathlineto{\pgfqpoint{0.764700in}{2.179322in}}%
\pgfpathlineto{\pgfqpoint{0.788291in}{2.150898in}}%
\pgfpathlineto{\pgfqpoint{0.796155in}{2.143982in}}%
\pgfpathlineto{\pgfqpoint{0.804019in}{2.141500in}}%
\pgfpathlineto{\pgfqpoint{0.811883in}{2.144236in}}%
\pgfpathlineto{\pgfqpoint{0.819746in}{2.154242in}}%
\pgfpathlineto{\pgfqpoint{0.827610in}{2.172532in}}%
\pgfpathlineto{\pgfqpoint{0.866929in}{2.296207in}}%
\pgfpathlineto{\pgfqpoint{0.882657in}{2.335701in}}%
\pgfpathlineto{\pgfqpoint{0.898384in}{2.363744in}}%
\pgfpathlineto{\pgfqpoint{0.914112in}{2.385531in}}%
\pgfpathlineto{\pgfqpoint{0.929839in}{2.404758in}}%
\pgfpathlineto{\pgfqpoint{0.937703in}{2.412434in}}%
\pgfpathlineto{\pgfqpoint{0.945567in}{2.418286in}}%
\pgfpathlineto{\pgfqpoint{0.953431in}{2.422086in}}%
\pgfpathlineto{\pgfqpoint{0.961295in}{2.423454in}}%
\pgfpathlineto{\pgfqpoint{0.969158in}{2.422643in}}%
\pgfpathlineto{\pgfqpoint{0.977022in}{2.419958in}}%
\pgfpathlineto{\pgfqpoint{1.008477in}{2.404834in}}%
\pgfpathlineto{\pgfqpoint{1.016341in}{2.403618in}}%
\pgfpathlineto{\pgfqpoint{1.079251in}{2.405949in}}%
\pgfpathlineto{\pgfqpoint{1.094979in}{2.408381in}}%
\pgfpathlineto{\pgfqpoint{1.110706in}{2.407596in}}%
\pgfpathlineto{\pgfqpoint{1.134298in}{2.403770in}}%
\pgfpathlineto{\pgfqpoint{1.150025in}{2.405088in}}%
\pgfpathlineto{\pgfqpoint{1.173617in}{2.407368in}}%
\pgfpathlineto{\pgfqpoint{1.433121in}{2.406405in}}%
\pgfpathlineto{\pgfqpoint{1.464576in}{2.405113in}}%
\pgfpathlineto{\pgfqpoint{1.519623in}{2.405316in}}%
\pgfpathlineto{\pgfqpoint{1.551080in}{2.406430in}}%
\pgfpathlineto{\pgfqpoint{1.621853in}{2.406810in}}%
\pgfpathlineto{\pgfqpoint{1.826313in}{2.406988in}}%
\pgfpathlineto{\pgfqpoint{1.842040in}{2.408887in}}%
\pgfpathlineto{\pgfqpoint{1.873498in}{2.415626in}}%
\pgfpathlineto{\pgfqpoint{1.889226in}{2.412307in}}%
\pgfpathlineto{\pgfqpoint{1.912818in}{2.403973in}}%
\pgfpathlineto{\pgfqpoint{1.920682in}{2.403542in}}%
\pgfpathlineto{\pgfqpoint{1.936409in}{2.405974in}}%
\pgfpathlineto{\pgfqpoint{1.952137in}{2.409115in}}%
\pgfpathlineto{\pgfqpoint{1.960001in}{2.409901in}}%
\pgfpathlineto{\pgfqpoint{1.975728in}{2.408128in}}%
\pgfpathlineto{\pgfqpoint{1.991456in}{2.406228in}}%
\pgfpathlineto{\pgfqpoint{2.007183in}{2.406861in}}%
\pgfpathlineto{\pgfqpoint{2.022911in}{2.408229in}}%
\pgfpathlineto{\pgfqpoint{2.117277in}{2.407494in}}%
\pgfpathlineto{\pgfqpoint{2.235234in}{2.408507in}}%
\pgfpathlineto{\pgfqpoint{2.290280in}{2.409242in}}%
\pgfpathlineto{\pgfqpoint{2.628425in}{2.409242in}}%
\pgfpathlineto{\pgfqpoint{3.210345in}{2.409242in}}%
\pgfpathlineto{\pgfqpoint{3.210345in}{2.409242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{1.948592in}}{\pgfqpoint{2.595007in}{0.500700in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623149in}{2.198929in}}%
\pgfpathlineto{\pgfqpoint{0.631013in}{2.198929in}}%
\pgfpathlineto{\pgfqpoint{0.638877in}{2.192748in}}%
\pgfpathlineto{\pgfqpoint{0.646740in}{2.176282in}}%
\pgfpathlineto{\pgfqpoint{0.678198in}{2.079029in}}%
\pgfpathlineto{\pgfqpoint{0.693926in}{2.044652in}}%
\pgfpathlineto{\pgfqpoint{0.701790in}{2.031429in}}%
\pgfpathlineto{\pgfqpoint{0.709654in}{2.021524in}}%
\pgfpathlineto{\pgfqpoint{0.717517in}{2.016229in}}%
\pgfpathlineto{\pgfqpoint{0.725381in}{2.017698in}}%
\pgfpathlineto{\pgfqpoint{0.733245in}{2.026742in}}%
\pgfpathlineto{\pgfqpoint{0.748972in}{2.058434in}}%
\pgfpathlineto{\pgfqpoint{0.764700in}{2.097269in}}%
\pgfpathlineto{\pgfqpoint{0.780428in}{2.144590in}}%
\pgfpathlineto{\pgfqpoint{0.796155in}{2.193812in}}%
\pgfpathlineto{\pgfqpoint{0.804019in}{2.210278in}}%
\pgfpathlineto{\pgfqpoint{0.811883in}{2.217448in}}%
\pgfpathlineto{\pgfqpoint{0.819746in}{2.212305in}}%
\pgfpathlineto{\pgfqpoint{0.827610in}{2.191836in}}%
\pgfpathlineto{\pgfqpoint{0.843338in}{2.127212in}}%
\pgfpathlineto{\pgfqpoint{0.851201in}{2.102006in}}%
\pgfpathlineto{\pgfqpoint{0.859065in}{2.084501in}}%
\pgfpathlineto{\pgfqpoint{0.866929in}{2.073684in}}%
\pgfpathlineto{\pgfqpoint{0.874793in}{2.068263in}}%
\pgfpathlineto{\pgfqpoint{0.882657in}{2.067224in}}%
\pgfpathlineto{\pgfqpoint{0.890520in}{2.069225in}}%
\pgfpathlineto{\pgfqpoint{0.906248in}{2.075280in}}%
\pgfpathlineto{\pgfqpoint{0.914112in}{2.076268in}}%
\pgfpathlineto{\pgfqpoint{0.929839in}{2.075508in}}%
\pgfpathlineto{\pgfqpoint{0.937703in}{2.076217in}}%
\pgfpathlineto{\pgfqpoint{0.945567in}{2.078953in}}%
\pgfpathlineto{\pgfqpoint{0.953431in}{2.084324in}}%
\pgfpathlineto{\pgfqpoint{0.961295in}{2.092253in}}%
\pgfpathlineto{\pgfqpoint{0.969158in}{2.103070in}}%
\pgfpathlineto{\pgfqpoint{0.984886in}{2.130607in}}%
\pgfpathlineto{\pgfqpoint{1.000613in}{2.157687in}}%
\pgfpathlineto{\pgfqpoint{1.008477in}{2.167365in}}%
\pgfpathlineto{\pgfqpoint{1.016341in}{2.173444in}}%
\pgfpathlineto{\pgfqpoint{1.024205in}{2.176459in}}%
\pgfpathlineto{\pgfqpoint{1.039932in}{2.179879in}}%
\pgfpathlineto{\pgfqpoint{1.071387in}{2.191405in}}%
\pgfpathlineto{\pgfqpoint{1.094979in}{2.191253in}}%
\pgfpathlineto{\pgfqpoint{1.102843in}{2.192976in}}%
\pgfpathlineto{\pgfqpoint{1.118570in}{2.200652in}}%
\pgfpathlineto{\pgfqpoint{1.126434in}{2.204781in}}%
\pgfpathlineto{\pgfqpoint{1.134298in}{2.207238in}}%
\pgfpathlineto{\pgfqpoint{1.142162in}{2.207390in}}%
\pgfpathlineto{\pgfqpoint{1.173617in}{2.201893in}}%
\pgfpathlineto{\pgfqpoint{1.228663in}{2.203996in}}%
\pgfpathlineto{\pgfqpoint{1.338756in}{2.203970in}}%
\pgfpathlineto{\pgfqpoint{1.826313in}{2.203920in}}%
\pgfpathlineto{\pgfqpoint{1.834176in}{2.202476in}}%
\pgfpathlineto{\pgfqpoint{1.842040in}{2.199715in}}%
\pgfpathlineto{\pgfqpoint{1.865634in}{2.188188in}}%
\pgfpathlineto{\pgfqpoint{1.873498in}{2.187403in}}%
\pgfpathlineto{\pgfqpoint{1.881362in}{2.189480in}}%
\pgfpathlineto{\pgfqpoint{1.889226in}{2.194395in}}%
\pgfpathlineto{\pgfqpoint{1.904954in}{2.207618in}}%
\pgfpathlineto{\pgfqpoint{1.912818in}{2.212178in}}%
\pgfpathlineto{\pgfqpoint{1.920682in}{2.213242in}}%
\pgfpathlineto{\pgfqpoint{1.928546in}{2.211646in}}%
\pgfpathlineto{\pgfqpoint{1.952137in}{2.201336in}}%
\pgfpathlineto{\pgfqpoint{1.960001in}{2.199993in}}%
\pgfpathlineto{\pgfqpoint{1.975728in}{2.202830in}}%
\pgfpathlineto{\pgfqpoint{1.991456in}{2.207162in}}%
\pgfpathlineto{\pgfqpoint{1.999320in}{2.207188in}}%
\pgfpathlineto{\pgfqpoint{2.030775in}{2.203641in}}%
\pgfpathlineto{\pgfqpoint{2.054366in}{2.204832in}}%
\pgfpathlineto{\pgfqpoint{2.085822in}{2.204477in}}%
\pgfpathlineto{\pgfqpoint{3.210345in}{2.204452in}}%
\pgfpathlineto{\pgfqpoint{3.210345in}{2.204452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623149in}{1.948592in}}%
\pgfpathlineto{\pgfqpoint{0.623149in}{2.449292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.218155in}{1.948592in}}%
\pgfpathlineto{\pgfqpoint{3.218155in}{2.449292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623149in}{1.948592in}}%
\pgfpathlineto{\pgfqpoint{3.218155in}{1.948592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623149in}{2.449292in}}%
\pgfpathlineto{\pgfqpoint{3.218155in}{2.449292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853195in}{1.990259in}}%
\pgfpathlineto{\pgfqpoint{3.176489in}{1.990259in}}%
\pgfpathlineto{\pgfqpoint{3.176489in}{2.131462in}}%
\pgfpathlineto{\pgfqpoint{1.853195in}{2.131462in}}%
\pgfpathlineto{\pgfqpoint{1.853195in}{1.990259in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.886528in}{2.039796in}}%
\pgfpathlineto{\pgfqpoint{2.053195in}{2.039796in}}%
\pgfpathlineto{\pgfqpoint{2.053195in}{2.098129in}}%
\pgfpathlineto{\pgfqpoint{1.886528in}{2.098129in}}%
\pgfpathlineto{\pgfqpoint{1.886528in}{2.039796in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.119862in,y=2.039796in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Joint 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.598175in}{2.039796in}}%
\pgfpathlineto{\pgfqpoint{2.764842in}{2.039796in}}%
\pgfpathlineto{\pgfqpoint{2.764842in}{2.098129in}}%
\pgfpathlineto{\pgfqpoint{2.598175in}{2.098129in}}%
\pgfpathlineto{\pgfqpoint{2.598175in}{2.039796in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.831509in,y=2.039796in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Joint 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623149in}{1.382175in}}%
\pgfpathlineto{\pgfqpoint{3.218155in}{1.382175in}}%
\pgfpathlineto{\pgfqpoint{3.218155in}{1.882875in}}%
\pgfpathlineto{\pgfqpoint{0.623149in}{1.882875in}}%
\pgfpathlineto{\pgfqpoint{0.623149in}{1.382175in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623149in}{1.382175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.142150in}{1.382175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.661151in}{1.382175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180153in}{1.382175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.699154in}{1.382175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.218155in}{1.382175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623149in}{1.499764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.451538in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623149in}{1.654884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.456482in, y=1.606658in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623149in}{1.810004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.387037in, y=1.761779in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223457in,y=1.632525in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \dot{q}\) \scriptsize{[rad/s]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{1.382175in}}{\pgfqpoint{2.595007in}{0.500700in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.623149in}{1.654884in}}%
\pgfpathlineto{\pgfqpoint{3.210345in}{1.654884in}}%
\pgfpathlineto{\pgfqpoint{3.210345in}{1.654884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{1.382175in}}{\pgfqpoint{2.595007in}{0.500700in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623149in}{1.654458in}}%
\pgfpathlineto{\pgfqpoint{0.631013in}{1.654884in}}%
\pgfpathlineto{\pgfqpoint{0.638877in}{1.672263in}}%
\pgfpathlineto{\pgfqpoint{0.646740in}{1.714638in}}%
\pgfpathlineto{\pgfqpoint{0.654604in}{1.740999in}}%
\pgfpathlineto{\pgfqpoint{0.662471in}{1.746432in}}%
\pgfpathlineto{\pgfqpoint{0.670335in}{1.735727in}}%
\pgfpathlineto{\pgfqpoint{0.701790in}{1.653907in}}%
\pgfpathlineto{\pgfqpoint{0.717517in}{1.606847in}}%
\pgfpathlineto{\pgfqpoint{0.733245in}{1.553732in}}%
\pgfpathlineto{\pgfqpoint{0.741109in}{1.549241in}}%
\pgfpathlineto{\pgfqpoint{0.756836in}{1.572089in}}%
\pgfpathlineto{\pgfqpoint{0.764700in}{1.578337in}}%
\pgfpathlineto{\pgfqpoint{0.772564in}{1.580875in}}%
\pgfpathlineto{\pgfqpoint{0.780428in}{1.580680in}}%
\pgfpathlineto{\pgfqpoint{0.788291in}{1.584000in}}%
\pgfpathlineto{\pgfqpoint{0.796155in}{1.601574in}}%
\pgfpathlineto{\pgfqpoint{0.804019in}{1.635747in}}%
\pgfpathlineto{\pgfqpoint{0.811883in}{1.675973in}}%
\pgfpathlineto{\pgfqpoint{0.835474in}{1.847423in}}%
\pgfpathlineto{\pgfqpoint{0.843338in}{1.860116in}}%
\pgfpathlineto{\pgfqpoint{0.851201in}{1.848204in}}%
\pgfpathlineto{\pgfqpoint{0.866929in}{1.831606in}}%
\pgfpathlineto{\pgfqpoint{0.874793in}{1.816962in}}%
\pgfpathlineto{\pgfqpoint{0.882657in}{1.797237in}}%
\pgfpathlineto{\pgfqpoint{0.890520in}{1.772243in}}%
\pgfpathlineto{\pgfqpoint{0.898384in}{1.753692in}}%
\pgfpathlineto{\pgfqpoint{0.906248in}{1.741780in}}%
\pgfpathlineto{\pgfqpoint{0.914112in}{1.735922in}}%
\pgfpathlineto{\pgfqpoint{0.921975in}{1.732407in}}%
\pgfpathlineto{\pgfqpoint{0.929839in}{1.725573in}}%
\pgfpathlineto{\pgfqpoint{0.937703in}{1.714052in}}%
\pgfpathlineto{\pgfqpoint{0.953431in}{1.684175in}}%
\pgfpathlineto{\pgfqpoint{0.969158in}{1.648635in}}%
\pgfpathlineto{\pgfqpoint{0.977022in}{1.634185in}}%
\pgfpathlineto{\pgfqpoint{0.984886in}{1.624616in}}%
\pgfpathlineto{\pgfqpoint{0.992750in}{1.621492in}}%
\pgfpathlineto{\pgfqpoint{1.000613in}{1.624226in}}%
\pgfpathlineto{\pgfqpoint{1.008477in}{1.632623in}}%
\pgfpathlineto{\pgfqpoint{1.024205in}{1.657032in}}%
\pgfpathlineto{\pgfqpoint{1.032069in}{1.661523in}}%
\pgfpathlineto{\pgfqpoint{1.039932in}{1.658984in}}%
\pgfpathlineto{\pgfqpoint{1.047796in}{1.653322in}}%
\pgfpathlineto{\pgfqpoint{1.055660in}{1.651369in}}%
\pgfpathlineto{\pgfqpoint{1.063524in}{1.653907in}}%
\pgfpathlineto{\pgfqpoint{1.087115in}{1.666210in}}%
\pgfpathlineto{\pgfqpoint{1.094979in}{1.662304in}}%
\pgfpathlineto{\pgfqpoint{1.118570in}{1.642972in}}%
\pgfpathlineto{\pgfqpoint{1.126434in}{1.643363in}}%
\pgfpathlineto{\pgfqpoint{1.134298in}{1.648830in}}%
\pgfpathlineto{\pgfqpoint{1.142162in}{1.657422in}}%
\pgfpathlineto{\pgfqpoint{1.150025in}{1.662499in}}%
\pgfpathlineto{\pgfqpoint{1.157889in}{1.663280in}}%
\pgfpathlineto{\pgfqpoint{1.165753in}{1.661523in}}%
\pgfpathlineto{\pgfqpoint{1.173617in}{1.657422in}}%
\pgfpathlineto{\pgfqpoint{1.189344in}{1.652150in}}%
\pgfpathlineto{\pgfqpoint{1.197208in}{1.650978in}}%
\pgfpathlineto{\pgfqpoint{1.212935in}{1.657813in}}%
\pgfpathlineto{\pgfqpoint{1.220799in}{1.654688in}}%
\pgfpathlineto{\pgfqpoint{1.244390in}{1.654884in}}%
\pgfpathlineto{\pgfqpoint{1.417393in}{1.654493in}}%
\pgfpathlineto{\pgfqpoint{1.440985in}{1.650978in}}%
\pgfpathlineto{\pgfqpoint{1.464576in}{1.653907in}}%
\pgfpathlineto{\pgfqpoint{1.496031in}{1.655274in}}%
\pgfpathlineto{\pgfqpoint{1.519623in}{1.656055in}}%
\pgfpathlineto{\pgfqpoint{1.527486in}{1.658984in}}%
\pgfpathlineto{\pgfqpoint{1.535350in}{1.655860in}}%
\pgfpathlineto{\pgfqpoint{1.558943in}{1.656055in}}%
\pgfpathlineto{\pgfqpoint{1.645445in}{1.654884in}}%
\pgfpathlineto{\pgfqpoint{1.818449in}{1.655079in}}%
\pgfpathlineto{\pgfqpoint{1.826313in}{1.656251in}}%
\pgfpathlineto{\pgfqpoint{1.834176in}{1.659766in}}%
\pgfpathlineto{\pgfqpoint{1.849907in}{1.669719in}}%
\pgfpathlineto{\pgfqpoint{1.857771in}{1.672068in}}%
\pgfpathlineto{\pgfqpoint{1.865634in}{1.670310in}}%
\pgfpathlineto{\pgfqpoint{1.873498in}{1.659375in}}%
\pgfpathlineto{\pgfqpoint{1.881362in}{1.646292in}}%
\pgfpathlineto{\pgfqpoint{1.889226in}{1.637895in}}%
\pgfpathlineto{\pgfqpoint{1.897091in}{1.631259in}}%
\pgfpathlineto{\pgfqpoint{1.904954in}{1.630670in}}%
\pgfpathlineto{\pgfqpoint{1.912818in}{1.638481in}}%
\pgfpathlineto{\pgfqpoint{1.920682in}{1.651564in}}%
\pgfpathlineto{\pgfqpoint{1.928546in}{1.661132in}}%
\pgfpathlineto{\pgfqpoint{1.936409in}{1.667381in}}%
\pgfpathlineto{\pgfqpoint{1.944273in}{1.668553in}}%
\pgfpathlineto{\pgfqpoint{1.952137in}{1.665429in}}%
\pgfpathlineto{\pgfqpoint{1.960001in}{1.660937in}}%
\pgfpathlineto{\pgfqpoint{1.967865in}{1.651174in}}%
\pgfpathlineto{\pgfqpoint{1.975728in}{1.644925in}}%
\pgfpathlineto{\pgfqpoint{1.983592in}{1.644730in}}%
\pgfpathlineto{\pgfqpoint{1.991456in}{1.650392in}}%
\pgfpathlineto{\pgfqpoint{1.999320in}{1.654103in}}%
\pgfpathlineto{\pgfqpoint{2.007183in}{1.660547in}}%
\pgfpathlineto{\pgfqpoint{2.015047in}{1.661328in}}%
\pgfpathlineto{\pgfqpoint{2.022911in}{1.658984in}}%
\pgfpathlineto{\pgfqpoint{2.030775in}{1.653712in}}%
\pgfpathlineto{\pgfqpoint{2.038639in}{1.651369in}}%
\pgfpathlineto{\pgfqpoint{2.046502in}{1.652540in}}%
\pgfpathlineto{\pgfqpoint{2.062230in}{1.656251in}}%
\pgfpathlineto{\pgfqpoint{2.077958in}{1.654493in}}%
\pgfpathlineto{\pgfqpoint{2.093685in}{1.654884in}}%
\pgfpathlineto{\pgfqpoint{2.133005in}{1.654884in}}%
\pgfpathlineto{\pgfqpoint{2.203779in}{1.655665in}}%
\pgfpathlineto{\pgfqpoint{2.243098in}{1.656836in}}%
\pgfpathlineto{\pgfqpoint{2.258825in}{1.656251in}}%
\pgfpathlineto{\pgfqpoint{2.290280in}{1.654493in}}%
\pgfpathlineto{\pgfqpoint{2.345327in}{1.654884in}}%
\pgfpathlineto{\pgfqpoint{3.210345in}{1.654884in}}%
\pgfpathlineto{\pgfqpoint{3.210345in}{1.654884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{1.382175in}}{\pgfqpoint{2.595007in}{0.500700in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623149in}{1.654799in}}%
\pgfpathlineto{\pgfqpoint{0.631013in}{1.654884in}}%
\pgfpathlineto{\pgfqpoint{0.638877in}{1.607237in}}%
\pgfpathlineto{\pgfqpoint{0.646740in}{1.527955in}}%
\pgfpathlineto{\pgfqpoint{0.654604in}{1.467617in}}%
\pgfpathlineto{\pgfqpoint{0.662471in}{1.451681in}}%
\pgfpathlineto{\pgfqpoint{0.670335in}{1.462149in}}%
\pgfpathlineto{\pgfqpoint{0.686062in}{1.512334in}}%
\pgfpathlineto{\pgfqpoint{0.701790in}{1.552951in}}%
\pgfpathlineto{\pgfqpoint{0.709654in}{1.578532in}}%
\pgfpathlineto{\pgfqpoint{0.717517in}{1.614072in}}%
\pgfpathlineto{\pgfqpoint{0.741109in}{1.768337in}}%
\pgfpathlineto{\pgfqpoint{0.748972in}{1.785717in}}%
\pgfpathlineto{\pgfqpoint{0.764700in}{1.811298in}}%
\pgfpathlineto{\pgfqpoint{0.772564in}{1.827507in}}%
\pgfpathlineto{\pgfqpoint{0.780428in}{1.847033in}}%
\pgfpathlineto{\pgfqpoint{0.788291in}{1.858358in}}%
\pgfpathlineto{\pgfqpoint{0.796155in}{1.830826in}}%
\pgfpathlineto{\pgfqpoint{0.804019in}{1.781810in}}%
\pgfpathlineto{\pgfqpoint{0.811883in}{1.710146in}}%
\pgfpathlineto{\pgfqpoint{0.819746in}{1.615243in}}%
\pgfpathlineto{\pgfqpoint{0.827610in}{1.497103in}}%
\pgfpathlineto{\pgfqpoint{0.835474in}{1.404934in}}%
\pgfpathlineto{\pgfqpoint{0.843338in}{1.406691in}}%
\pgfpathlineto{\pgfqpoint{0.866929in}{1.571502in}}%
\pgfpathlineto{\pgfqpoint{0.874793in}{1.613095in}}%
\pgfpathlineto{\pgfqpoint{0.882657in}{1.646878in}}%
\pgfpathlineto{\pgfqpoint{0.890520in}{1.670310in}}%
\pgfpathlineto{\pgfqpoint{0.898384in}{1.680465in}}%
\pgfpathlineto{\pgfqpoint{0.906248in}{1.675973in}}%
\pgfpathlineto{\pgfqpoint{0.914112in}{1.662499in}}%
\pgfpathlineto{\pgfqpoint{0.921975in}{1.651564in}}%
\pgfpathlineto{\pgfqpoint{0.929839in}{1.652345in}}%
\pgfpathlineto{\pgfqpoint{0.937703in}{1.660351in}}%
\pgfpathlineto{\pgfqpoint{0.945567in}{1.675973in}}%
\pgfpathlineto{\pgfqpoint{0.977022in}{1.756035in}}%
\pgfpathlineto{\pgfqpoint{0.984886in}{1.765994in}}%
\pgfpathlineto{\pgfqpoint{0.992750in}{1.765408in}}%
\pgfpathlineto{\pgfqpoint{1.000613in}{1.753107in}}%
\pgfpathlineto{\pgfqpoint{1.008477in}{1.729478in}}%
\pgfpathlineto{\pgfqpoint{1.016341in}{1.701750in}}%
\pgfpathlineto{\pgfqpoint{1.024205in}{1.678121in}}%
\pgfpathlineto{\pgfqpoint{1.032069in}{1.666405in}}%
\pgfpathlineto{\pgfqpoint{1.039932in}{1.669725in}}%
\pgfpathlineto{\pgfqpoint{1.047796in}{1.679293in}}%
\pgfpathlineto{\pgfqpoint{1.055660in}{1.683589in}}%
\pgfpathlineto{\pgfqpoint{1.063524in}{1.678512in}}%
\pgfpathlineto{\pgfqpoint{1.079251in}{1.655274in}}%
\pgfpathlineto{\pgfqpoint{1.087115in}{1.651955in}}%
\pgfpathlineto{\pgfqpoint{1.094979in}{1.656251in}}%
\pgfpathlineto{\pgfqpoint{1.110706in}{1.681246in}}%
\pgfpathlineto{\pgfqpoint{1.118570in}{1.687689in}}%
\pgfpathlineto{\pgfqpoint{1.126434in}{1.686713in}}%
\pgfpathlineto{\pgfqpoint{1.134298in}{1.673825in}}%
\pgfpathlineto{\pgfqpoint{1.142162in}{1.656055in}}%
\pgfpathlineto{\pgfqpoint{1.150025in}{1.643363in}}%
\pgfpathlineto{\pgfqpoint{1.157889in}{1.639848in}}%
\pgfpathlineto{\pgfqpoint{1.165753in}{1.642191in}}%
\pgfpathlineto{\pgfqpoint{1.173617in}{1.651759in}}%
\pgfpathlineto{\pgfqpoint{1.181480in}{1.658203in}}%
\pgfpathlineto{\pgfqpoint{1.197208in}{1.660742in}}%
\pgfpathlineto{\pgfqpoint{1.212935in}{1.653907in}}%
\pgfpathlineto{\pgfqpoint{1.252254in}{1.654884in}}%
\pgfpathlineto{\pgfqpoint{1.425257in}{1.655470in}}%
\pgfpathlineto{\pgfqpoint{1.433121in}{1.657227in}}%
\pgfpathlineto{\pgfqpoint{1.440985in}{1.657813in}}%
\pgfpathlineto{\pgfqpoint{1.448848in}{1.654688in}}%
\pgfpathlineto{\pgfqpoint{1.472440in}{1.654688in}}%
\pgfpathlineto{\pgfqpoint{1.480304in}{1.652540in}}%
\pgfpathlineto{\pgfqpoint{1.488168in}{1.654688in}}%
\pgfpathlineto{\pgfqpoint{1.503895in}{1.655274in}}%
\pgfpathlineto{\pgfqpoint{1.535350in}{1.654688in}}%
\pgfpathlineto{\pgfqpoint{1.543216in}{1.655469in}}%
\pgfpathlineto{\pgfqpoint{1.551080in}{1.654298in}}%
\pgfpathlineto{\pgfqpoint{1.558943in}{1.655274in}}%
\pgfpathlineto{\pgfqpoint{1.590398in}{1.654688in}}%
\pgfpathlineto{\pgfqpoint{1.637581in}{1.654884in}}%
\pgfpathlineto{\pgfqpoint{1.818449in}{1.654298in}}%
\pgfpathlineto{\pgfqpoint{1.826313in}{1.651369in}}%
\pgfpathlineto{\pgfqpoint{1.834176in}{1.643753in}}%
\pgfpathlineto{\pgfqpoint{1.849907in}{1.624237in}}%
\pgfpathlineto{\pgfqpoint{1.857771in}{1.622078in}}%
\pgfpathlineto{\pgfqpoint{1.865634in}{1.629498in}}%
\pgfpathlineto{\pgfqpoint{1.881362in}{1.670896in}}%
\pgfpathlineto{\pgfqpoint{1.889226in}{1.692767in}}%
\pgfpathlineto{\pgfqpoint{1.897091in}{1.706038in}}%
\pgfpathlineto{\pgfqpoint{1.904954in}{1.705654in}}%
\pgfpathlineto{\pgfqpoint{1.912818in}{1.690033in}}%
\pgfpathlineto{\pgfqpoint{1.920682in}{1.663085in}}%
\pgfpathlineto{\pgfqpoint{1.928546in}{1.642582in}}%
\pgfpathlineto{\pgfqpoint{1.936409in}{1.628522in}}%
\pgfpathlineto{\pgfqpoint{1.944273in}{1.624616in}}%
\pgfpathlineto{\pgfqpoint{1.952137in}{1.632037in}}%
\pgfpathlineto{\pgfqpoint{1.960001in}{1.644534in}}%
\pgfpathlineto{\pgfqpoint{1.967865in}{1.661523in}}%
\pgfpathlineto{\pgfqpoint{1.975728in}{1.670115in}}%
\pgfpathlineto{\pgfqpoint{1.983592in}{1.674216in}}%
\pgfpathlineto{\pgfqpoint{1.991456in}{1.668943in}}%
\pgfpathlineto{\pgfqpoint{1.999320in}{1.655079in}}%
\pgfpathlineto{\pgfqpoint{2.007183in}{1.645901in}}%
\pgfpathlineto{\pgfqpoint{2.015047in}{1.643167in}}%
\pgfpathlineto{\pgfqpoint{2.022911in}{1.646292in}}%
\pgfpathlineto{\pgfqpoint{2.030775in}{1.656836in}}%
\pgfpathlineto{\pgfqpoint{2.038639in}{1.660742in}}%
\pgfpathlineto{\pgfqpoint{2.046502in}{1.658984in}}%
\pgfpathlineto{\pgfqpoint{2.054366in}{1.654103in}}%
\pgfpathlineto{\pgfqpoint{2.062230in}{1.652150in}}%
\pgfpathlineto{\pgfqpoint{2.077958in}{1.655665in}}%
\pgfpathlineto{\pgfqpoint{2.101550in}{1.654884in}}%
\pgfpathlineto{\pgfqpoint{3.210345in}{1.654884in}}%
\pgfpathlineto{\pgfqpoint{3.210345in}{1.654884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623149in}{1.382175in}}%
\pgfpathlineto{\pgfqpoint{0.623149in}{1.882875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.218155in}{1.382175in}}%
\pgfpathlineto{\pgfqpoint{3.218155in}{1.882875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623149in}{1.382175in}}%
\pgfpathlineto{\pgfqpoint{3.218155in}{1.382175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623149in}{1.882875in}}%
\pgfpathlineto{\pgfqpoint{3.218155in}{1.882875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623149in}{0.815758in}}%
\pgfpathlineto{\pgfqpoint{3.218155in}{0.815758in}}%
\pgfpathlineto{\pgfqpoint{3.218155in}{1.316458in}}%
\pgfpathlineto{\pgfqpoint{0.623149in}{1.316458in}}%
\pgfpathlineto{\pgfqpoint{0.623149in}{0.815758in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623149in}{0.815758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.142150in}{0.815758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.661151in}{0.815758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180153in}{0.815758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.699154in}{0.815758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.218155in}{0.815758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623149in}{0.857483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.302161in, y=0.809258in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont -5.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623149in}{1.066108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.348457in, y=1.017883in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623149in}{1.274733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.348457in, y=1.226508in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 5.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246605in,y=1.066108in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \tau\) \scriptsize{[Nm]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.815758in}}{\pgfqpoint{2.595007in}{0.500700in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.623149in}{1.066108in}}%
\pgfpathlineto{\pgfqpoint{3.210345in}{1.066108in}}%
\pgfpathlineto{\pgfqpoint{3.210345in}{1.066108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.815758in}}{\pgfqpoint{2.595007in}{0.500700in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623149in}{1.045252in}}%
\pgfpathlineto{\pgfqpoint{0.717517in}{1.045292in}}%
\pgfpathlineto{\pgfqpoint{0.725381in}{1.085655in}}%
\pgfpathlineto{\pgfqpoint{0.733245in}{1.086925in}}%
\pgfpathlineto{\pgfqpoint{0.835474in}{1.086669in}}%
\pgfpathlineto{\pgfqpoint{0.843338in}{1.082044in}}%
\pgfpathlineto{\pgfqpoint{0.859065in}{1.076270in}}%
\pgfpathlineto{\pgfqpoint{0.874793in}{1.078688in}}%
\pgfpathlineto{\pgfqpoint{0.890520in}{1.086894in}}%
\pgfpathlineto{\pgfqpoint{0.921975in}{1.086849in}}%
\pgfpathlineto{\pgfqpoint{0.945567in}{1.083889in}}%
\pgfpathlineto{\pgfqpoint{0.953431in}{1.079771in}}%
\pgfpathlineto{\pgfqpoint{0.961295in}{1.083611in}}%
\pgfpathlineto{\pgfqpoint{0.969158in}{1.080866in}}%
\pgfpathlineto{\pgfqpoint{0.977022in}{1.079543in}}%
\pgfpathlineto{\pgfqpoint{0.992750in}{1.080260in}}%
\pgfpathlineto{\pgfqpoint{1.008477in}{1.086322in}}%
\pgfpathlineto{\pgfqpoint{1.032069in}{1.086494in}}%
\pgfpathlineto{\pgfqpoint{1.047796in}{1.084155in}}%
\pgfpathlineto{\pgfqpoint{1.055660in}{1.075312in}}%
\pgfpathlineto{\pgfqpoint{1.063524in}{1.063145in}}%
\pgfpathlineto{\pgfqpoint{1.071387in}{1.068056in}}%
\pgfpathlineto{\pgfqpoint{1.079251in}{1.067832in}}%
\pgfpathlineto{\pgfqpoint{1.087115in}{1.048332in}}%
\pgfpathlineto{\pgfqpoint{1.094979in}{1.049423in}}%
\pgfpathlineto{\pgfqpoint{1.102843in}{1.047627in}}%
\pgfpathlineto{\pgfqpoint{1.110706in}{1.047345in}}%
\pgfpathlineto{\pgfqpoint{1.118570in}{1.049429in}}%
\pgfpathlineto{\pgfqpoint{1.126434in}{1.048118in}}%
\pgfpathlineto{\pgfqpoint{1.142162in}{1.051557in}}%
\pgfpathlineto{\pgfqpoint{1.157889in}{1.066875in}}%
\pgfpathlineto{\pgfqpoint{1.165753in}{1.070521in}}%
\pgfpathlineto{\pgfqpoint{1.181480in}{1.053697in}}%
\pgfpathlineto{\pgfqpoint{1.189344in}{1.066065in}}%
\pgfpathlineto{\pgfqpoint{1.197208in}{1.072755in}}%
\pgfpathlineto{\pgfqpoint{1.205072in}{1.054584in}}%
\pgfpathlineto{\pgfqpoint{1.212935in}{1.049469in}}%
\pgfpathlineto{\pgfqpoint{1.220799in}{1.066993in}}%
\pgfpathlineto{\pgfqpoint{1.228663in}{1.058708in}}%
\pgfpathlineto{\pgfqpoint{1.236527in}{1.054296in}}%
\pgfpathlineto{\pgfqpoint{1.244390in}{1.059342in}}%
\pgfpathlineto{\pgfqpoint{1.252254in}{1.060851in}}%
\pgfpathlineto{\pgfqpoint{1.260118in}{1.060851in}}%
\pgfpathlineto{\pgfqpoint{1.267982in}{1.063473in}}%
\pgfpathlineto{\pgfqpoint{1.275845in}{1.060320in}}%
\pgfpathlineto{\pgfqpoint{1.283709in}{1.059449in}}%
\pgfpathlineto{\pgfqpoint{1.299437in}{1.061749in}}%
\pgfpathlineto{\pgfqpoint{1.307301in}{1.060088in}}%
\pgfpathlineto{\pgfqpoint{1.315164in}{1.063473in}}%
\pgfpathlineto{\pgfqpoint{1.323028in}{1.058718in}}%
\pgfpathlineto{\pgfqpoint{1.330892in}{1.060851in}}%
\pgfpathlineto{\pgfqpoint{1.346619in}{1.060851in}}%
\pgfpathlineto{\pgfqpoint{1.354483in}{1.063473in}}%
\pgfpathlineto{\pgfqpoint{1.362347in}{1.059562in}}%
\pgfpathlineto{\pgfqpoint{1.370211in}{1.058499in}}%
\pgfpathlineto{\pgfqpoint{1.378074in}{1.062302in}}%
\pgfpathlineto{\pgfqpoint{1.385938in}{1.063473in}}%
\pgfpathlineto{\pgfqpoint{1.393802in}{1.061206in}}%
\pgfpathlineto{\pgfqpoint{1.409529in}{1.060320in}}%
\pgfpathlineto{\pgfqpoint{1.417393in}{1.064538in}}%
\pgfpathlineto{\pgfqpoint{1.425257in}{1.072552in}}%
\pgfpathlineto{\pgfqpoint{1.440985in}{1.081641in}}%
\pgfpathlineto{\pgfqpoint{1.448848in}{1.084260in}}%
\pgfpathlineto{\pgfqpoint{1.456712in}{1.084314in}}%
\pgfpathlineto{\pgfqpoint{1.464576in}{1.080205in}}%
\pgfpathlineto{\pgfqpoint{1.472440in}{1.078894in}}%
\pgfpathlineto{\pgfqpoint{1.480304in}{1.081924in}}%
\pgfpathlineto{\pgfqpoint{1.488168in}{1.077848in}}%
\pgfpathlineto{\pgfqpoint{1.496031in}{1.071974in}}%
\pgfpathlineto{\pgfqpoint{1.503895in}{1.072031in}}%
\pgfpathlineto{\pgfqpoint{1.511759in}{1.077349in}}%
\pgfpathlineto{\pgfqpoint{1.519623in}{1.066441in}}%
\pgfpathlineto{\pgfqpoint{1.527486in}{1.047806in}}%
\pgfpathlineto{\pgfqpoint{1.535350in}{1.062388in}}%
\pgfpathlineto{\pgfqpoint{1.543216in}{1.055052in}}%
\pgfpathlineto{\pgfqpoint{1.551080in}{1.052694in}}%
\pgfpathlineto{\pgfqpoint{1.566807in}{1.055164in}}%
\pgfpathlineto{\pgfqpoint{1.574671in}{1.060014in}}%
\pgfpathlineto{\pgfqpoint{1.590398in}{1.062345in}}%
\pgfpathlineto{\pgfqpoint{1.621853in}{1.058605in}}%
\pgfpathlineto{\pgfqpoint{1.629717in}{1.063336in}}%
\pgfpathlineto{\pgfqpoint{1.637581in}{1.061080in}}%
\pgfpathlineto{\pgfqpoint{1.700491in}{1.061080in}}%
\pgfpathlineto{\pgfqpoint{1.708355in}{1.059445in}}%
\pgfpathlineto{\pgfqpoint{1.716219in}{1.062535in}}%
\pgfpathlineto{\pgfqpoint{1.724083in}{1.061080in}}%
\pgfpathlineto{\pgfqpoint{1.810584in}{1.061199in}}%
\pgfpathlineto{\pgfqpoint{1.818449in}{1.062220in}}%
\pgfpathlineto{\pgfqpoint{1.826313in}{1.065872in}}%
\pgfpathlineto{\pgfqpoint{1.842040in}{1.075282in}}%
\pgfpathlineto{\pgfqpoint{1.849907in}{1.073640in}}%
\pgfpathlineto{\pgfqpoint{1.865634in}{1.048414in}}%
\pgfpathlineto{\pgfqpoint{1.873498in}{1.049767in}}%
\pgfpathlineto{\pgfqpoint{1.881362in}{1.057140in}}%
\pgfpathlineto{\pgfqpoint{1.889226in}{1.046805in}}%
\pgfpathlineto{\pgfqpoint{1.912818in}{1.047043in}}%
\pgfpathlineto{\pgfqpoint{1.920682in}{1.048725in}}%
\pgfpathlineto{\pgfqpoint{1.928546in}{1.054022in}}%
\pgfpathlineto{\pgfqpoint{1.944273in}{1.070919in}}%
\pgfpathlineto{\pgfqpoint{1.952137in}{1.066139in}}%
\pgfpathlineto{\pgfqpoint{1.960001in}{1.051461in}}%
\pgfpathlineto{\pgfqpoint{1.967865in}{1.055015in}}%
\pgfpathlineto{\pgfqpoint{1.975728in}{1.068374in}}%
\pgfpathlineto{\pgfqpoint{1.983592in}{1.055265in}}%
\pgfpathlineto{\pgfqpoint{1.991456in}{1.046486in}}%
\pgfpathlineto{\pgfqpoint{1.999320in}{1.059475in}}%
\pgfpathlineto{\pgfqpoint{2.007183in}{1.050548in}}%
\pgfpathlineto{\pgfqpoint{2.015047in}{1.052927in}}%
\pgfpathlineto{\pgfqpoint{2.022911in}{1.056790in}}%
\pgfpathlineto{\pgfqpoint{2.030775in}{1.054668in}}%
\pgfpathlineto{\pgfqpoint{2.038639in}{1.056573in}}%
\pgfpathlineto{\pgfqpoint{2.046502in}{1.055550in}}%
\pgfpathlineto{\pgfqpoint{2.054366in}{1.057734in}}%
\pgfpathlineto{\pgfqpoint{2.062230in}{1.055772in}}%
\pgfpathlineto{\pgfqpoint{2.070094in}{1.058981in}}%
\pgfpathlineto{\pgfqpoint{2.077958in}{1.055454in}}%
\pgfpathlineto{\pgfqpoint{2.085822in}{1.053730in}}%
\pgfpathlineto{\pgfqpoint{2.093685in}{1.055351in}}%
\pgfpathlineto{\pgfqpoint{2.101550in}{1.054106in}}%
\pgfpathlineto{\pgfqpoint{2.117277in}{1.055870in}}%
\pgfpathlineto{\pgfqpoint{2.125141in}{1.054586in}}%
\pgfpathlineto{\pgfqpoint{2.140868in}{1.055169in}}%
\pgfpathlineto{\pgfqpoint{2.188051in}{1.055870in}}%
\pgfpathlineto{\pgfqpoint{2.203779in}{1.050755in}}%
\pgfpathlineto{\pgfqpoint{2.219506in}{1.048060in}}%
\pgfpathlineto{\pgfqpoint{2.227370in}{1.046577in}}%
\pgfpathlineto{\pgfqpoint{2.266689in}{1.046556in}}%
\pgfpathlineto{\pgfqpoint{2.298144in}{1.048308in}}%
\pgfpathlineto{\pgfqpoint{2.321735in}{1.047649in}}%
\pgfpathlineto{\pgfqpoint{3.210345in}{1.047649in}}%
\pgfpathlineto{\pgfqpoint{3.210345in}{1.047649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.815758in}}{\pgfqpoint{2.595007in}{0.500700in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623149in}{0.859664in}}%
\pgfpathlineto{\pgfqpoint{0.631013in}{0.858989in}}%
\pgfpathlineto{\pgfqpoint{0.638877in}{0.882281in}}%
\pgfpathlineto{\pgfqpoint{0.646740in}{0.899144in}}%
\pgfpathlineto{\pgfqpoint{0.654604in}{0.993579in}}%
\pgfpathlineto{\pgfqpoint{0.662471in}{1.016994in}}%
\pgfpathlineto{\pgfqpoint{0.670335in}{1.020258in}}%
\pgfpathlineto{\pgfqpoint{0.678198in}{1.020480in}}%
\pgfpathlineto{\pgfqpoint{0.686062in}{1.041170in}}%
\pgfpathlineto{\pgfqpoint{0.693926in}{1.101362in}}%
\pgfpathlineto{\pgfqpoint{0.701790in}{1.197863in}}%
\pgfpathlineto{\pgfqpoint{0.709654in}{1.265532in}}%
\pgfpathlineto{\pgfqpoint{0.717517in}{1.265453in}}%
\pgfpathlineto{\pgfqpoint{0.725381in}{1.122857in}}%
\pgfpathlineto{\pgfqpoint{0.733245in}{1.049465in}}%
\pgfpathlineto{\pgfqpoint{0.741109in}{1.059880in}}%
\pgfpathlineto{\pgfqpoint{0.748972in}{1.067005in}}%
\pgfpathlineto{\pgfqpoint{0.756836in}{1.069199in}}%
\pgfpathlineto{\pgfqpoint{0.764700in}{1.056233in}}%
\pgfpathlineto{\pgfqpoint{0.772564in}{1.030199in}}%
\pgfpathlineto{\pgfqpoint{0.780428in}{1.010368in}}%
\pgfpathlineto{\pgfqpoint{0.788291in}{1.003973in}}%
\pgfpathlineto{\pgfqpoint{0.796155in}{0.975086in}}%
\pgfpathlineto{\pgfqpoint{0.804019in}{0.878961in}}%
\pgfpathlineto{\pgfqpoint{0.811883in}{0.817994in}}%
\pgfpathlineto{\pgfqpoint{0.819746in}{0.845460in}}%
\pgfpathlineto{\pgfqpoint{0.827610in}{1.008072in}}%
\pgfpathlineto{\pgfqpoint{0.835474in}{1.062498in}}%
\pgfpathlineto{\pgfqpoint{0.843338in}{1.062273in}}%
\pgfpathlineto{\pgfqpoint{0.851201in}{1.040734in}}%
\pgfpathlineto{\pgfqpoint{0.859065in}{1.014763in}}%
\pgfpathlineto{\pgfqpoint{0.866929in}{1.016673in}}%
\pgfpathlineto{\pgfqpoint{0.874793in}{1.013237in}}%
\pgfpathlineto{\pgfqpoint{0.882657in}{1.004401in}}%
\pgfpathlineto{\pgfqpoint{0.890520in}{0.989132in}}%
\pgfpathlineto{\pgfqpoint{0.898384in}{0.998444in}}%
\pgfpathlineto{\pgfqpoint{0.906248in}{1.035941in}}%
\pgfpathlineto{\pgfqpoint{0.921975in}{1.154951in}}%
\pgfpathlineto{\pgfqpoint{0.929839in}{1.179093in}}%
\pgfpathlineto{\pgfqpoint{0.937703in}{1.185881in}}%
\pgfpathlineto{\pgfqpoint{0.945567in}{1.183429in}}%
\pgfpathlineto{\pgfqpoint{0.953431in}{1.171137in}}%
\pgfpathlineto{\pgfqpoint{0.961295in}{1.151059in}}%
\pgfpathlineto{\pgfqpoint{0.977022in}{1.077536in}}%
\pgfpathlineto{\pgfqpoint{0.984886in}{1.054161in}}%
\pgfpathlineto{\pgfqpoint{0.992750in}{1.044877in}}%
\pgfpathlineto{\pgfqpoint{1.000613in}{1.049169in}}%
\pgfpathlineto{\pgfqpoint{1.008477in}{1.068320in}}%
\pgfpathlineto{\pgfqpoint{1.016341in}{1.093169in}}%
\pgfpathlineto{\pgfqpoint{1.024205in}{1.113414in}}%
\pgfpathlineto{\pgfqpoint{1.032069in}{1.122536in}}%
\pgfpathlineto{\pgfqpoint{1.039932in}{1.112611in}}%
\pgfpathlineto{\pgfqpoint{1.055660in}{1.075026in}}%
\pgfpathlineto{\pgfqpoint{1.063524in}{1.069202in}}%
\pgfpathlineto{\pgfqpoint{1.071387in}{1.078525in}}%
\pgfpathlineto{\pgfqpoint{1.079251in}{1.090305in}}%
\pgfpathlineto{\pgfqpoint{1.094979in}{1.083951in}}%
\pgfpathlineto{\pgfqpoint{1.102843in}{1.066265in}}%
\pgfpathlineto{\pgfqpoint{1.110706in}{1.045564in}}%
\pgfpathlineto{\pgfqpoint{1.118570in}{1.033368in}}%
\pgfpathlineto{\pgfqpoint{1.126434in}{1.023783in}}%
\pgfpathlineto{\pgfqpoint{1.134298in}{1.029410in}}%
\pgfpathlineto{\pgfqpoint{1.142162in}{1.046285in}}%
\pgfpathlineto{\pgfqpoint{1.150025in}{1.066063in}}%
\pgfpathlineto{\pgfqpoint{1.157889in}{1.076097in}}%
\pgfpathlineto{\pgfqpoint{1.165753in}{1.078629in}}%
\pgfpathlineto{\pgfqpoint{1.181480in}{1.057793in}}%
\pgfpathlineto{\pgfqpoint{1.189344in}{1.058766in}}%
\pgfpathlineto{\pgfqpoint{1.197208in}{1.058314in}}%
\pgfpathlineto{\pgfqpoint{1.205072in}{1.054166in}}%
\pgfpathlineto{\pgfqpoint{1.212935in}{1.055621in}}%
\pgfpathlineto{\pgfqpoint{1.220799in}{1.062246in}}%
\pgfpathlineto{\pgfqpoint{1.228663in}{1.058407in}}%
\pgfpathlineto{\pgfqpoint{1.244390in}{1.058928in}}%
\pgfpathlineto{\pgfqpoint{1.267982in}{1.060829in}}%
\pgfpathlineto{\pgfqpoint{1.275845in}{1.059424in}}%
\pgfpathlineto{\pgfqpoint{1.291573in}{1.059790in}}%
\pgfpathlineto{\pgfqpoint{1.299437in}{1.060314in}}%
\pgfpathlineto{\pgfqpoint{1.307301in}{1.059359in}}%
\pgfpathlineto{\pgfqpoint{1.315164in}{1.060829in}}%
\pgfpathlineto{\pgfqpoint{1.323028in}{1.058910in}}%
\pgfpathlineto{\pgfqpoint{1.338756in}{1.059790in}}%
\pgfpathlineto{\pgfqpoint{1.417393in}{1.060886in}}%
\pgfpathlineto{\pgfqpoint{1.425257in}{1.062563in}}%
\pgfpathlineto{\pgfqpoint{1.433121in}{1.061771in}}%
\pgfpathlineto{\pgfqpoint{1.440985in}{1.062758in}}%
\pgfpathlineto{\pgfqpoint{1.448848in}{1.068006in}}%
\pgfpathlineto{\pgfqpoint{1.456712in}{1.068033in}}%
\pgfpathlineto{\pgfqpoint{1.464576in}{1.064128in}}%
\pgfpathlineto{\pgfqpoint{1.472440in}{1.063833in}}%
\pgfpathlineto{\pgfqpoint{1.480304in}{1.068329in}}%
\pgfpathlineto{\pgfqpoint{1.496031in}{1.060946in}}%
\pgfpathlineto{\pgfqpoint{1.503895in}{1.061058in}}%
\pgfpathlineto{\pgfqpoint{1.511759in}{1.063411in}}%
\pgfpathlineto{\pgfqpoint{1.519623in}{1.059735in}}%
\pgfpathlineto{\pgfqpoint{1.527486in}{1.051561in}}%
\pgfpathlineto{\pgfqpoint{1.535350in}{1.058993in}}%
\pgfpathlineto{\pgfqpoint{1.543216in}{1.055604in}}%
\pgfpathlineto{\pgfqpoint{1.574671in}{1.058220in}}%
\pgfpathlineto{\pgfqpoint{1.598262in}{1.058764in}}%
\pgfpathlineto{\pgfqpoint{1.621853in}{1.057594in}}%
\pgfpathlineto{\pgfqpoint{1.629717in}{1.059515in}}%
\pgfpathlineto{\pgfqpoint{1.645445in}{1.058633in}}%
\pgfpathlineto{\pgfqpoint{1.810584in}{1.058727in}}%
\pgfpathlineto{\pgfqpoint{1.818449in}{1.059787in}}%
\pgfpathlineto{\pgfqpoint{1.826313in}{1.064782in}}%
\pgfpathlineto{\pgfqpoint{1.834176in}{1.077038in}}%
\pgfpathlineto{\pgfqpoint{1.849907in}{1.108804in}}%
\pgfpathlineto{\pgfqpoint{1.857771in}{1.116093in}}%
\pgfpathlineto{\pgfqpoint{1.865634in}{1.114236in}}%
\pgfpathlineto{\pgfqpoint{1.873498in}{1.102582in}}%
\pgfpathlineto{\pgfqpoint{1.881362in}{1.079979in}}%
\pgfpathlineto{\pgfqpoint{1.889226in}{1.042321in}}%
\pgfpathlineto{\pgfqpoint{1.897091in}{1.020538in}}%
\pgfpathlineto{\pgfqpoint{1.904954in}{1.010073in}}%
\pgfpathlineto{\pgfqpoint{1.912818in}{1.007038in}}%
\pgfpathlineto{\pgfqpoint{1.920682in}{1.025237in}}%
\pgfpathlineto{\pgfqpoint{1.936409in}{1.077108in}}%
\pgfpathlineto{\pgfqpoint{1.944273in}{1.090526in}}%
\pgfpathlineto{\pgfqpoint{1.952137in}{1.089230in}}%
\pgfpathlineto{\pgfqpoint{1.960001in}{1.076299in}}%
\pgfpathlineto{\pgfqpoint{1.967865in}{1.059384in}}%
\pgfpathlineto{\pgfqpoint{1.975728in}{1.051362in}}%
\pgfpathlineto{\pgfqpoint{1.983592in}{1.037569in}}%
\pgfpathlineto{\pgfqpoint{1.991456in}{1.030188in}}%
\pgfpathlineto{\pgfqpoint{1.999320in}{1.051759in}}%
\pgfpathlineto{\pgfqpoint{2.015047in}{1.067587in}}%
\pgfpathlineto{\pgfqpoint{2.022911in}{1.068566in}}%
\pgfpathlineto{\pgfqpoint{2.030775in}{1.056832in}}%
\pgfpathlineto{\pgfqpoint{2.038639in}{1.052029in}}%
\pgfpathlineto{\pgfqpoint{2.046502in}{1.051976in}}%
\pgfpathlineto{\pgfqpoint{2.054366in}{1.057695in}}%
\pgfpathlineto{\pgfqpoint{2.062230in}{1.059748in}}%
\pgfpathlineto{\pgfqpoint{2.070094in}{1.059439in}}%
\pgfpathlineto{\pgfqpoint{2.077958in}{1.056229in}}%
\pgfpathlineto{\pgfqpoint{2.101550in}{1.056394in}}%
\pgfpathlineto{\pgfqpoint{2.117277in}{1.057357in}}%
\pgfpathlineto{\pgfqpoint{2.125141in}{1.056408in}}%
\pgfpathlineto{\pgfqpoint{2.148732in}{1.056836in}}%
\pgfpathlineto{\pgfqpoint{2.195915in}{1.055921in}}%
\pgfpathlineto{\pgfqpoint{2.250961in}{1.049148in}}%
\pgfpathlineto{\pgfqpoint{2.266689in}{1.050940in}}%
\pgfpathlineto{\pgfqpoint{2.290280in}{1.053577in}}%
\pgfpathlineto{\pgfqpoint{2.306008in}{1.052882in}}%
\pgfpathlineto{\pgfqpoint{2.313872in}{1.051893in}}%
\pgfpathlineto{\pgfqpoint{2.329599in}{1.052733in}}%
\pgfpathlineto{\pgfqpoint{2.337463in}{1.053243in}}%
\pgfpathlineto{\pgfqpoint{2.345327in}{1.052314in}}%
\pgfpathlineto{\pgfqpoint{2.368918in}{1.053243in}}%
\pgfpathlineto{\pgfqpoint{2.376782in}{1.052314in}}%
\pgfpathlineto{\pgfqpoint{2.392510in}{1.053243in}}%
\pgfpathlineto{\pgfqpoint{2.400374in}{1.052314in}}%
\pgfpathlineto{\pgfqpoint{2.423966in}{1.052733in}}%
\pgfpathlineto{\pgfqpoint{3.210345in}{1.052733in}}%
\pgfpathlineto{\pgfqpoint{3.210345in}{1.052733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623149in}{0.815758in}}%
\pgfpathlineto{\pgfqpoint{0.623149in}{1.316458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.218155in}{0.815758in}}%
\pgfpathlineto{\pgfqpoint{3.218155in}{1.316458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623149in}{0.815758in}}%
\pgfpathlineto{\pgfqpoint{3.218155in}{0.815758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623149in}{1.316458in}}%
\pgfpathlineto{\pgfqpoint{3.218155in}{1.316458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623149in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.218155in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.218155in}{0.750041in}}%
\pgfpathlineto{\pgfqpoint{0.623149in}{0.750041in}}%
\pgfpathlineto{\pgfqpoint{0.623149in}{0.499691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623149in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.623149in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.142150in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.142150in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.661151in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.661151in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180153in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.180153in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.699154in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.699154in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.218155in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.218155in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.920652in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont time \scriptsize{[s]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623149in}{0.520554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.302161in, y=0.472328in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont -0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623149in}{0.624866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623149in}{0.729179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.348457in, y=0.680953in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246605in,y=0.624866in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \delta\tau\) \scriptsize{[Nm]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{2.595007in}{0.250350in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623149in}{0.624866in}}%
\pgfpathlineto{\pgfqpoint{1.354483in}{0.624332in}}%
\pgfpathlineto{\pgfqpoint{1.362347in}{0.623122in}}%
\pgfpathlineto{\pgfqpoint{1.370211in}{0.619926in}}%
\pgfpathlineto{\pgfqpoint{1.378074in}{0.612722in}}%
\pgfpathlineto{\pgfqpoint{1.385938in}{0.598955in}}%
\pgfpathlineto{\pgfqpoint{1.393802in}{0.576891in}}%
\pgfpathlineto{\pgfqpoint{1.409529in}{0.517366in}}%
\pgfpathlineto{\pgfqpoint{1.417393in}{0.494773in}}%
\pgfpathlineto{\pgfqpoint{1.423508in}{0.489691in}}%
\pgfpathmoveto{\pgfqpoint{1.426201in}{0.489691in}}%
\pgfpathlineto{\pgfqpoint{1.433121in}{0.500340in}}%
\pgfpathlineto{\pgfqpoint{1.440985in}{0.526370in}}%
\pgfpathlineto{\pgfqpoint{1.456712in}{0.584591in}}%
\pgfpathlineto{\pgfqpoint{1.464576in}{0.604045in}}%
\pgfpathlineto{\pgfqpoint{1.472440in}{0.615525in}}%
\pgfpathlineto{\pgfqpoint{1.480304in}{0.621229in}}%
\pgfpathlineto{\pgfqpoint{1.488168in}{0.623637in}}%
\pgfpathlineto{\pgfqpoint{1.503895in}{0.624774in}}%
\pgfpathlineto{\pgfqpoint{1.629717in}{0.624866in}}%
\pgfpathlineto{\pgfqpoint{2.148732in}{0.625300in}}%
\pgfpathlineto{\pgfqpoint{2.156596in}{0.626651in}}%
\pgfpathlineto{\pgfqpoint{2.164460in}{0.630815in}}%
\pgfpathlineto{\pgfqpoint{2.172323in}{0.640933in}}%
\pgfpathlineto{\pgfqpoint{2.180187in}{0.660029in}}%
\pgfpathlineto{\pgfqpoint{2.195915in}{0.714500in}}%
\pgfpathlineto{\pgfqpoint{2.203779in}{0.729266in}}%
\pgfpathlineto{\pgfqpoint{2.211642in}{0.723406in}}%
\pgfpathlineto{\pgfqpoint{2.219506in}{0.700239in}}%
\pgfpathlineto{\pgfqpoint{2.227370in}{0.671586in}}%
\pgfpathlineto{\pgfqpoint{2.235234in}{0.648334in}}%
\pgfpathlineto{\pgfqpoint{2.243098in}{0.634419in}}%
\pgfpathlineto{\pgfqpoint{2.250961in}{0.628017in}}%
\pgfpathlineto{\pgfqpoint{2.258825in}{0.625709in}}%
\pgfpathlineto{\pgfqpoint{2.274553in}{0.624898in}}%
\pgfpathlineto{\pgfqpoint{2.596969in}{0.624866in}}%
\pgfpathlineto{\pgfqpoint{3.210345in}{0.624866in}}%
\pgfpathlineto{\pgfqpoint{3.210345in}{0.624866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{2.595007in}{0.250350in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623149in}{0.624866in}}%
\pgfpathlineto{\pgfqpoint{0.992750in}{0.624524in}}%
\pgfpathlineto{\pgfqpoint{1.000613in}{0.623153in}}%
\pgfpathlineto{\pgfqpoint{1.008477in}{0.618241in}}%
\pgfpathlineto{\pgfqpoint{1.016341in}{0.605070in}}%
\pgfpathlineto{\pgfqpoint{1.024205in}{0.579155in}}%
\pgfpathlineto{\pgfqpoint{1.039932in}{0.512366in}}%
\pgfpathlineto{\pgfqpoint{1.047796in}{0.504963in}}%
\pgfpathlineto{\pgfqpoint{1.055660in}{0.526105in}}%
\pgfpathlineto{\pgfqpoint{1.071387in}{0.593940in}}%
\pgfpathlineto{\pgfqpoint{1.079251in}{0.613109in}}%
\pgfpathlineto{\pgfqpoint{1.087115in}{0.621412in}}%
\pgfpathlineto{\pgfqpoint{1.094979in}{0.624082in}}%
\pgfpathlineto{\pgfqpoint{1.110706in}{0.624847in}}%
\pgfpathlineto{\pgfqpoint{1.637581in}{0.624866in}}%
\pgfpathlineto{\pgfqpoint{1.763401in}{0.624168in}}%
\pgfpathlineto{\pgfqpoint{1.771265in}{0.622575in}}%
\pgfpathlineto{\pgfqpoint{1.779129in}{0.618411in}}%
\pgfpathlineto{\pgfqpoint{1.786993in}{0.609248in}}%
\pgfpathlineto{\pgfqpoint{1.794857in}{0.592423in}}%
\pgfpathlineto{\pgfqpoint{1.802720in}{0.566998in}}%
\pgfpathlineto{\pgfqpoint{1.818449in}{0.508308in}}%
\pgfpathlineto{\pgfqpoint{1.826313in}{0.493247in}}%
\pgfpathlineto{\pgfqpoint{1.834176in}{0.497248in}}%
\pgfpathlineto{\pgfqpoint{1.842040in}{0.518617in}}%
\pgfpathlineto{\pgfqpoint{1.857771in}{0.578243in}}%
\pgfpathlineto{\pgfqpoint{1.865634in}{0.600292in}}%
\pgfpathlineto{\pgfqpoint{1.873498in}{0.613745in}}%
\pgfpathlineto{\pgfqpoint{1.881362in}{0.620544in}}%
\pgfpathlineto{\pgfqpoint{1.889226in}{0.623424in}}%
\pgfpathlineto{\pgfqpoint{1.904954in}{0.624764in}}%
\pgfpathlineto{\pgfqpoint{2.022911in}{0.624866in}}%
\pgfpathlineto{\pgfqpoint{3.210345in}{0.624866in}}%
\pgfpathlineto{\pgfqpoint{3.210345in}{0.624866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623149in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{0.623149in}{0.750041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.218155in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.218155in}{0.750041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623149in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.218155in}{0.499691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623149in}{0.750041in}}%
\pgfpathlineto{\pgfqpoint{3.218155in}{0.750041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

